Sum Rule Description of Color Transparency

The assumption that a small point-like configuration does not interact with nucleons leads to a new set of sum rules that are interpreted as models of the baryon-nucleon interaction. These models are rendered semi-realistic by requiring consistency with data for cross section fluctuations in proton-proton diffractive collisions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%------------BEGINNING OF FIGURES FOR PAPER :  3 TOTAL----------------
%------------BEGINNNG OF FIGURE 1 ------------------------------
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW   488 5376 il   488 5322 vl   494 5306 vl   510 5295 vl   526 5290 vl
  542 5290 vl   553 5295 vl   558 5300 vl   564 5311 vl   564 5322 vl
  558 5338 vl   542 5349 vl   526 5354 vl   510 5354 vl   499 5349 vl
  494 5343 vl   488 5333 vl   488 5322 il   494 5311 vl   510 5300 vl
  526 5295 vl   547 5295 vl   558 5300 vl   564 5322 il   558 5333 vl
  542 5343 vl   526 5349 vl   504 5349 vl   494 5343 vl   494 5343 il
  494 5376 vl   429 5580 il   601 5483 vl   488 5779 il   488 5725 vl
  494 5709 vl   510 5698 vl   526 5693 vl   542 5693 vl   553 5698 vl
  558 5704 vl   564 5714 vl   564 5725 vl   558 5741 vl   542 5752 vl
  526 5757 vl   510 5757 vl   499 5752 vl   494 5747 vl   488 5736 vl
  488 5725 il   494 5714 vl   510 5704 vl   526 5698 vl   547 5698 vl
  558 5704 vl   564 5725 il   558 5736 vl   542 5747 vl   526 5752 vl
  504 5752 vl   494 5747 vl   494 5747 il   494 5779 vl   402 5815 il
  478 5815 vl   402 5818 il   478 5818 vl   402 5804 il   402 5847 vl
  406 5858 vl   409 5861 vl   417 5865 vl   424 5865 vl   431 5861 vl
  435 5858 vl   438 5847 vl   402 5847 il   406 5854 vl   409 5858 vl
  417 5861 vl   424 5861 vl   431 5858 vl   435 5854 vl   438 5847 vl
  438 5818 il   438 5847 vl   442 5858 vl   445 5861 vl   452 5865 vl
  463 5865 vl   470 5861 vl   474 5858 vl   478 5847 vl   478 5804 vl
  438 5847 il   442 5854 vl   445 5858 vl   452 5861 vl   463 5861 vl
  470 5858 vl   474 5854 vl   478 5847 vl   402 5911 il   406 5901 vl
  413 5894 vl   420 5890 vl   435 5886 vl   445 5886 vl   460 5890 vl
  467 5894 vl   474 5901 vl   478 5911 vl   478 5919 vl   474 5929 vl
  467 5937 vl   460 5940 vl   445 5944 vl   435 5944 vl   420 5940 vl
  413 5937 vl   406 5929 vl   402 5919 vl   402 5911 vl   402 5911 il
  406 5904 vl   413 5897 vl   420 5894 vl   435 5890 vl   445 5890 vl
  460 5894 vl   467 5897 vl   474 5904 vl   478 5911 vl   478 5919 il
  474 5926 vl   467 5933 vl   460 5937 vl   445 5940 vl   435 5940 vl
  420 5937 vl   413 5933 vl   406 5926 vl   402 5919 vl   402 5972 il
  478 5972 vl   402 5976 il   478 5976 vl   402 5962 il   402 6005 vl
  406 6015 vl   409 6019 vl   417 6023 vl   424 6023 vl   431 6019 vl
  435 6015 vl   438 6005 vl   438 5976 vl   402 6005 il   406 6012 vl
  409 6015 vl   417 6019 vl   424 6019 vl   431 6015 vl   435 6012 vl
  438 6005 vl   478 5962 il   478 5987 vl   438 5994 il   442 6001 vl
  445 6005 vl   470 6015 vl   474 6019 vl   474 6023 vl   470 6026 vl
  442 6001 il   449 6005 vl   474 6012 vl   478 6015 vl   478 6023 vl
  470 6026 vl   467 6026 vl   402 6051 il   478 6051 vl   402 6055 il
  470 6098 vl   409 6055 il   478 6098 vl   402 6098 il   478 6098 vl
  402 6040 il   402 6055 vl   402 6087 il   402 6109 vl   478 6040 il
  478 6062 vl  2 SLW  1307 7458 il  1452 7458 vl  1693 7555 il  1669 7546 vl
 1653 7530 vl  1645 7514 vl  1637 7482 vl  1637 7458 vl  1645 7426 vl
 1653 7410 vl  1669 7394 vl  1693 7386 vl  1709 7386 vl  1733 7394 vl
 1749 7410 vl  1757 7426 vl  1766 7458 vl  1766 7482 vl  1757 7514 vl
 1749 7530 vl  1733 7546 vl  1709 7555 vl  1693 7555 vl  1693 7555 il
 1677 7546 vl  1661 7530 vl  1653 7514 vl  1645 7482 vl  1645 7458 vl
 1653 7426 vl  1661 7410 vl  1677 7394 vl  1693 7386 vl  1709 7386 il
 1725 7394 vl  1741 7410 vl  1749 7426 vl  1757 7458 vl  1757 7482 vl
 1749 7514 vl  1741 7530 vl  1725 7546 vl  1709 7555 vl  1669 7402 il
 1669 7410 vl  1677 7426 vl  1693 7434 vl  1701 7434 vl  1717 7426 vl
 1725 7410 vl  1733 7353 vl  1741 7345 vl  1757 7345 vl  1766 7361 vl
 1766 7369 vl  1725 7410 il  1733 7377 vl  1741 7361 vl  1749 7353 vl
 1757 7353 vl  1766 7361 vl  1822 7606 il  1827 7600 vl  1822 7595 vl
 1817 7600 vl  1817 7606 vl  1822 7616 vl  1827 7622 vl  1843 7627 vl
 1865 7627 vl  1881 7622 vl  1886 7616 vl  1892 7606 vl  1892 7595 vl
 1886 7584 vl  1870 7573 vl  1843 7563 vl  1833 7557 vl  1822 7546 vl
 1817 7530 vl  1817 7514 vl  1865 7627 il  1876 7622 vl  1881 7616 vl
 1886 7606 vl  1886 7595 vl  1881 7584 vl  1865 7573 vl  1843 7563 vl
 1817 7525 il  1822 7530 vl  1833 7530 vl  1859 7520 vl  1876 7520 vl
 1886 7525 vl  1892 7530 vl  1833 7530 il  1859 7514 vl  1881 7514 vl
 1886 7520 vl  1892 7530 vl  1892 7541 vl  2114 7587 il  2098 7571 vl
 2082 7546 vl  2066 7514 vl  2058 7474 vl  2058 7442 vl  2066 7402 vl
 2082 7369 vl  2098 7345 vl  2114 7329 vl  2098 7571 il  2082 7538 vl
 2074 7514 vl  2066 7474 vl  2066 7442 vl  2074 7402 vl  2082 7377 vl
 2098 7345 vl  2275 7530 il  2283 7506 vl  2283 7555 vl  2275 7530 vl
 2259 7546 vl  2235 7555 vl  2219 7555 vl  2195 7546 vl  2179 7530 vl
 2171 7514 vl  2163 7490 vl  2163 7450 vl  2171 7426 vl  2179 7410 vl
 2195 7394 vl  2219 7386 vl  2235 7386 vl  2259 7394 vl  2275 7410 vl
 2219 7555 il  2203 7546 vl  2187 7530 vl  2179 7514 vl  2171 7490 vl
 2171 7450 vl  2179 7426 vl  2187 7410 vl  2203 7394 vl  2219 7386 vl
 2275 7450 il  2275 7386 vl  2283 7450 il  2283 7386 vl  2251 7450 il
 2307 7450 vl  2356 7450 il  2452 7450 vl  2452 7466 vl  2444 7482 vl
 2436 7490 vl  2420 7498 vl  2396 7498 vl  2372 7490 vl  2356 7474 vl
 2348 7450 vl  2348 7434 vl  2356 7410 vl  2372 7394 vl  2396 7386 vl
 2412 7386 vl  2436 7394 vl  2452 7410 vl  2444 7450 il  2444 7474 vl
 2436 7490 vl  2396 7498 il  2380 7490 vl  2364 7474 vl  2356 7450 vl
 2356 7434 vl  2364 7410 vl  2380 7394 vl  2396 7386 vl  2501 7555 il
 2557 7386 vl  2509 7555 il  2557 7410 vl  2613 7555 il  2557 7386 vl
 2484 7555 il  2533 7555 vl  2581 7555 il  2629 7555 vl  2670 7606 il
 2675 7600 vl  2670 7595 vl  2664 7600 vl  2664 7606 vl  2670 7616 vl
 2675 7622 vl  2691 7627 vl  2712 7627 vl  2729 7622 vl  2734 7616 vl
 2739 7606 vl  2739 7595 vl  2734 7584 vl  2718 7573 vl  2691 7563 vl
 2680 7557 vl  2670 7546 vl  2664 7530 vl  2664 7514 vl  2712 7627 il
 2723 7622 vl  2729 7616 vl  2734 7606 vl  2734 7595 vl  2729 7584 vl
 2712 7573 vl  2691 7563 vl  2664 7525 il  2670 7530 vl  2680 7530 vl
 2707 7520 vl  2723 7520 vl  2734 7525 vl  2739 7530 vl  2680 7530 il
 2707 7514 vl  2729 7514 vl  2734 7520 vl  2739 7530 vl  2739 7541 vl
 2769 7587 il  2785 7571 vl  2801 7546 vl  2817 7514 vl  2825 7474 vl
 2825 7442 vl  2817 7402 vl  2801 7369 vl  2785 7345 vl  2769 7329 vl
 2785 7571 il  2801 7538 vl  2809 7514 vl  2817 7474 vl  2817 7442 vl
 2809 7402 vl  2801 7377 vl  2785 7345 vl  2 SLW  4493 6277 il  4496 6269 vl
 4507 6259 vl  4432 6259 vl  4503 6262 il  4432 6262 vl  4432 6277 il
 4432 6244 vl  4493 6212 il  4489 6208 vl  4485 6212 vl  4489 6216 vl
 4493 6216 vl  4500 6212 vl  4503 6208 vl  4507 6198 vl  4507 6183 vl
 4503 6173 vl  4500 6169 vl  4493 6165 vl  4485 6165 vl  4478 6169 vl
 4471 6180 vl  4464 6198 vl  4460 6205 vl  4453 6212 vl  4442 6216 vl
 4432 6216 vl  4507 6183 il  4503 6176 vl  4500 6173 vl  4493 6169 vl
 4485 6169 vl  4478 6173 vl  4471 6183 vl  4464 6198 vl  4439 6216 il
 4442 6212 vl  4442 6205 vl  4435 6187 vl  4435 6176 vl  4439 6169 vl
 4442 6165 vl  4442 6205 il  4432 6187 vl  4432 6173 vl  4435 6169 vl
 4442 6165 vl  4450 6165 vl  4442 6070 il  4426 6065 vl  4459 6065 vl
 4442 6070 vl  4453 6081 vl  4459 6097 vl  4459 6108 vl  4453 6124 vl
 4442 6135 vl  4432 6140 vl  4415 6146 vl  4389 6146 vl  4372 6140 vl
 4362 6135 vl  4351 6124 vl  4346 6108 vl  4346 6097 vl  4351 6081 vl
 4362 6070 vl  4372 6065 vl  4459 6108 il  4453 6119 vl  4442 6130 vl
 4432 6135 vl  4415 6140 vl  4389 6140 vl  4372 6135 vl  4362 6130 vl
 4351 6119 vl  4346 6108 vl  2 SLW  1398 4532 il  1398 4419 vl  1403 4532 il
 1403 4419 vl  1382 4532 il  1446 4532 vl  1463 4527 vl  1468 4521 vl
 1473 4510 vl  1473 4494 vl  1468 4484 vl  1463 4478 vl  1446 4473 vl
 1403 4473 vl  1446 4532 il  1457 4527 vl  1463 4521 vl  1468 4510 vl
 1468 4494 vl  1463 4484 vl  1457 4478 vl  1446 4473 vl  1382 4419 il
 1420 4419 vl  1516 4532 il  1516 4419 vl  1522 4532 il  1522 4419 vl
 1586 4532 il  1586 4419 vl  1592 4532 il  1592 4419 vl  1500 4532 il
 1538 4532 vl  1570 4532 il  1608 4532 vl  1522 4478 il  1586 4478 vl
 1500 4419 il  1538 4419 vl  1570 4419 il  1608 4419 vl  1672 4532 il
 1656 4527 vl  1645 4516 vl  1640 4505 vl  1635 4484 vl  1635 4467 vl
 1640 4446 vl  1645 4435 vl  1656 4424 vl  1672 4419 vl  1683 4419 vl
 1699 4424 vl  1710 4435 vl  1715 4446 vl  1721 4467 vl  1721 4484 vl
 1715 4505 vl  1710 4516 vl  1699 4527 vl  1683 4532 vl  1672 4532 vl
 1672 4532 il  1662 4527 vl  1651 4516 vl  1645 4505 vl  1640 4484 vl
 1640 4467 vl  1645 4446 vl  1651 4435 vl  1662 4424 vl  1672 4419 vl
 1683 4419 il  1694 4424 vl  1705 4435 vl  1710 4446 vl  1715 4467 vl
 1715 4484 vl  1710 4505 vl  1705 4516 vl  1694 4527 vl  1683 4532 vl
 1785 4532 il  1785 4419 vl  1791 4532 il  1791 4419 vl  1753 4532 il
 1748 4500 vl  1748 4532 vl  1828 4532 vl  1828 4500 vl  1823 4532 vl
 1769 4419 il  1807 4419 vl  1893 4532 il  1877 4527 vl  1866 4516 vl
 1860 4505 vl  1855 4484 vl  1855 4467 vl  1860 4446 vl  1866 4435 vl
 1877 4424 vl  1893 4419 vl  1903 4419 vl  1920 4424 vl  1930 4435 vl
 1936 4446 vl  1941 4467 vl  1941 4484 vl  1936 4505 vl  1930 4516 vl
 1920 4527 vl  1903 4532 vl  1893 4532 vl  1893 4532 il  1882 4527 vl
 1871 4516 vl  1866 4505 vl  1860 4484 vl  1860 4467 vl  1866 4446 vl
 1871 4435 vl  1882 4424 vl  1893 4419 vl  1903 4419 il  1914 4424 vl
 1925 4435 vl  1930 4446 vl  1936 4467 vl  1936 4484 vl  1930 4505 vl
 1925 4516 vl  1914 4527 vl  1903 4532 vl  1984 4532 il  1984 4419 vl
 1989 4532 il  2054 4430 vl  1989 4521 il  2054 4419 vl  2054 4532 il
 2054 4419 vl  1968 4532 il  1989 4532 vl  2038 4532 il  2070 4532 vl
 1968 4419 il  2000 4419 vl  2194 4532 il  2194 4419 vl  2199 4532 il
 2231 4435 vl  2194 4532 il  2231 4419 vl  2269 4532 il  2231 4419 vl
 2269 4532 il  2269 4419 vl  2274 4532 il  2274 4419 vl  2178 4532 il
 2199 4532 vl  2269 4532 il  2291 4532 vl  2178 4419 il  2210 4419 vl
 2253 4419 il  2291 4419 vl  2355 4532 il  2339 4527 vl  2328 4516 vl
 2323 4505 vl  2317 4484 vl  2317 4467 vl  2323 4446 vl  2328 4435 vl
 2339 4424 vl  2355 4419 vl  2366 4419 vl  2382 4424 vl  2393 4435 vl
 2398 4446 vl  2404 4467 vl  2404 4484 vl  2398 4505 vl  2393 4516 vl
 2382 4527 vl  2366 4532 vl  2355 4532 vl  2355 4532 il  2344 4527 vl
 2334 4516 vl  2328 4505 vl  2323 4484 vl  2323 4467 vl  2328 4446 vl
 2334 4435 vl  2344 4424 vl  2355 4419 vl  2366 4419 il  2377 4424 vl
 2387 4435 vl  2393 4446 vl  2398 4467 vl  2398 4484 vl  2393 4505 vl
 2387 4516 vl  2377 4527 vl  2366 4532 vl  2447 4532 il  2447 4419 vl
 2452 4532 il  2484 4435 vl  2447 4532 il  2484 4419 vl  2522 4532 il
 2484 4419 vl  2522 4532 il  2522 4419 vl  2527 4532 il  2527 4419 vl
 2430 4532 il  2452 4532 vl  2522 4532 il  2543 4532 vl  2430 4419 il
 2463 4419 vl  2506 4419 il  2543 4419 vl  2581 4532 il  2581 4419 vl
 2586 4532 il  2586 4419 vl  2619 4500 il  2619 4457 vl  2565 4532 il
 2651 4532 vl  2651 4500 vl  2645 4532 vl  2586 4478 il  2619 4478 vl
 2565 4419 il  2651 4419 vl  2651 4451 vl  2645 4419 vl  2694 4532 il
 2694 4419 vl  2699 4532 il  2764 4430 vl  2699 4521 il  2764 4419 vl
 2764 4532 il  2764 4419 vl  2678 4532 il  2699 4532 vl  2748 4532 il
 2780 4532 vl  2678 4419 il  2710 4419 vl  2839 4532 il  2839 4419 vl
 2844 4532 il  2844 4419 vl  2807 4532 il  2801 4500 vl  2801 4532 vl
 2882 4532 vl  2882 4500 vl  2877 4532 vl  2823 4419 il  2861 4419 vl
 2920 4532 il  2920 4451 vl  2925 4435 vl  2936 4424 vl  2952 4419 vl
 2963 4419 vl  2979 4424 vl  2990 4435 vl  2995 4451 vl  2995 4532 vl
 2925 4532 il  2925 4451 vl  2930 4435 vl  2941 4424 vl  2952 4419 vl
 2904 4532 il  2941 4532 vl  2979 4532 il  3011 4532 vl  3049 4532 il
 3049 4419 vl  3054 4532 il  3086 4435 vl  3049 4532 il  3086 4419 vl
 3124 4532 il  3086 4419 vl  3124 4532 il  3124 4419 vl  3129 4532 il
 3129 4419 vl  3033 4532 il  3054 4532 vl  3124 4532 il  3145 4532 vl
 3033 4419 il  3065 4419 vl  3108 4419 il  3145 4419 vl  3301 4553 il
 3291 4543 vl  3280 4527 vl  3269 4505 vl  3264 4478 vl  3264 4457 vl
 3269 4430 vl  3280 4408 vl  3291 4392 vl  3301 4381 vl  3291 4543 il
 3280 4521 vl  3275 4505 vl  3269 4478 vl  3269 4457 vl  3275 4430 vl
 3280 4414 vl  3291 4392 vl  3409 4516 il  3414 4500 vl  3414 4532 vl
 3409 4516 vl  3398 4527 vl  3382 4532 vl  3371 4532 vl  3355 4527 vl
 3344 4516 vl  3339 4505 vl  3334 4489 vl  3334 4462 vl  3339 4446 vl
 3344 4435 vl  3355 4424 vl  3371 4419 vl  3382 4419 vl  3398 4424 vl
 3409 4435 vl  3371 4532 il  3361 4527 vl  3350 4516 vl  3344 4505 vl
 3339 4489 vl  3339 4462 vl  3344 4446 vl  3350 4435 vl  3361 4424 vl
 3371 4419 vl  3409 4462 il  3409 4419 vl  3414 4462 il  3414 4419 vl
 3393 4462 il  3430 4462 vl  3463 4462 il  3527 4462 vl  3527 4473 vl
 3522 4484 vl  3516 4489 vl  3506 4494 vl  3490 4494 vl  3473 4489 vl
 3463 4478 vl  3457 4462 vl  3457 4451 vl  3463 4435 vl  3473 4424 vl
 3490 4419 vl  3500 4419 vl  3516 4424 vl  3527 4435 vl  3522 4462 il
 3522 4478 vl  3516 4489 vl  3490 4494 il  3479 4489 vl  3468 4478 vl
 3463 4462 vl  3463 4451 vl  3468 4435 vl  3479 4424 vl  3490 4419 vl
 3559 4532 il  3597 4419 vl  3565 4532 il  3597 4435 vl  3635 4532 il
 3597 4419 vl  3549 4532 il  3581 4532 vl  3613 4532 il  3646 4532 vl
 3667 4553 il  3678 4543 vl  3689 4527 vl  3699 4505 vl  3705 4478 vl
 3705 4457 vl  3699 4430 vl  3689 4408 vl  3678 4392 vl  3667 4381 vl
 3678 4543 il  3689 4521 vl  3694 4505 vl  3699 4478 vl  3699 4457 vl
 3694 4430 vl  3689 4414 vl  3678 4392 vl  2 SLW  1234 7095 il  1234 4870 vl
 1234 4870 il  4217 4870 vl  4217 4870 il  4217 7095 vl  4217 7095 il
 1234 7095 vl  2 SLW  1234 6081 il  4217 6081 vl  2 SLW  1296 4870 il
 1296 4935 vl  1449 4870 il  1449 4935 vl  1603 4870 il  1603 4935 vl
 1757 4870 il  1757 4935 vl  1911 4870 il  1911 5064 vl  2064 4870 il
 2064 4935 vl  2218 4870 il  2218 4935 vl  2372 4870 il  2372 4935 vl
 2526 4870 il  2526 4935 vl  2679 4870 il  2679 5064 vl  2833 4870 il
 2833 4935 vl  2987 4870 il  2987 4935 vl  3141 4870 il  3141 4935 vl
 3294 4870 il  3294 4935 vl  3448 4870 il  3448 5064 vl  3602 4870 il
 3602 4935 vl  3755 4870 il  3755 4935 vl  3909 4870 il  3909 4935 vl
 4063 4870 il  4063 4935 vl  4217 4870 il  4217 5064 vl  2 SLW  1873 4764 il
 1862 4710 vl  1862 4710 il  1873 4721 vl  1889 4726 vl  1905 4726 vl
 1921 4721 vl  1932 4710 vl  1938 4694 vl  1938 4683 vl  1932 4667 vl
 1921 4657 vl  1905 4651 vl  1889 4651 vl  1873 4657 vl  1868 4662 vl
 1862 4673 vl  1862 4678 vl  1868 4683 vl  1873 4678 vl  1868 4673 vl
 1905 4726 il  1916 4721 vl  1927 4710 vl  1932 4694 vl  1932 4683 vl
 1927 4667 vl  1916 4657 vl  1905 4651 vl  1873 4764 il  1927 4764 vl
 1873 4759 il  1900 4759 vl  1927 4764 vl  2589 4743 il  2600 4748 vl
 2616 4764 vl  2616 4651 vl  2611 4759 il  2611 4651 vl  2589 4651 il
 2637 4651 vl  2713 4764 il  2697 4759 vl  2686 4743 vl  2680 4716 vl
 2680 4700 vl  2686 4673 vl  2697 4657 vl  2713 4651 vl  2723 4651 vl
 2740 4657 vl  2750 4673 vl  2756 4700 vl  2756 4716 vl  2750 4743 vl
 2740 4759 vl  2723 4764 vl  2713 4764 vl  2713 4764 il  2702 4759 vl
 2697 4753 vl  2691 4743 vl  2686 4716 vl  2686 4700 vl  2691 4673 vl
 2697 4662 vl  2702 4657 vl  2713 4651 vl  2723 4651 il  2734 4657 vl
 2740 4662 vl  2745 4673 vl  2750 4700 vl  2750 4716 vl  2745 4743 vl
 2740 4753 vl  2734 4759 vl  2723 4764 vl  3358 4743 il  3368 4748 vl
 3385 4764 vl  3385 4651 vl  3379 4759 il  3379 4651 vl  3358 4651 il
 3406 4651 vl  3460 4764 il  3449 4710 vl  3449 4710 il  3460 4721 vl
 3476 4726 vl  3492 4726 vl  3508 4721 vl  3519 4710 vl  3524 4694 vl
 3524 4683 vl  3519 4667 vl  3508 4657 vl  3492 4651 vl  3476 4651 vl
 3460 4657 vl  3454 4662 vl  3449 4673 vl  3449 4678 vl  3454 4683 vl
 3460 4678 vl  3454 4673 vl  3492 4726 il  3503 4721 vl  3514 4710 vl
 3519 4694 vl  3519 4683 vl  3514 4667 vl  3503 4657 vl  3492 4651 vl
 3460 4764 il  3514 4764 vl  3460 4759 il  3487 4759 vl  3514 4764 vl
 4116 4743 il  4121 4737 vl  4116 4732 vl  4110 4737 vl  4110 4743 vl
 4116 4753 vl  4121 4759 vl  4137 4764 vl  4159 4764 vl  4175 4759 vl
 4180 4753 vl  4186 4743 vl  4186 4732 vl  4180 4721 vl  4164 4710 vl
 4137 4700 vl  4126 4694 vl  4116 4683 vl  4110 4667 vl  4110 4651 vl
 4159 4764 il  4169 4759 vl  4175 4753 vl  4180 4743 vl  4180 4732 vl
 4175 4721 vl  4159 4710 vl  4137 4700 vl  4110 4662 il  4116 4667 vl
 4126 4667 vl  4153 4657 vl  4169 4657 vl  4180 4662 vl  4186 4667 vl
 4126 4667 il  4153 4651 vl  4175 4651 vl  4180 4657 vl  4186 4667 vl
 4186 4678 vl  4250 4764 il  4234 4759 vl  4223 4743 vl  4218 4716 vl
 4218 4700 vl  4223 4673 vl  4234 4657 vl  4250 4651 vl  4261 4651 vl
 4277 4657 vl  4288 4673 vl  4293 4700 vl  4293 4716 vl  4288 4743 vl
 4277 4759 vl  4261 4764 vl  4250 4764 vl  4250 4764 il  4239 4759 vl
 4234 4753 vl  4229 4743 vl  4223 4716 vl  4223 4700 vl  4229 4673 vl
 4234 4662 vl  4239 4657 vl  4250 4651 vl  4261 4651 il  4272 4657 vl
 4277 4662 vl  4282 4673 vl  4288 4700 vl  4288 4716 vl  4282 4743 vl
 4277 4753 vl  4272 4759 vl  4261 4764 vl  2 SLW  1234 4870 il  1428 4870 vl
 1234 4959 il  1299 4959 vl  1234 5048 il  1299 5048 vl  1234 5137 il
 1299 5137 vl  1234 5226 il  1299 5226 vl  1234 5315 il  1428 5315 vl
 1234 5404 il  1299 5404 vl  1234 5493 il  1299 5493 vl  1234 5582 il
 1299 5582 vl  1234 5671 il  1299 5671 vl  1234 5760 il  1428 5760 vl
 1234 5849 il  1299 5849 vl  1234 5938 il  1299 5938 vl  1234 6027 il
 1299 6027 vl  1234 6116 il  1299 6116 vl  1234 6205 il  1428 6205 vl
 1234 6294 il  1299 6294 vl  1234 6383 il  1299 6383 vl  1234 6472 il
 1299 6472 vl  1234 6561 il  1299 6561 vl  1234 6650 il  1428 6650 vl
 1234 6739 il  1299 6739 vl  1234 6828 il  1299 6828 vl  1234 6917 il
 1299 6917 vl  1234 7006 il  1299 7006 vl  1234 7095 il  1428 7095 vl  2 SLW
  870 4919 il   854 4913 vl   843 4897 vl   838 4870 vl   838 4854 vl
  843 4827 vl   854 4811 vl   870 4806 vl   881 4806 vl   897 4811 vl
  907 4827 vl   913 4854 vl   913 4870 vl   907 4897 vl   897 4913 vl
  881 4919 vl   870 4919 vl   870 4919 il   859 4913 vl   854 4908 vl
  848 4897 vl   843 4870 vl   843 4854 vl   848 4827 vl   854 4817 vl
  859 4811 vl   870 4806 vl   881 4806 il   891 4811 vl   897 4817 vl
  902 4827 vl   907 4854 vl   907 4870 vl   902 4897 vl   897 4908 vl
  891 4913 vl   881 4919 vl   956 4817 il   950 4811 vl   956 4806 vl
  961 4811 vl   956 4817 vl  1031 4919 il  1015 4913 vl  1004 4897 vl
  999 4870 vl   999 4854 vl  1004 4827 vl  1015 4811 vl  1031 4806 vl
 1042 4806 vl  1058 4811 vl  1069 4827 vl  1074 4854 vl  1074 4870 vl
 1069 4897 vl  1058 4913 vl  1042 4919 vl  1031 4919 vl  1031 4919 il
 1020 4913 vl  1015 4908 vl  1010 4897 vl  1004 4870 vl  1004 4854 vl
 1010 4827 vl  1015 4817 vl  1020 4811 vl  1031 4806 vl  1042 4806 il
 1053 4811 vl  1058 4817 vl  1063 4827 vl  1069 4854 vl  1069 4870 vl
 1063 4897 vl  1058 4908 vl  1053 4913 vl  1042 4919 vl   870 5364 il
  854 5358 vl   843 5342 vl   838 5315 vl   838 5299 vl   843 5272 vl
  854 5256 vl   870 5251 vl   881 5251 vl   897 5256 vl   907 5272 vl
  913 5299 vl   913 5315 vl   907 5342 vl   897 5358 vl   881 5364 vl
  870 5364 vl   870 5364 il   859 5358 vl   854 5353 vl   848 5342 vl
  843 5315 vl   843 5299 vl   848 5272 vl   854 5262 vl   859 5256 vl
  870 5251 vl   881 5251 il   891 5256 vl   897 5262 vl   902 5272 vl
  907 5299 vl   907 5315 vl   902 5342 vl   897 5353 vl   891 5358 vl
  881 5364 vl   956 5262 il   950 5256 vl   956 5251 vl   961 5256 vl
  956 5262 vl  1004 5342 il  1010 5337 vl  1004 5332 vl   999 5337 vl
  999 5342 vl  1004 5353 vl  1010 5358 vl  1026 5364 vl  1047 5364 vl
 1063 5358 vl  1069 5353 vl  1074 5342 vl  1074 5332 vl  1069 5321 vl
 1053 5310 vl  1026 5299 vl  1015 5294 vl  1004 5283 vl   999 5267 vl
  999 5251 vl  1047 5364 il  1058 5358 vl  1063 5353 vl  1069 5342 vl
 1069 5332 vl  1063 5321 vl  1047 5310 vl  1026 5299 vl   999 5262 il
 1004 5267 vl  1015 5267 vl  1042 5256 vl  1058 5256 vl  1069 5262 vl
 1074 5267 vl  1015 5267 il  1042 5251 vl  1063 5251 vl  1069 5256 vl
 1074 5267 vl  1074 5278 vl   870 5809 il   854 5803 vl   843 5787 vl
  838 5760 vl   838 5744 vl   843 5717 vl   854 5701 vl   870 5696 vl
  881 5696 vl   897 5701 vl   907 5717 vl   913 5744 vl   913 5760 vl
  907 5787 vl   897 5803 vl   881 5809 vl   870 5809 vl   870 5809 il
  859 5803 vl   854 5798 vl   848 5787 vl   843 5760 vl   843 5744 vl
  848 5717 vl   854 5707 vl   859 5701 vl   870 5696 vl   881 5696 il
  891 5701 vl   897 5707 vl   902 5717 vl   907 5744 vl   907 5760 vl
  902 5787 vl   897 5798 vl   891 5803 vl   881 5809 vl   956 5707 il
  950 5701 vl   956 5696 vl   961 5701 vl   956 5707 vl  1047 5798 il
 1047 5696 vl  1053 5809 il  1053 5696 vl  1053 5809 il   993 5728 vl
 1080 5728 vl  1031 5696 il  1069 5696 vl   870 6254 il   854 6248 vl
  843 6232 vl   838 6205 vl   838 6189 vl   843 6162 vl   854 6146 vl
  870 6141 vl   881 6141 vl   897 6146 vl   907 6162 vl   913 6189 vl
  913 6205 vl   907 6232 vl   897 6248 vl   881 6254 vl   870 6254 vl
  870 6254 il   859 6248 vl   854 6243 vl   848 6232 vl   843 6205 vl
  843 6189 vl   848 6162 vl   854 6152 vl   859 6146 vl   870 6141 vl
  881 6141 il   891 6146 vl   897 6152 vl   902 6162 vl   907 6189 vl
  907 6205 vl   902 6232 vl   897 6243 vl   891 6248 vl   881 6254 vl
  956 6152 il   950 6146 vl   956 6141 vl   961 6146 vl   956 6152 vl
 1063 6238 il  1058 6232 vl  1063 6227 vl  1069 6232 vl  1069 6238 vl
 1063 6248 vl  1053 6254 vl  1037 6254 vl  1020 6248 vl  1010 6238 vl
 1004 6227 vl   999 6205 vl   999 6173 vl  1004 6157 vl  1015 6146 vl
 1031 6141 vl  1042 6141 vl  1058 6146 vl  1069 6157 vl  1074 6173 vl
 1074 6178 vl  1069 6195 vl  1058 6205 vl  1042 6211 vl  1037 6211 vl
 1020 6205 vl  1010 6195 vl  1004 6178 vl  1037 6254 il  1026 6248 vl
 1015 6238 vl  1010 6227 vl  1004 6205 vl  1004 6173 vl  1010 6157 vl
 1020 6146 vl  1031 6141 vl  1042 6141 il  1053 6146 vl  1063 6157 vl
 1069 6173 vl  1069 6178 vl  1063 6195 vl  1053 6205 vl  1042 6211 vl
  870 6699 il   854 6693 vl   843 6677 vl   838 6650 vl   838 6634 vl
  843 6607 vl   854 6591 vl   870 6586 vl   881 6586 vl   897 6591 vl
  907 6607 vl   913 6634 vl   913 6650 vl   907 6677 vl   897 6693 vl
  881 6699 vl   870 6699 vl   870 6699 il   859 6693 vl   854 6688 vl
  848 6677 vl   843 6650 vl   843 6634 vl   848 6607 vl   854 6596 vl
  859 6591 vl   870 6586 vl   881 6586 il   891 6591 vl   897 6596 vl
  902 6607 vl   907 6634 vl   907 6650 vl   902 6677 vl   897 6688 vl
  891 6693 vl   881 6699 vl   956 6596 il   950 6591 vl   956 6586 vl
  961 6591 vl   956 6596 vl  1026 6699 il  1010 6693 vl  1004 6682 vl
 1004 6666 vl  1010 6656 vl  1026 6650 vl  1047 6650 vl  1063 6656 vl
 1069 6666 vl  1069 6682 vl  1063 6693 vl  1047 6699 vl  1026 6699 vl
 1026 6699 il  1015 6693 vl  1010 6682 vl  1010 6666 vl  1015 6656 vl
 1026 6650 vl  1047 6650 il  1058 6656 vl  1063 6666 vl  1063 6682 vl
 1058 6693 vl  1047 6699 vl  1026 6650 il  1010 6645 vl  1004 6639 vl
  999 6629 vl   999 6607 vl  1004 6596 vl  1010 6591 vl  1026 6586 vl
 1047 6586 vl  1063 6591 vl  1069 6596 vl  1074 6607 vl  1074 6629 vl
 1069 6639 vl  1063 6645 vl  1047 6650 vl  1026 6650 il  1015 6645 vl
 1010 6639 vl  1004 6629 vl  1004 6607 vl  1010 6596 vl  1015 6591 vl
 1026 6586 vl  1047 6586 il  1058 6591 vl  1063 6596 vl  1069 6607 vl
 1069 6629 vl  1063 6639 vl  1058 6645 vl  1047 6650 vl   854 7122 il
  864 7127 vl   881 7144 vl   881 7031 vl   875 7138 il   875 7031 vl
  854 7031 il   902 7031 vl   956 7041 il   950 7036 vl   956 7031 vl
  961 7036 vl   956 7041 vl  1031 7144 il  1015 7138 vl  1004 7122 vl
  999 7095 vl   999 7079 vl  1004 7052 vl  1015 7036 vl  1031 7031 vl
 1042 7031 vl  1058 7036 vl  1069 7052 vl  1074 7079 vl  1074 7095 vl
 1069 7122 vl  1058 7138 vl  1042 7144 vl  1031 7144 vl  1031 7144 il
 1020 7138 vl  1015 7133 vl  1010 7122 vl  1004 7095 vl  1004 7079 vl
 1010 7052 vl  1015 7041 vl  1020 7036 vl  1031 7031 vl  1042 7031 il
 1053 7036 vl  1058 7041 vl  1063 7052 vl  1069 7079 vl  1069 7095 vl
 1063 7122 vl  1058 7133 vl  1053 7138 vl  1042 7144 vl  2 SLW  4023 4870 il
 4217 4870 vl  4152 4959 il  4217 4959 vl  4152 5048 il  4217 5048 vl
 4152 5137 il  4217 5137 vl  4152 5226 il  4217 5226 vl  4023 5315 il
 4217 5315 vl  4152 5404 il  4217 5404 vl  4152 5493 il  4217 5493 vl
 4152 5582 il  4217 5582 vl  4152 5671 il  4217 5671 vl  4023 5760 il
 4217 5760 vl  4152 5849 il  4217 5849 vl  4152 5938 il  4217 5938 vl
 4152 6027 il  4217 6027 vl  4152 6116 il  4217 6116 vl  4023 6205 il
 4217 6205 vl  4152 6294 il  4217 6294 vl  4152 6383 il  4217 6383 vl
 4152 6472 il  4217 6472 vl  4152 6561 il  4217 6561 vl  4023 6650 il
 4217 6650 vl  4152 6739 il  4217 6739 vl  4152 6828 il  4217 6828 vl
 4152 6917 il  4217 6917 vl  4152 7006 il  4217 7006 vl  4023 7095 il
 4217 7095 vl  2 SLW  1603 6271 il  1622 6287 vl  1642 6303 vl  1661 6319 vl
 1680 6336 vl  1699 6352 vl  1718 6368 vl  1738 6384 vl  1757 6400 vl
 1776 6416 vl  1795 6431 vl  1814 6446 vl  1834 6460 vl  1853 6475 vl
 1872 6488 vl  1891 6502 vl  1911 6515 vl  1930 6528 vl  1949 6540 vl
 1968 6553 vl  1987 6564 vl  2006 6576 vl  2026 6587 vl  2045 6597 vl
 2064 6608 vl  2083 6618 vl  2103 6627 vl  2122 6637 vl  2141 6646 vl
 2160 6655 vl  2179 6663 vl  2199 6672 vl  2218 6680 vl  2237 6688 vl
 2256 6695 vl  2276 6703 vl  2295 6710 vl  2314 6717 vl  2333 6724 vl
 2353 6730 vl  2372 6736 vl  2391 6743 vl  2410 6749 vl  2429 6754 vl
 2449 6760 vl  2468 6766 vl  2487 6771 vl  2506 6776 vl  2526 6781 vl
 2545 6786 vl  2564 6791 vl  2583 6796 vl  2602 6800 vl  2622 6805 vl
 2641 6809 vl  2660 6813 vl  2679 6817 vl  2698 6821 vl  2718 6825 vl
 2737 6829 vl  2756 6833 vl  2775 6836 vl  2795 6840 vl  2814 6843 vl
 2833 6847 vl  2852 6850 vl  2871 6853 vl  2891 6856 vl  2910 6859 vl
 2929 6862 vl  2948 6865 vl  2968 6868 vl  2987 6871 vl  3006 6874 vl
 3025 6876 vl  3044 6879 vl  3064 6881 vl  3083 6884 vl  3102 6886 vl
 3121 6889 vl  3141 6891 vl  3160 6894 vl  3179 6896 vl  3198 6898 vl
 3217 6900 vl  3237 6902 vl  3256 6904 vl  3275 6906 vl  3294 6908 vl
 3313 6910 vl  3333 6912 vl  3352 6914 vl  3371 6916 vl  3390 6918 vl
 3410 6920 vl  3429 6921 vl  3448 6923 vl  3467 6925 vl  3486 6927 vl
 3506 6928 vl  3525 6930 vl  3544 6931 vl  3563 6933 vl  3583 6934 vl
 3602 6936 vl  3621 6937 vl  3640 6939 vl  3659 6940 vl  3679 6942 vl
 3698 6943 vl  3717 6944 vl  3736 6946 vl  3755 6947 vl  3775 6948 vl
 3794 6950 vl  3813 6951 vl  3832 6952 vl  3852 6953 vl  3871 6954 vl
 3890 6956 vl  3909 6957 vl  3928 6958 vl  3948 6959 vl  3967 6960 vl
 3986 6961 vl  4005 6962 vl  4024 6963 vl  4044 6964 vl  4063 6965 vl
 4082 6966 vl  4101 6967 vl  4121 6968 vl  4140 6969 vl  4159 6970 vl
 4178 6971 vl  4197 6972 vl  4217 6973 vl  4217 6973 vl  2 SLW  1603 6205 il
 1621 6235 vl  1640 6264 vl  1659 6293 vl  1675 6314 vl  1763 6412 il
 1776 6424 vl  1794 6441 vl  1814 6458 vl  1834 6474 vl  1853 6488 vl
 1863 6496 vl  1974 6567 il  1987 6575 vl  2006 6585 vl  2026 6595 vl
 2045 6604 vl  2064 6613 vl  2083 6622 vl  2091 6625 vl  2213 6674 il
 2218 6676 vl  2237 6682 vl  2256 6689 vl  2276 6695 vl  2295 6701 vl
 2314 6707 vl  2333 6712 vl  2338 6714 vl  2465 6748 il  2468 6748 vl
 2487 6753 vl  2506 6757 vl  2526 6762 vl  2545 6766 vl  2564 6770 vl
 2583 6774 vl  2593 6776 vl  2722 6800 il  2737 6803 vl  2756 6806 vl
 2775 6809 vl  2795 6812 vl  2814 6815 vl  2833 6818 vl  2851 6821 vl
 2981 6840 il  2987 6840 vl  3006 6843 vl  3025 6845 vl  3044 6848 vl
 3064 6850 vl  3083 6852 vl  3102 6854 vl  3112 6856 vl  3242 6870 il
 3256 6871 vl  3275 6873 vl  3294 6875 vl  3313 6877 vl  3333 6879 vl
 3352 6880 vl  3371 6882 vl  3373 6882 vl  3504 6894 il  3506 6894 vl
 3525 6895 vl  3544 6897 vl  3563 6898 vl  3583 6900 vl  3602 6901 vl
 3621 6903 vl  3634 6904 vl  3765 6913 il  3775 6914 vl  3794 6915 vl
 3813 6916 vl  3832 6917 vl  3852 6918 vl  3871 6920 vl  3890 6921 vl
 3896 6921 vl  4027 6929 il  4044 6930 vl  4063 6931 vl  4082 6932 vl
 4101 6933 vl  4121 6934 vl  4140 6935 vl  4158 6936 vl  2 SLW  1603 4873 pt
 1702 4873 pt  1800 4873 pt  1898 4873 pt  1997 4873 pt  2095 4876 pt
 2193 4886 pt  2289 4909 pt  2380 4945 pt  2467 4992 pt  2548 5046 pt
 2627 5106 pt  2703 5169 pt  2777 5233 pt  2850 5299 pt  2924 5365 pt
 2997 5430 pt  3071 5495 pt  3146 5559 pt  3222 5622 pt  3299 5683 pt
 3377 5743 pt  3457 5800 pt  3538 5856 pt  3621 5909 pt  3705 5960 pt
 3790 6009 pt  3877 6055 pt  3965 6099 pt  4054 6141 pt  4144 6181 pt  2 SLW
 1590 5885 il  1570 5878 vl  1556 5865 vl  1549 5851 vl  1543 5831 vl
 1543 5811 vl  1549 5798 vl  1570 5791 vl  1583 5791 vl  1596 5798 vl
 1617 5818 vl  1630 5838 vl  1643 5865 vl  1650 5885 vl  1590 5885 il
 1576 5878 vl  1563 5865 vl  1556 5851 vl  1549 5831 vl  1549 5811 vl
 1556 5798 vl  1570 5791 vl  1590 5885 il  1603 5885 vl  1617 5878 vl
 1623 5865 vl  1637 5811 vl  1643 5798 vl  1650 5791 vl  1603 5885 il
 1610 5878 vl  1617 5865 vl  1630 5811 vl  1637 5798 vl  1650 5791 vl
 1657 5791 vl  1811 5959 il  1690 5744 vl  1831 5865 il  1845 5878 vl
 1858 5885 vl  1872 5885 vl  1885 5878 vl  1892 5872 vl  1898 5851 vl
 1898 5825 vl  1892 5798 vl  1872 5744 vl  1838 5872 il  1851 5878 vl
 1878 5878 vl  1892 5872 vl  1945 5885 il  1939 5865 vl  1932 5851 vl
 1898 5804 vl  1878 5771 vl  1865 5744 vl  1939 5885 il  1932 5865 vl
 1925 5851 vl  1898 5804 vl  2093 5872 il  2214 5872 vl  2093 5831 il
 2214 5831 vl  2375 5905 il  2382 5898 vl  2375 5892 vl  2368 5898 vl
 2368 5905 vl  2375 5919 vl  2382 5925 vl  2402 5932 vl  2429 5932 vl
 2449 5925 vl  2456 5912 vl  2456 5892 vl  2449 5878 vl  2429 5872 vl
 2409 5872 vl  2429 5932 il  2442 5925 vl  2449 5912 vl  2449 5892 vl
 2442 5878 vl  2429 5872 vl  2429 5872 il  2442 5865 vl  2456 5851 vl
 2462 5838 vl  2462 5818 vl  2456 5804 vl  2449 5798 vl  2429 5791 vl
 2402 5791 vl  2382 5798 vl  2375 5804 vl  2368 5818 vl  2368 5825 vl
 2375 5831 vl  2382 5825 vl  2375 5818 vl  2449 5858 il  2456 5838 vl
 2456 5818 vl  2449 5804 vl  2442 5798 vl  2429 5791 vl  2516 5804 il
 2509 5798 vl  2516 5791 vl  2523 5798 vl  2516 5804 vl  2610 5932 il
 2590 5925 vl  2576 5905 vl  2570 5872 vl  2570 5851 vl  2576 5818 vl
 2590 5798 vl  2610 5791 vl  2623 5791 vl  2644 5798 vl  2657 5818 vl
 2664 5851 vl  2664 5872 vl  2657 5905 vl  2644 5925 vl  2623 5932 vl
 2610 5932 vl  2610 5932 il  2597 5925 vl  2590 5919 vl  2583 5905 vl
 2576 5872 vl  2576 5851 vl  2583 5818 vl  2590 5804 vl  2597 5798 vl
 2610 5791 vl  2623 5791 il  2637 5798 vl  2644 5804 vl  2650 5818 vl
 2657 5851 vl  2657 5872 vl  2650 5905 vl  2644 5919 vl  2637 5925 vl
 2623 5932 vl  2744 5932 il  2724 5925 vl  2711 5905 vl  2704 5872 vl
 2704 5851 vl  2711 5818 vl  2724 5798 vl  2744 5791 vl  2758 5791 vl
 2778 5798 vl  2791 5818 vl  2798 5851 vl  2798 5872 vl  2791 5905 vl
 2778 5925 vl  2758 5932 vl  2744 5932 vl  2744 5932 il  2731 5925 vl
 2724 5919 vl  2717 5905 vl  2711 5872 vl  2711 5851 vl  2717 5818 vl
 2724 5804 vl  2731 5798 vl  2744 5791 vl  2758 5791 il  2771 5798 vl
 2778 5804 vl  2784 5818 vl  2791 5851 vl  2791 5872 vl  2784 5905 vl
 2778 5919 vl  2771 5925 vl  2758 5932 vl  2 SLW  1610 5610 il  1590 5603 vl
 1576 5589 vl  1563 5563 vl  1556 5542 vl  1549 5516 vl  1543 5475 vl
 1536 5422 vl  1610 5610 il  1596 5603 vl  1583 5589 vl  1570 5563 vl
 1563 5542 vl  1556 5516 vl  1549 5475 vl  1543 5422 vl  1610 5610 il
 1623 5610 vl  1637 5603 vl  1643 5596 vl  1643 5576 vl  1637 5563 vl
 1630 5556 vl  1610 5549 vl  1583 5549 vl  1623 5610 il  1637 5596 vl
 1637 5576 vl  1630 5563 vl  1623 5556 vl  1610 5549 vl  1583 5549 il
 1610 5542 vl  1623 5529 vl  1630 5516 vl  1630 5495 vl  1623 5482 vl
 1617 5475 vl  1596 5469 vl  1583 5469 vl  1570 5475 vl  1563 5482 vl
 1556 5502 vl  1583 5549 il  1603 5542 vl  1617 5529 vl  1623 5516 vl
 1623 5495 vl  1617 5482 vl  1610 5475 vl  1596 5469 vl  1798 5636 il
 1677 5422 vl  1818 5542 il  1831 5556 vl  1845 5563 vl  1858 5563 vl
 1872 5556 vl  1878 5549 vl  1885 5529 vl  1885 5502 vl  1878 5475 vl
 1858 5422 vl  1825 5549 il  1838 5556 vl  1865 5556 vl  1878 5549 vl
 1932 5563 il  1925 5542 vl  1919 5529 vl  1885 5482 vl  1865 5448 vl
 1851 5422 vl  1925 5563 il  1919 5542 vl  1912 5529 vl  1885 5482 vl
 2080 5549 il  2201 5549 vl  2080 5509 il  2201 5509 vl  2442 5563 il
 2435 5542 vl  2422 5529 vl  2402 5522 vl  2395 5522 vl  2375 5529 vl
 2362 5542 vl  2355 5563 vl  2355 5569 vl  2362 5589 vl  2375 5603 vl
 2395 5610 vl  2409 5610 vl  2429 5603 vl  2442 5589 vl  2449 5569 vl
 2449 5529 vl  2442 5502 vl  2435 5489 vl  2422 5475 vl  2402 5469 vl
 2382 5469 vl  2368 5475 vl  2362 5489 vl  2362 5495 vl  2368 5502 vl
 2375 5495 vl  2368 5489 vl  2395 5522 il  2382 5529 vl  2368 5542 vl
 2362 5563 vl  2362 5569 vl  2368 5589 vl  2382 5603 vl  2395 5610 vl
 2409 5610 il  2422 5603 vl  2435 5589 vl  2442 5569 vl  2442 5529 vl
 2435 5502 vl  2429 5489 vl  2415 5475 vl  2402 5469 vl  2503 5482 il
 2496 5475 vl  2503 5469 vl  2509 5475 vl  2503 5482 vl  2617 5596 il
 2617 5469 vl  2623 5610 il  2623 5469 vl  2623 5610 il  2550 5509 vl
 2657 5509 vl  2597 5469 il  2644 5469 vl  2691 5610 il  2691 5569 vl
 2691 5583 il  2697 5596 vl  2711 5610 vl  2724 5610 vl  2758 5589 vl
 2771 5589 vl  2778 5596 vl  2784 5610 vl  2697 5596 il  2711 5603 vl
 2724 5603 vl  2758 5589 vl  2784 5610 il  2784 5589 vl  2778 5569 vl
 2751 5536 vl  2744 5522 vl  2737 5502 vl  2737 5469 vl  2778 5569 il
 2744 5536 vl  2737 5522 vl  2731 5502 vl  2731 5469 vl  2 SLW  1617 5233 il
 1603 5240 vl  1583 5240 vl  1563 5233 vl  1549 5220 vl  1543 5200 vl
 1543 5180 vl  1549 5160 vl  1556 5153 vl  1576 5146 vl  1596 5146 vl
 1610 5153 vl  1583 5240 il  1570 5233 vl  1556 5220 vl  1549 5200 vl
 1549 5180 vl  1556 5160 vl  1563 5153 vl  1576 5146 vl  1549 5193 il
 1603 5193 vl  1771 5227 il  1892 5227 vl  1771 5186 il  1892 5186 vl
 2086 5287 il  2066 5280 vl  2053 5260 vl  2046 5227 vl  2046 5207 vl
 2053 5173 vl  2066 5153 vl  2086 5146 vl  2100 5146 vl  2120 5153 vl
 2133 5173 vl  2140 5207 vl  2140 5227 vl  2133 5260 vl  2120 5280 vl
 2100 5287 vl  2086 5287 vl  2086 5287 il  2073 5280 vl  2066 5274 vl
 2060 5260 vl  2053 5227 vl  2053 5207 vl  2060 5173 vl  2066 5160 vl
 2073 5153 vl  2086 5146 vl  2100 5146 il  2113 5153 vl  2120 5160 vl
 2127 5173 vl  2133 5207 vl  2133 5227 vl  2127 5260 vl  2120 5274 vl
 2113 5280 vl  2100 5287 vl  2194 5160 il  2187 5153 vl  2194 5146 vl
 2201 5153 vl  2194 5160 vl  2288 5287 il  2268 5280 vl  2254 5260 vl
 2248 5227 vl  2248 5207 vl  2254 5173 vl  2268 5153 vl  2288 5146 vl
 2301 5146 vl  2321 5153 vl  2335 5173 vl  2341 5207 vl  2341 5227 vl
 2335 5260 vl  2321 5280 vl  2301 5287 vl  2288 5287 vl  2288 5287 il
 2274 5280 vl  2268 5274 vl  2261 5260 vl  2254 5227 vl  2254 5207 vl
 2261 5173 vl  2268 5160 vl  2274 5153 vl  2288 5146 vl  2301 5146 il
 2315 5153 vl  2321 5160 vl  2328 5173 vl  2335 5207 vl  2335 5227 vl
 2328 5260 vl  2321 5274 vl  2315 5280 vl  2301 5287 vl  2462 5267 il
 2456 5260 vl  2462 5254 vl  2469 5260 vl  2469 5267 vl  2462 5280 vl
 2449 5287 vl  2429 5287 vl  2409 5280 vl  2395 5267 vl  2388 5254 vl
 2382 5227 vl  2382 5186 vl  2388 5166 vl  2402 5153 vl  2422 5146 vl
 2435 5146 vl  2456 5153 vl  2469 5166 vl  2476 5186 vl  2476 5193 vl
 2469 5213 vl  2456 5227 vl  2435 5233 vl  2429 5233 vl  2409 5227 vl
 2395 5213 vl  2388 5193 vl  2429 5287 il  2415 5280 vl  2402 5267 vl
 2395 5254 vl  2388 5227 vl  2388 5186 vl  2395 5166 vl  2409 5153 vl
 2422 5146 vl  2435 5146 il  2449 5153 vl  2462 5166 vl  2469 5186 vl
 2469 5193 vl  2462 5213 vl  2449 5227 vl  2435 5233 vl  2 SLW  3826 5180 il
 3812 5167 vl  3799 5147 vl  3785 5120 vl  3779 5086 vl  3779 5059 vl
 3785 5026 vl  3799 4999 vl  3812 4979 vl  3826 4965 vl  3812 5167 il
 3799 5140 vl  3792 5120 vl  3785 5086 vl  3785 5059 vl  3792 5026 vl
 3799 5006 vl  3812 4979 vl  3879 5093 il  3879 5086 vl  3873 5086 vl
 3873 5093 vl  3879 5100 vl  3893 5106 vl  3920 5106 vl  3933 5100 vl
 3940 5093 vl  3946 5079 vl  3946 5032 vl  3953 5019 vl  3960 5012 vl
 3940 5093 il  3940 5032 vl  3946 5019 vl  3960 5012 vl  3967 5012 vl
 3940 5079 il  3933 5073 vl  3893 5066 vl  3873 5059 vl  3866 5046 vl
 3866 5032 vl  3873 5019 vl  3893 5012 vl  3913 5012 vl  3926 5019 vl
 3940 5032 vl  3893 5066 il  3879 5059 vl  3873 5046 vl  3873 5032 vl
 3879 5019 vl  3893 5012 vl  4000 5180 il  4014 5167 vl  4027 5147 vl
 4040 5120 vl  4047 5086 vl  4047 5059 vl  4040 5026 vl  4027 4999 vl
 4014 4979 vl  4000 4965 vl  4014 5167 il  4027 5140 vl  4034 5120 vl
 4040 5086 vl  4040 5059 vl  4034 5026 vl  4027 5006 vl  4014 4979 vl  2 SLW
 2632 6243 il  2632 6102 vl  2639 6243 il  2639 6102 vl  2612 6243 il
 2679 6243 vl  2699 6237 vl  2713 6223 vl  2720 6210 vl  2726 6190 vl
 2726 6156 vl  2720 6136 vl  2713 6123 vl  2699 6109 vl  2679 6102 vl
 2612 6102 vl  2679 6243 il  2693 6237 vl  2706 6223 vl  2713 6210 vl
 2720 6190 vl  2720 6156 vl  2713 6136 vl  2706 6123 vl  2693 6109 vl
 2679 6102 vl  2773 6243 il  2800 6102 vl  2780 6243 il  2800 6136 vl
 2827 6243 il  2800 6102 vl  2827 6243 il  2854 6102 vl  2834 6243 il
 2854 6136 vl  2881 6243 il  2854 6102 vl  2753 6243 il  2800 6243 vl
 2861 6243 il  2901 6243 vl  2941 6243 il  2941 6102 vl  2948 6243 il
 2948 6102 vl  2921 6243 il  3001 6243 vl  3022 6237 vl  3028 6230 vl
 3035 6217 vl  3035 6203 vl  3028 6190 vl  3022 6183 vl  3001 6176 vl
 3001 6243 il  3015 6237 vl  3022 6230 vl  3028 6217 vl  3028 6203 vl
 3022 6190 vl  3015 6183 vl  3001 6176 vl  2948 6176 il  3001 6176 vl
 3022 6170 vl  3028 6163 vl  3035 6149 vl  3035 6129 vl  3028 6116 vl
 3022 6109 vl  3001 6102 vl  2921 6102 vl  3001 6176 il  3015 6170 vl
 3022 6163 vl  3028 6149 vl  3028 6129 vl  3022 6116 vl  3015 6109 vl
 3001 6102 vl  3122 6243 il  3075 6102 vl  3122 6243 il  3169 6102 vl
 3122 6223 il  3163 6102 vl  3089 6143 il  3149 6143 vl  3062 6102 il
 3102 6102 vl  3142 6102 il  3183 6102 vl  2 SLW  1374 7031 il  1374 7095 vl
 1542 7031 il  1542 7095 vl  1710 7031 il  1710 7095 vl  1878 7031 il
 1878 7095 vl  2046 6902 il  2046 7095 vl  2214 7031 il  2214 7095 vl
 2381 7031 il  2381 7095 vl  2549 7031 il  2549 7095 vl  2717 7031 il
 2717 7095 vl  2885 6902 il  2885 7095 vl  3053 7031 il  3053 7095 vl
 3221 7031 il  3221 7095 vl  3388 7031 il  3388 7095 vl  3556 7031 il
 3556 7095 vl  3724 6902 il  3724 7095 vl  3892 7031 il  3892 7095 vl
 4060 7031 il  4060 7095 vl  2 SLW  1955 7251 il  1966 7256 vl  1982 7273 vl
 1982 7160 vl  1977 7267 il  1977 7160 vl  1955 7160 il  2004 7160 vl
 2079 7273 il  2063 7267 vl  2052 7251 vl  2047 7224 vl  2047 7208 vl
 2052 7181 vl  2063 7165 vl  2079 7160 vl  2090 7160 vl  2106 7165 vl
 2117 7181 vl  2122 7208 vl  2122 7224 vl  2117 7251 vl  2106 7267 vl
 2090 7273 vl  2079 7273 vl  2079 7273 il  2068 7267 vl  2063 7262 vl
 2058 7251 vl  2052 7224 vl  2052 7208 vl  2058 7181 vl  2063 7170 vl
 2068 7165 vl  2079 7160 vl  2090 7160 il  2101 7165 vl  2106 7170 vl
 2111 7181 vl  2117 7208 vl  2117 7224 vl  2111 7251 vl  2106 7262 vl
 2101 7267 vl  2090 7273 vl  2784 7251 il  2789 7246 vl  2784 7240 vl
 2778 7246 vl  2778 7251 vl  2784 7262 vl  2789 7267 vl  2805 7273 vl
 2827 7273 vl  2843 7267 vl  2848 7262 vl  2854 7251 vl  2854 7240 vl
 2848 7230 vl  2832 7219 vl  2805 7208 vl  2795 7203 vl  2784 7192 vl
 2778 7176 vl  2778 7160 vl  2827 7273 il  2838 7267 vl  2843 7262 vl
 2848 7251 vl  2848 7240 vl  2843 7230 vl  2827 7219 vl  2805 7208 vl
 2778 7170 il  2784 7176 vl  2795 7176 vl  2821 7165 vl  2838 7165 vl
 2848 7170 vl  2854 7176 vl  2795 7176 il  2821 7160 vl  2843 7160 vl
 2848 7165 vl  2854 7176 vl  2854 7187 vl  2918 7273 il  2902 7267 vl
 2891 7251 vl  2886 7224 vl  2886 7208 vl  2891 7181 vl  2902 7165 vl
 2918 7160 vl  2929 7160 vl  2945 7165 vl  2956 7181 vl  2961 7208 vl
 2961 7224 vl  2956 7251 vl  2945 7267 vl  2929 7273 vl  2918 7273 vl
 2918 7273 il  2907 7267 vl  2902 7262 vl  2897 7251 vl  2891 7224 vl
 2891 7208 vl  2897 7181 vl  2902 7170 vl  2907 7165 vl  2918 7160 vl
 2929 7160 il  2940 7165 vl  2945 7170 vl  2950 7181 vl  2956 7208 vl
 2956 7224 vl  2950 7251 vl  2945 7262 vl  2940 7267 vl  2929 7273 vl
 3623 7251 il  3628 7246 vl  3623 7240 vl  3618 7246 vl  3618 7251 vl
 3623 7262 vl  3628 7267 vl  3645 7273 vl  3666 7273 vl  3682 7267 vl
 3688 7256 vl  3688 7240 vl  3682 7230 vl  3666 7224 vl  3650 7224 vl
 3666 7273 il  3677 7267 vl  3682 7256 vl  3682 7240 vl  3677 7230 vl
 3666 7224 vl  3666 7224 il  3677 7219 vl  3688 7208 vl  3693 7197 vl
 3693 7181 vl  3688 7170 vl  3682 7165 vl  3666 7160 vl  3645 7160 vl
 3628 7165 vl  3623 7170 vl  3618 7181 vl  3618 7187 vl  3623 7192 vl
 3628 7187 vl  3623 7181 vl  3682 7213 il  3688 7197 vl  3688 7181 vl
 3682 7170 vl  3677 7165 vl  3666 7160 vl  3757 7273 il  3741 7267 vl
 3731 7251 vl  3725 7224 vl  3725 7208 vl  3731 7181 vl  3741 7165 vl
 3757 7160 vl  3768 7160 vl  3784 7165 vl  3795 7181 vl  3800 7208 vl
 3800 7224 vl  3795 7251 vl  3784 7267 vl  3768 7273 vl  3757 7273 vl
 3757 7273 il  3747 7267 vl  3741 7262 vl  3736 7251 vl  3731 7224 vl
 3731 7208 vl  3736 7181 vl  3741 7170 vl  3747 7165 vl  3757 7160 vl
 3768 7160 il  3779 7165 vl  3784 7170 vl  3790 7181 vl  3795 7208 vl
 3795 7224 vl  3790 7251 vl  3784 7262 vl  3779 7267 vl  3768 7273 vl  2 SLW
 1234 4870 il  1428 4870 vl  1234 4959 il  1299 4959 vl  1234 5048 il
 1299 5048 vl  1234 5137 il  1299 5137 vl  1234 5226 il  1299 5226 vl
 1234 5315 il  1428 5315 vl  1234 5404 il  1299 5404 vl  1234 5493 il
 1299 5493 vl  1234 5582 il  1299 5582 vl  1234 5671 il  1299 5671 vl
 1234 5760 il  1428 5760 vl  1234 5849 il  1299 5849 vl  1234 5938 il
 1299 5938 vl  1234 6027 il  1299 6027 vl  1234 6116 il  1299 6116 vl
 1234 6205 il  1428 6205 vl  1234 6294 il  1299 6294 vl  1234 6383 il
 1299 6383 vl  1234 6472 il  1299 6472 vl  1234 6561 il  1299 6561 vl
 1234 6650 il  1428 6650 vl  1234 6739 il  1299 6739 vl  1234 6828 il
 1299 6828 vl  1234 6917 il  1299 6917 vl  1234 7006 il  1299 7006 vl
 1234 7095 il  1428 7095 vl  2 SLW   870 4919 il   854 4913 vl   843 4897 vl
  838 4870 vl   838 4854 vl   843 4827 vl   854 4811 vl   870 4806 vl
  881 4806 vl   897 4811 vl   907 4827 vl   913 4854 vl   913 4870 vl
  907 4897 vl   897 4913 vl   881 4919 vl   870 4919 vl   870 4919 il
  859 4913 vl   854 4908 vl   848 4897 vl   843 4870 vl   843 4854 vl
  848 4827 vl   854 4817 vl   859 4811 vl   870 4806 vl   881 4806 il
  891 4811 vl   897 4817 vl   902 4827 vl   907 4854 vl   907 4870 vl
  902 4897 vl   897 4908 vl   891 4913 vl   881 4919 vl   956 4817 il
  950 4811 vl   956 4806 vl   961 4811 vl   956 4817 vl  1031 4919 il
 1015 4913 vl  1004 4897 vl   999 4870 vl   999 4854 vl  1004 4827 vl
 1015 4811 vl  1031 4806 vl  1042 4806 vl  1058 4811 vl  1069 4827 vl
 1074 4854 vl  1074 4870 vl  1069 4897 vl  1058 4913 vl  1042 4919 vl
 1031 4919 vl  1031 4919 il  1020 4913 vl  1015 4908 vl  1010 4897 vl
 1004 4870 vl  1004 4854 vl  1010 4827 vl  1015 4817 vl  1020 4811 vl
 1031 4806 vl  1042 4806 il  1053 4811 vl  1058 4817 vl  1063 4827 vl
 1069 4854 vl  1069 4870 vl  1063 4897 vl  1058 4908 vl  1053 4913 vl
 1042 4919 vl   870 5364 il   854 5358 vl   843 5342 vl   838 5315 vl
  838 5299 vl   843 5272 vl   854 5256 vl   870 5251 vl   881 5251 vl
  897 5256 vl   907 5272 vl   913 5299 vl   913 5315 vl   907 5342 vl
  897 5358 vl   881 5364 vl   870 5364 vl   870 5364 il   859 5358 vl
  854 5353 vl   848 5342 vl   843 5315 vl   843 5299 vl   848 5272 vl
  854 5262 vl   859 5256 vl   870 5251 vl   881 5251 il   891 5256 vl
  897 5262 vl   902 5272 vl   907 5299 vl   907 5315 vl   902 5342 vl
  897 5353 vl   891 5358 vl   881 5364 vl   956 5262 il   950 5256 vl
  956 5251 vl   961 5256 vl   956 5262 vl  1004 5342 il  1010 5337 vl
 1004 5332 vl   999 5337 vl   999 5342 vl  1004 5353 vl  1010 5358 vl
 1026 5364 vl  1047 5364 vl  1063 5358 vl  1069 5353 vl  1074 5342 vl
 1074 5332 vl  1069 5321 vl  1053 5310 vl  1026 5299 vl  1015 5294 vl
 1004 5283 vl   999 5267 vl   999 5251 vl  1047 5364 il  1058 5358 vl
 1063 5353 vl  1069 5342 vl  1069 5332 vl  1063 5321 vl  1047 5310 vl
 1026 5299 vl   999 5262 il  1004 5267 vl  1015 5267 vl  1042 5256 vl
 1058 5256 vl  1069 5262 vl  1074 5267 vl  1015 5267 il  1042 5251 vl
 1063 5251 vl  1069 5256 vl  1074 5267 vl  1074 5278 vl   870 5809 il
  854 5803 vl   843 5787 vl   838 5760 vl   838 5744 vl   843 5717 vl
  854 5701 vl   870 5696 vl   881 5696 vl   897 5701 vl   907 5717 vl
  913 5744 vl   913 5760 vl   907 5787 vl   897 5803 vl   881 5809 vl
  870 5809 vl   870 5809 il   859 5803 vl   854 5798 vl   848 5787 vl
  843 5760 vl   843 5744 vl   848 5717 vl   854 5707 vl   859 5701 vl
  870 5696 vl   881 5696 il   891 5701 vl   897 5707 vl   902 5717 vl
  907 5744 vl   907 5760 vl   902 5787 vl   897 5798 vl   891 5803 vl
  881 5809 vl   956 5707 il   950 5701 vl   956 5696 vl   961 5701 vl
  956 5707 vl  1047 5798 il  1047 5696 vl  1053 5809 il  1053 5696 vl
 1053 5809 il   993 5728 vl  1080 5728 vl  1031 5696 il  1069 5696 vl
  870 6254 il   854 6248 vl   843 6232 vl   838 6205 vl   838 6189 vl
  843 6162 vl   854 6146 vl   870 6141 vl   881 6141 vl   897 6146 vl
  907 6162 vl   913 6189 vl   913 6205 vl   907 6232 vl   897 6248 vl
  881 6254 vl   870 6254 vl   870 6254 il   859 6248 vl   854 6243 vl
  848 6232 vl   843 6205 vl   843 6189 vl   848 6162 vl   854 6152 vl
  859 6146 vl   870 6141 vl   881 6141 il   891 6146 vl   897 6152 vl
  902 6162 vl   907 6189 vl   907 6205 vl   902 6232 vl   897 6243 vl
  891 6248 vl   881 6254 vl   956 6152 il   950 6146 vl   956 6141 vl
  961 6146 vl   956 6152 vl  1063 6238 il  1058 6232 vl  1063 6227 vl
 1069 6232 vl  1069 6238 vl  1063 6248 vl  1053 6254 vl  1037 6254 vl
 1020 6248 vl  1010 6238 vl  1004 6227 vl   999 6205 vl   999 6173 vl
 1004 6157 vl  1015 6146 vl  1031 6141 vl  1042 6141 vl  1058 6146 vl
 1069 6157 vl  1074 6173 vl  1074 6178 vl  1069 6195 vl  1058 6205 vl
 1042 6211 vl  1037 6211 vl  1020 6205 vl  1010 6195 vl  1004 6178 vl
 1037 6254 il  1026 6248 vl  1015 6238 vl  1010 6227 vl  1004 6205 vl
 1004 6173 vl  1010 6157 vl  1020 6146 vl  1031 6141 vl  1042 6141 il
 1053 6146 vl  1063 6157 vl  1069 6173 vl  1069 6178 vl  1063 6195 vl
 1053 6205 vl  1042 6211 vl   870 6699 il   854 6693 vl   843 6677 vl
  838 6650 vl   838 6634 vl   843 6607 vl   854 6591 vl   870 6586 vl
  881 6586 vl   897 6591 vl   907 6607 vl   913 6634 vl   913 6650 vl
  907 6677 vl   897 6693 vl   881 6699 vl   870 6699 vl   870 6699 il
  859 6693 vl   854 6688 vl   848 6677 vl   843 6650 vl   843 6634 vl
  848 6607 vl   854 6596 vl   859 6591 vl   870 6586 vl   881 6586 il
  891 6591 vl   897 6596 vl   902 6607 vl   907 6634 vl   907 6650 vl
  902 6677 vl   897 6688 vl   891 6693 vl   881 6699 vl   956 6596 il
  950 6591 vl   956 6586 vl   961 6591 vl   956 6596 vl  1026 6699 il
 1010 6693 vl  1004 6682 vl  1004 6666 vl  1010 6656 vl  1026 6650 vl
 1047 6650 vl  1063 6656 vl  1069 6666 vl  1069 6682 vl  1063 6693 vl
 1047 6699 vl  1026 6699 vl  1026 6699 il  1015 6693 vl  1010 6682 vl
 1010 6666 vl  1015 6656 vl  1026 6650 vl  1047 6650 il  1058 6656 vl
 1063 6666 vl  1063 6682 vl  1058 6693 vl  1047 6699 vl  1026 6650 il
 1010 6645 vl  1004 6639 vl   999 6629 vl   999 6607 vl  1004 6596 vl
 1010 6591 vl  1026 6586 vl  1047 6586 vl  1063 6591 vl  1069 6596 vl
 1074 6607 vl  1074 6629 vl  1069 6639 vl  1063 6645 vl  1047 6650 vl
 1026 6650 il  1015 6645 vl  1010 6639 vl  1004 6629 vl  1004 6607 vl
 1010 6596 vl  1015 6591 vl  1026 6586 vl  1047 6586 il  1058 6591 vl
 1063 6596 vl  1069 6607 vl  1069 6629 vl  1063 6639 vl  1058 6645 vl
 1047 6650 vl   854 7122 il   864 7127 vl   881 7144 vl   881 7031 vl
  875 7138 il   875 7031 vl   854 7031 il   902 7031 vl   956 7041 il
  950 7036 vl   956 7031 vl   961 7036 vl   956 7041 vl  1031 7144 il
 1015 7138 vl  1004 7122 vl   999 7095 vl   999 7079 vl  1004 7052 vl
 1015 7036 vl  1031 7031 vl  1042 7031 vl  1058 7036 vl  1069 7052 vl
 1074 7079 vl  1074 7095 vl  1069 7122 vl  1058 7138 vl  1042 7144 vl
 1031 7144 vl  1031 7144 il  1020 7138 vl  1015 7133 vl  1010 7122 vl
 1004 7095 vl  1004 7079 vl  1010 7052 vl  1015 7041 vl  1020 7036 vl
 1031 7031 vl  1042 7031 il  1053 7036 vl  1058 7041 vl  1063 7052 vl
 1069 7079 vl  1069 7095 vl  1063 7122 vl  1058 7133 vl  1053 7138 vl
 1042 7144 vl  2 SLW  4023 4870 il  4217 4870 vl  4152 4959 il  4217 4959 vl
 4152 5048 il  4217 5048 vl  4152 5137 il  4217 5137 vl  4152 5226 il
 4217 5226 vl  4023 5315 il  4217 5315 vl  4152 5404 il  4217 5404 vl
 4152 5493 il  4217 5493 vl  4152 5582 il  4217 5582 vl  4152 5671 il
 4217 5671 vl  4023 5760 il  4217 5760 vl  4152 5849 il  4217 5849 vl
 4152 5938 il  4217 5938 vl  4152 6027 il  4217 6027 vl  4152 6116 il
 4217 6116 vl  4023 6205 il  4217 6205 vl  4152 6294 il  4217 6294 vl
 4152 6383 il  4217 6383 vl  4152 6472 il  4217 6472 vl  4152 6561 il
 4217 6561 vl  4023 6650 il  4217 6650 vl  4152 6739 il  4217 6739 vl
 4152 6828 il  4217 6828 vl  4152 6917 il  4217 6917 vl  4152 7006 il
 4217 7006 vl  4023 7095 il  4217 7095 vl  2 SLW  5728 5376 il  5728 5322 vl
 5733 5306 vl  5749 5295 vl  5765 5290 vl  5782 5290 vl  5792 5295 vl
 5798 5300 vl  5803 5311 vl  5803 5322 vl  5798 5338 vl  5782 5349 vl
 5765 5354 vl  5749 5354 vl  5739 5349 vl  5733 5343 vl  5728 5333 vl
 5728 5322 il  5733 5311 vl  5749 5300 vl  5765 5295 vl  5787 5295 vl
 5798 5300 vl  5803 5322 il  5798 5333 vl  5782 5343 vl  5765 5349 vl
 5744 5349 vl  5733 5343 vl  5733 5343 il  5733 5376 vl  5669 5580 il
 5841 5483 vl  5728 5779 il  5728 5725 vl  5733 5709 vl  5749 5698 vl
 5765 5693 vl  5782 5693 vl  5792 5698 vl  5798 5704 vl  5803 5714 vl
 5803 5725 vl  5798 5741 vl  5782 5752 vl  5765 5757 vl  5749 5757 vl
 5739 5752 vl  5733 5747 vl  5728 5736 vl  5728 5725 il  5733 5714 vl
 5749 5704 vl  5765 5698 vl  5787 5698 vl  5798 5704 vl  5803 5725 il
 5798 5736 vl  5782 5747 vl  5765 5752 vl  5744 5752 vl  5733 5747 vl
 5733 5747 il  5733 5779 vl  5642 5815 il  5717 5815 vl  5642 5818 il
 5717 5818 vl  5642 5804 il  5642 5847 vl  5645 5858 vl  5649 5861 vl
 5656 5865 vl  5663 5865 vl  5670 5861 vl  5674 5858 vl  5678 5847 vl
 5642 5847 il  5645 5854 vl  5649 5858 vl  5656 5861 vl  5663 5861 vl
 5670 5858 vl  5674 5854 vl  5678 5847 vl  5678 5818 il  5678 5847 vl
 5681 5858 vl  5685 5861 vl  5692 5865 vl  5703 5865 vl  5710 5861 vl
 5713 5858 vl  5717 5847 vl  5717 5804 vl  5678 5847 il  5681 5854 vl
 5685 5858 vl  5692 5861 vl  5703 5861 vl  5710 5858 vl  5713 5854 vl
 5717 5847 vl  5642 5911 il  5645 5901 vl  5652 5894 vl  5660 5890 vl
 5674 5886 vl  5685 5886 vl  5699 5890 vl  5706 5894 vl  5713 5901 vl
 5717 5911 vl  5717 5919 vl  5713 5929 vl  5706 5937 vl  5699 5940 vl
 5685 5944 vl  5674 5944 vl  5660 5940 vl  5652 5937 vl  5645 5929 vl
 5642 5919 vl  5642 5911 vl  5642 5911 il  5645 5904 vl  5652 5897 vl
 5660 5894 vl  5674 5890 vl  5685 5890 vl  5699 5894 vl  5706 5897 vl
 5713 5904 vl  5717 5911 vl  5717 5919 il  5713 5926 vl  5706 5933 vl
 5699 5937 vl  5685 5940 vl  5674 5940 vl  5660 5937 vl  5652 5933 vl
 5645 5926 vl  5642 5919 vl  5642 5972 il  5717 5972 vl  5642 5976 il
 5717 5976 vl  5642 5962 il  5642 6005 vl  5645 6015 vl  5649 6019 vl
 5656 6023 vl  5663 6023 vl  5670 6019 vl  5674 6015 vl  5678 6005 vl
 5678 5976 vl  5642 6005 il  5645 6012 vl  5649 6015 vl  5656 6019 vl
 5663 6019 vl  5670 6015 vl  5674 6012 vl  5678 6005 vl  5717 5962 il
 5717 5987 vl  5678 5994 il  5681 6001 vl  5685 6005 vl  5710 6015 vl
 5713 6019 vl  5713 6023 vl  5710 6026 vl  5681 6001 il  5688 6005 vl
 5713 6012 vl  5717 6015 vl  5717 6023 vl  5710 6026 vl  5706 6026 vl
 5642 6051 il  5717 6051 vl  5642 6055 il  5710 6098 vl  5649 6055 il
 5717 6098 vl  5642 6098 il  5717 6098 vl  5642 6040 il  5642 6055 vl
 5642 6087 il  5642 6109 vl  5717 6040 il  5717 6062 vl  2 SLW  6546 7458 il
 6691 7458 vl  6933 7555 il  6908 7546 vl  6892 7530 vl  6884 7514 vl
 6876 7482 vl  6876 7458 vl  6884 7426 vl  6892 7410 vl  6908 7394 vl
 6933 7386 vl  6949 7386 vl  6973 7394 vl  6989 7410 vl  6997 7426 vl
 7005 7458 vl  7005 7482 vl  6997 7514 vl  6989 7530 vl  6973 7546 vl
 6949 7555 vl  6933 7555 vl  6933 7555 il  6917 7546 vl  6900 7530 vl
 6892 7514 vl  6884 7482 vl  6884 7458 vl  6892 7426 vl  6900 7410 vl
 6917 7394 vl  6933 7386 vl  6949 7386 il  6965 7394 vl  6981 7410 vl
 6989 7426 vl  6997 7458 vl  6997 7482 vl  6989 7514 vl  6981 7530 vl
 6965 7546 vl  6949 7555 vl  6908 7402 il  6908 7410 vl  6917 7426 vl
 6933 7434 vl  6941 7434 vl  6957 7426 vl  6965 7410 vl  6973 7353 vl
 6981 7345 vl  6997 7345 vl  7005 7361 vl  7005 7369 vl  6965 7410 il
 6973 7377 vl  6981 7361 vl  6989 7353 vl  6997 7353 vl  7005 7361 vl
 7061 7606 il  7067 7600 vl  7061 7595 vl  7056 7600 vl  7056 7606 vl
 7061 7616 vl  7067 7622 vl  7083 7627 vl  7104 7627 vl  7120 7622 vl
 7126 7616 vl  7131 7606 vl  7131 7595 vl  7126 7584 vl  7110 7573 vl
 7083 7563 vl  7072 7557 vl  7061 7546 vl  7056 7530 vl  7056 7514 vl
 7104 7627 il  7115 7622 vl  7120 7616 vl  7126 7606 vl  7126 7595 vl
 7120 7584 vl  7104 7573 vl  7083 7563 vl  7056 7525 il  7061 7530 vl
 7072 7530 vl  7099 7520 vl  7115 7520 vl  7126 7525 vl  7131 7530 vl
 7072 7530 il  7099 7514 vl  7120 7514 vl  7126 7520 vl  7131 7530 vl
 7131 7541 vl  7354 7587 il  7338 7571 vl  7322 7546 vl  7305 7514 vl
 7297 7474 vl  7297 7442 vl  7305 7402 vl  7322 7369 vl  7338 7345 vl
 7354 7329 vl  7338 7571 il  7322 7538 vl  7314 7514 vl  7305 7474 vl
 7305 7442 vl  7314 7402 vl  7322 7377 vl  7338 7345 vl  7515 7530 il
 7523 7506 vl  7523 7555 vl  7515 7530 vl  7499 7546 vl  7474 7555 vl
 7458 7555 vl  7434 7546 vl  7418 7530 vl  7410 7514 vl  7402 7490 vl
 7402 7450 vl  7410 7426 vl  7418 7410 vl  7434 7394 vl  7458 7386 vl
 7474 7386 vl  7499 7394 vl  7515 7410 vl  7458 7555 il  7442 7546 vl
 7426 7530 vl  7418 7514 vl  7410 7490 vl  7410 7450 vl  7418 7426 vl
 7426 7410 vl  7442 7394 vl  7458 7386 vl  7515 7450 il  7515 7386 vl
 7523 7450 il  7523 7386 vl  7491 7450 il  7547 7450 vl  7595 7450 il
 7692 7450 vl  7692 7466 vl  7684 7482 vl  7676 7490 vl  7660 7498 vl
 7635 7498 vl  7611 7490 vl  7595 7474 vl  7587 7450 vl  7587 7434 vl
 7595 7410 vl  7611 7394 vl  7635 7386 vl  7652 7386 vl  7676 7394 vl
 7692 7410 vl  7684 7450 il  7684 7474 vl  7676 7490 vl  7635 7498 il
 7619 7490 vl  7603 7474 vl  7595 7450 vl  7595 7434 vl  7603 7410 vl
 7619 7394 vl  7635 7386 vl  7740 7555 il  7796 7386 vl  7748 7555 il
 7796 7410 vl  7853 7555 il  7796 7386 vl  7724 7555 il  7772 7555 vl
 7821 7555 il  7869 7555 vl  7909 7606 il  7914 7600 vl  7909 7595 vl
 7904 7600 vl  7904 7606 vl  7909 7616 vl  7914 7622 vl  7930 7627 vl
 7952 7627 vl  7968 7622 vl  7973 7616 vl  7979 7606 vl  7979 7595 vl
 7973 7584 vl  7957 7573 vl  7930 7563 vl  7920 7557 vl  7909 7546 vl
 7904 7530 vl  7904 7514 vl  7952 7627 il  7963 7622 vl  7968 7616 vl
 7973 7606 vl  7973 7595 vl  7968 7584 vl  7952 7573 vl  7930 7563 vl
 7904 7525 il  7909 7530 vl  7920 7530 vl  7947 7520 vl  7963 7520 vl
 7973 7525 vl  7979 7530 vl  7920 7530 il  7947 7514 vl  7968 7514 vl
 7973 7520 vl  7979 7530 vl  7979 7541 vl  8008 7587 il  8024 7571 vl
 8040 7546 vl  8057 7514 vl  8065 7474 vl  8065 7442 vl  8057 7402 vl
 8040 7369 vl  8024 7345 vl  8008 7329 vl  8024 7571 il  8040 7538 vl
 8049 7514 vl  8057 7474 vl  8057 7442 vl  8049 7402 vl  8040 7377 vl
 8024 7345 vl  2 SLW  9732 6277 il  9736 6269 vl  9746 6259 vl  9671 6259 vl
 9743 6262 il  9671 6262 vl  9671 6277 il  9671 6244 vl  9732 6212 il
 9728 6208 vl  9725 6212 vl  9728 6216 vl  9732 6216 vl  9739 6212 vl
 9743 6208 vl  9746 6198 vl  9746 6183 vl  9743 6173 vl  9739 6169 vl
 9732 6165 vl  9725 6165 vl  9718 6169 vl  9711 6180 vl  9703 6198 vl
 9700 6205 vl  9693 6212 vl  9682 6216 vl  9671 6216 vl  9746 6183 il
 9743 6176 vl  9739 6173 vl  9732 6169 vl  9725 6169 vl  9718 6173 vl
 9711 6183 vl  9703 6198 vl  9678 6216 il  9682 6212 vl  9682 6205 vl
 9675 6187 vl  9675 6176 vl  9678 6169 vl  9682 6165 vl  9682 6205 il
 9671 6187 vl  9671 6173 vl  9675 6169 vl  9682 6165 vl  9689 6165 vl
 9682 6070 il  9666 6065 vl  9698 6065 vl  9682 6070 vl  9693 6081 vl
 9698 6097 vl  9698 6108 vl  9693 6124 vl  9682 6135 vl  9671 6140 vl
 9655 6146 vl  9628 6146 vl  9612 6140 vl  9601 6135 vl  9590 6124 vl
 9585 6108 vl  9585 6097 vl  9590 6081 vl  9601 6070 vl  9612 6065 vl
 9698 6108 il  9693 6119 vl  9682 6130 vl  9671 6135 vl  9655 6140 vl
 9628 6140 vl  9612 6135 vl  9601 6130 vl  9590 6119 vl  9585 6108 vl  2 SLW
 6638 4532 il  6638 4419 vl  6643 4532 il  6643 4419 vl  6621 4532 il
 6686 4532 vl  6702 4527 vl  6707 4521 vl  6713 4510 vl  6713 4494 vl
 6707 4484 vl  6702 4478 vl  6686 4473 vl  6643 4473 vl  6686 4532 il
 6697 4527 vl  6702 4521 vl  6707 4510 vl  6707 4494 vl  6702 4484 vl
 6697 4478 vl  6686 4473 vl  6621 4419 il  6659 4419 vl  6756 4532 il
 6756 4419 vl  6761 4532 il  6761 4419 vl  6826 4532 il  6826 4419 vl
 6831 4532 il  6831 4419 vl  6740 4532 il  6777 4532 vl  6810 4532 il
 6847 4532 vl  6761 4478 il  6826 4478 vl  6740 4419 il  6777 4419 vl
 6810 4419 il  6847 4419 vl  6912 4532 il  6896 4527 vl  6885 4516 vl
 6880 4505 vl  6874 4484 vl  6874 4467 vl  6880 4446 vl  6885 4435 vl
 6896 4424 vl  6912 4419 vl  6923 4419 vl  6939 4424 vl  6949 4435 vl
 6955 4446 vl  6960 4467 vl  6960 4484 vl  6955 4505 vl  6949 4516 vl
 6939 4527 vl  6923 4532 vl  6912 4532 vl  6912 4532 il  6901 4527 vl
 6890 4516 vl  6885 4505 vl  6880 4484 vl  6880 4467 vl  6885 4446 vl
 6890 4435 vl  6901 4424 vl  6912 4419 vl  6923 4419 il  6933 4424 vl
 6944 4435 vl  6949 4446 vl  6955 4467 vl  6955 4484 vl  6949 4505 vl
 6944 4516 vl  6933 4527 vl  6923 4532 vl  7025 4532 il  7025 4419 vl
 7030 4532 il  7030 4419 vl  6992 4532 il  6987 4500 vl  6987 4532 vl
 7068 4532 vl  7068 4500 vl  7062 4532 vl  7009 4419 il  7046 4419 vl
 7132 4532 il  7116 4527 vl  7105 4516 vl  7100 4505 vl  7095 4484 vl
 7095 4467 vl  7100 4446 vl  7105 4435 vl  7116 4424 vl  7132 4419 vl
 7143 4419 vl  7159 4424 vl  7170 4435 vl  7175 4446 vl  7181 4467 vl
 7181 4484 vl  7175 4505 vl  7170 4516 vl  7159 4527 vl  7143 4532 vl
 7132 4532 vl  7132 4532 il  7121 4527 vl  7111 4516 vl  7105 4505 vl
 7100 4484 vl  7100 4467 vl  7105 4446 vl  7111 4435 vl  7121 4424 vl
 7132 4419 vl  7143 4419 il  7154 4424 vl  7164 4435 vl  7170 4446 vl
 7175 4467 vl  7175 4484 vl  7170 4505 vl  7164 4516 vl  7154 4527 vl
 7143 4532 vl  7224 4532 il  7224 4419 vl  7229 4532 il  7294 4430 vl
 7229 4521 il  7294 4419 vl  7294 4532 il  7294 4419 vl  7207 4532 il
 7229 4532 vl  7277 4532 il  7310 4532 vl  7207 4419 il  7240 4419 vl
 7433 4532 il  7433 4419 vl  7439 4532 il  7471 4435 vl  7433 4532 il
 7471 4419 vl  7509 4532 il  7471 4419 vl  7509 4532 il  7509 4419 vl
 7514 4532 il  7514 4419 vl  7417 4532 il  7439 4532 vl  7509 4532 il
 7530 4532 vl  7417 4419 il  7449 4419 vl  7492 4419 il  7530 4419 vl
 7595 4532 il  7578 4527 vl  7568 4516 vl  7562 4505 vl  7557 4484 vl
 7557 4467 vl  7562 4446 vl  7568 4435 vl  7578 4424 vl  7595 4419 vl
 7605 4419 vl  7621 4424 vl  7632 4435 vl  7638 4446 vl  7643 4467 vl
 7643 4484 vl  7638 4505 vl  7632 4516 vl  7621 4527 vl  7605 4532 vl
 7595 4532 vl  7595 4532 il  7584 4527 vl  7573 4516 vl  7568 4505 vl
 7562 4484 vl  7562 4467 vl  7568 4446 vl  7573 4435 vl  7584 4424 vl
 7595 4419 vl  7605 4419 il  7616 4424 vl  7627 4435 vl  7632 4446 vl
 7638 4467 vl  7638 4484 vl  7632 4505 vl  7627 4516 vl  7616 4527 vl
 7605 4532 vl  7686 4532 il  7686 4419 vl  7691 4532 il  7724 4435 vl
 7686 4532 il  7724 4419 vl  7761 4532 il  7724 4419 vl  7761 4532 il
 7761 4419 vl  7767 4532 il  7767 4419 vl  7670 4532 il  7691 4532 vl
 7761 4532 il  7783 4532 vl  7670 4419 il  7702 4419 vl  7745 4419 il
 7783 4419 vl  7820 4532 il  7820 4419 vl  7826 4532 il  7826 4419 vl
 7858 4500 il  7858 4457 vl  7804 4532 il  7890 4532 vl  7890 4500 vl
 7885 4532 vl  7826 4478 il  7858 4478 vl  7804 4419 il  7890 4419 vl
 7890 4451 vl  7885 4419 vl  7933 4532 il  7933 4419 vl  7939 4532 il
 8003 4430 vl  7939 4521 il  8003 4419 vl  8003 4532 il  8003 4419 vl
 7917 4532 il  7939 4532 vl  7987 4532 il  8019 4532 vl  7917 4419 il
 7949 4419 vl  8079 4532 il  8079 4419 vl  8084 4532 il  8084 4419 vl
 8046 4532 il  8041 4500 vl  8041 4532 vl  8122 4532 vl  8122 4500 vl
 8116 4532 vl  8062 4419 il  8100 4419 vl  8159 4532 il  8159 4451 vl
 8165 4435 vl  8175 4424 vl  8191 4419 vl  8202 4419 vl  8218 4424 vl
 8229 4435 vl  8234 4451 vl  8234 4532 vl  8165 4532 il  8165 4451 vl
 8170 4435 vl  8181 4424 vl  8191 4419 vl  8143 4532 il  8181 4532 vl
 8218 4532 il  8251 4532 vl  8288 4532 il  8288 4419 vl  8294 4532 il
 8326 4435 vl  8288 4532 il  8326 4419 vl  8363 4532 il  8326 4419 vl
 8363 4532 il  8363 4419 vl  8369 4532 il  8369 4419 vl  8272 4532 il
 8294 4532 vl  8363 4532 il  8385 4532 vl  8272 4419 il  8304 4419 vl
 8347 4419 il  8385 4419 vl  8541 4553 il  8530 4543 vl  8519 4527 vl
 8509 4505 vl  8503 4478 vl  8503 4457 vl  8509 4430 vl  8519 4408 vl
 8530 4392 vl  8541 4381 vl  8530 4543 il  8519 4521 vl  8514 4505 vl
 8509 4478 vl  8509 4457 vl  8514 4430 vl  8519 4414 vl  8530 4392 vl
 8648 4516 il  8654 4500 vl  8654 4532 vl  8648 4516 vl  8638 4527 vl
 8622 4532 vl  8611 4532 vl  8595 4527 vl  8584 4516 vl  8579 4505 vl
 8573 4489 vl  8573 4462 vl  8579 4446 vl  8584 4435 vl  8595 4424 vl
 8611 4419 vl  8622 4419 vl  8638 4424 vl  8648 4435 vl  8611 4532 il
 8600 4527 vl  8589 4516 vl  8584 4505 vl  8579 4489 vl  8579 4462 vl
 8584 4446 vl  8589 4435 vl  8600 4424 vl  8611 4419 vl  8648 4462 il
 8648 4419 vl  8654 4462 il  8654 4419 vl  8632 4462 il  8670 4462 vl
 8702 4462 il  8767 4462 vl  8767 4473 vl  8761 4484 vl  8756 4489 vl
 8745 4494 vl  8729 4494 vl  8713 4489 vl  8702 4478 vl  8697 4462 vl
 8697 4451 vl  8702 4435 vl  8713 4424 vl  8729 4419 vl  8740 4419 vl
 8756 4424 vl  8767 4435 vl  8761 4462 il  8761 4478 vl  8756 4489 vl
 8729 4494 il  8718 4489 vl  8708 4478 vl  8702 4462 vl  8702 4451 vl
 8708 4435 vl  8718 4424 vl  8729 4419 vl  8799 4532 il  8837 4419 vl
 8804 4532 il  8837 4435 vl  8874 4532 il  8837 4419 vl  8788 4532 il
 8820 4532 vl  8853 4532 il  8885 4532 vl  8907 4553 il  8917 4543 vl
 8928 4527 vl  8939 4505 vl  8944 4478 vl  8944 4457 vl  8939 4430 vl
 8928 4408 vl  8917 4392 vl  8907 4381 vl  8917 4543 il  8928 4521 vl
 8933 4505 vl  8939 4478 vl  8939 4457 vl  8933 4430 vl  8928 4414 vl
 8917 4392 vl  2 SLW  6474 7095 il  6474 4870 vl  6474 4870 il  9456 4870 vl
 9456 4870 il  9456 7095 vl  9456 7095 il  6474 7095 vl  2 SLW  6474 6081 il
 9456 6081 vl  2 SLW  6535 4870 il  6535 4935 vl  6689 4870 il  6689 4935 vl
 6843 4870 il  6843 4935 vl  6996 4870 il  6996 4935 vl  7150 4870 il
 7150 5064 vl  7304 4870 il  7304 4935 vl  7458 4870 il  7458 4935 vl
 7611 4870 il  7611 4935 vl  7765 4870 il  7765 4935 vl  7919 4870 il
 7919 5064 vl  8073 4870 il  8073 4935 vl  8226 4870 il  8226 4935 vl
 8380 4870 il  8380 4935 vl  8534 4870 il  8534 4935 vl  8687 4870 il
 8687 5064 vl  8841 4870 il  8841 4935 vl  8995 4870 il  8995 4935 vl
 9149 4870 il  9149 4935 vl  9302 4870 il  9302 4935 vl  9456 4870 il
 9456 5064 vl  2 SLW  7112 4764 il  7102 4710 vl  7102 4710 il  7112 4721 vl
 7129 4726 vl  7145 4726 vl  7161 4721 vl  7172 4710 vl  7177 4694 vl
 7177 4683 vl  7172 4667 vl  7161 4657 vl  7145 4651 vl  7129 4651 vl
 7112 4657 vl  7107 4662 vl  7102 4673 vl  7102 4678 vl  7107 4683 vl
 7112 4678 vl  7107 4673 vl  7145 4726 il  7155 4721 vl  7166 4710 vl
 7172 4694 vl  7172 4683 vl  7166 4667 vl  7155 4657 vl  7145 4651 vl
 7112 4764 il  7166 4764 vl  7112 4759 il  7139 4759 vl  7166 4764 vl
 7829 4743 il  7839 4748 vl  7855 4764 vl  7855 4651 vl  7850 4759 il
 7850 4651 vl  7829 4651 il  7877 4651 vl  7952 4764 il  7936 4759 vl
 7925 4743 vl  7920 4716 vl  7920 4700 vl  7925 4673 vl  7936 4657 vl
 7952 4651 vl  7963 4651 vl  7979 4657 vl  7990 4673 vl  7995 4700 vl
 7995 4716 vl  7990 4743 vl  7979 4759 vl  7963 4764 vl  7952 4764 vl
 7952 4764 il  7941 4759 vl  7936 4753 vl  7931 4743 vl  7925 4716 vl
 7925 4700 vl  7931 4673 vl  7936 4662 vl  7941 4657 vl  7952 4651 vl
 7963 4651 il  7974 4657 vl  7979 4662 vl  7984 4673 vl  7990 4700 vl
 7990 4716 vl  7984 4743 vl  7979 4753 vl  7974 4759 vl  7963 4764 vl
 8597 4743 il  8608 4748 vl  8624 4764 vl  8624 4651 vl  8619 4759 il
 8619 4651 vl  8597 4651 il  8646 4651 vl  8699 4764 il  8689 4710 vl
 8689 4710 il  8699 4721 vl  8715 4726 vl  8732 4726 vl  8748 4721 vl
 8758 4710 vl  8764 4694 vl  8764 4683 vl  8758 4667 vl  8748 4657 vl
 8732 4651 vl  8715 4651 vl  8699 4657 vl  8694 4662 vl  8689 4673 vl
 8689 4678 vl  8694 4683 vl  8699 4678 vl  8694 4673 vl  8732 4726 il
 8742 4721 vl  8753 4710 vl  8758 4694 vl  8758 4683 vl  8753 4667 vl
 8742 4657 vl  8732 4651 vl  8699 4764 il  8753 4764 vl  8699 4759 il
 8726 4759 vl  8753 4764 vl  9355 4743 il  9360 4737 vl  9355 4732 vl
 9350 4737 vl  9350 4743 vl  9355 4753 vl  9360 4759 vl  9377 4764 vl
 9398 4764 vl  9414 4759 vl  9420 4753 vl  9425 4743 vl  9425 4732 vl
 9420 4721 vl  9404 4710 vl  9377 4700 vl  9366 4694 vl  9355 4683 vl
 9350 4667 vl  9350 4651 vl  9398 4764 il  9409 4759 vl  9414 4753 vl
 9420 4743 vl  9420 4732 vl  9414 4721 vl  9398 4710 vl  9377 4700 vl
 9350 4662 il  9355 4667 vl  9366 4667 vl  9393 4657 vl  9409 4657 vl
 9420 4662 vl  9425 4667 vl  9366 4667 il  9393 4651 vl  9414 4651 vl
 9420 4657 vl  9425 4667 vl  9425 4678 vl  9490 4764 il  9473 4759 vl
 9463 4743 vl  9457 4716 vl  9457 4700 vl  9463 4673 vl  9473 4657 vl
 9490 4651 vl  9500 4651 vl  9516 4657 vl  9527 4673 vl  9533 4700 vl
 9533 4716 vl  9527 4743 vl  9516 4759 vl  9500 4764 vl  9490 4764 vl
 9490 4764 il  9479 4759 vl  9473 4753 vl  9468 4743 vl  9463 4716 vl
 9463 4700 vl  9468 4673 vl  9473 4662 vl  9479 4657 vl  9490 4651 vl
 9500 4651 il  9511 4657 vl  9516 4662 vl  9522 4673 vl  9527 4700 vl
 9527 4716 vl  9522 4743 vl  9516 4753 vl  9511 4759 vl  9500 4764 vl  2 SLW
 6474 4870 il  6667 4870 vl  6474 4959 il  6538 4959 vl  6474 5048 il
 6538 5048 vl  6474 5137 il  6538 5137 vl  6474 5226 il  6538 5226 vl
 6474 5315 il  6667 5315 vl  6474 5404 il  6538 5404 vl  6474 5493 il
 6538 5493 vl  6474 5582 il  6538 5582 vl  6474 5671 il  6538 5671 vl
 6474 5760 il  6667 5760 vl  6474 5849 il  6538 5849 vl  6474 5938 il
 6538 5938 vl  6474 6027 il  6538 6027 vl  6474 6116 il  6538 6116 vl
 6474 6205 il  6667 6205 vl  6474 6294 il  6538 6294 vl  6474 6383 il
 6538 6383 vl  6474 6472 il  6538 6472 vl  6474 6561 il  6538 6561 vl
 6474 6650 il  6667 6650 vl  6474 6739 il  6538 6739 vl  6474 6828 il
 6538 6828 vl  6474 6917 il  6538 6917 vl  6474 7006 il  6538 7006 vl
 6474 7095 il  6667 7095 vl  2 SLW  6109 4919 il  6093 4913 vl  6082 4897 vl
 6077 4870 vl  6077 4854 vl  6082 4827 vl  6093 4811 vl  6109 4806 vl
 6120 4806 vl  6136 4811 vl  6147 4827 vl  6152 4854 vl  6152 4870 vl
 6147 4897 vl  6136 4913 vl  6120 4919 vl  6109 4919 vl  6109 4919 il
 6099 4913 vl  6093 4908 vl  6088 4897 vl  6082 4870 vl  6082 4854 vl
 6088 4827 vl  6093 4817 vl  6099 4811 vl  6109 4806 vl  6120 4806 il
 6131 4811 vl  6136 4817 vl  6142 4827 vl  6147 4854 vl  6147 4870 vl
 6142 4897 vl  6136 4908 vl  6131 4913 vl  6120 4919 vl  6195 4817 il
 6190 4811 vl  6195 4806 vl  6201 4811 vl  6195 4817 vl  6271 4919 il
 6254 4913 vl  6244 4897 vl  6238 4870 vl  6238 4854 vl  6244 4827 vl
 6254 4811 vl  6271 4806 vl  6281 4806 vl  6298 4811 vl  6308 4827 vl
 6314 4854 vl  6314 4870 vl  6308 4897 vl  6298 4913 vl  6281 4919 vl
 6271 4919 vl  6271 4919 il  6260 4913 vl  6254 4908 vl  6249 4897 vl
 6244 4870 vl  6244 4854 vl  6249 4827 vl  6254 4817 vl  6260 4811 vl
 6271 4806 vl  6281 4806 il  6292 4811 vl  6298 4817 vl  6303 4827 vl
 6308 4854 vl  6308 4870 vl  6303 4897 vl  6298 4908 vl  6292 4913 vl
 6281 4919 vl  6109 5364 il  6093 5358 vl  6082 5342 vl  6077 5315 vl
 6077 5299 vl  6082 5272 vl  6093 5256 vl  6109 5251 vl  6120 5251 vl
 6136 5256 vl  6147 5272 vl  6152 5299 vl  6152 5315 vl  6147 5342 vl
 6136 5358 vl  6120 5364 vl  6109 5364 vl  6109 5364 il  6099 5358 vl
 6093 5353 vl  6088 5342 vl  6082 5315 vl  6082 5299 vl  6088 5272 vl
 6093 5262 vl  6099 5256 vl  6109 5251 vl  6120 5251 il  6131 5256 vl
 6136 5262 vl  6142 5272 vl  6147 5299 vl  6147 5315 vl  6142 5342 vl
 6136 5353 vl  6131 5358 vl  6120 5364 vl  6195 5262 il  6190 5256 vl
 6195 5251 vl  6201 5256 vl  6195 5262 vl  6244 5342 il  6249 5337 vl
 6244 5332 vl  6238 5337 vl  6238 5342 vl  6244 5353 vl  6249 5358 vl
 6265 5364 vl  6287 5364 vl  6303 5358 vl  6308 5353 vl  6314 5342 vl
 6314 5332 vl  6308 5321 vl  6292 5310 vl  6265 5299 vl  6254 5294 vl
 6244 5283 vl  6238 5267 vl  6238 5251 vl  6287 5364 il  6298 5358 vl
 6303 5353 vl  6308 5342 vl  6308 5332 vl  6303 5321 vl  6287 5310 vl
 6265 5299 vl  6238 5262 il  6244 5267 vl  6254 5267 vl  6281 5256 vl
 6298 5256 vl  6308 5262 vl  6314 5267 vl  6254 5267 il  6281 5251 vl
 6303 5251 vl  6308 5256 vl  6314 5267 vl  6314 5278 vl  6109 5809 il
 6093 5803 vl  6082 5787 vl  6077 5760 vl  6077 5744 vl  6082 5717 vl
 6093 5701 vl  6109 5696 vl  6120 5696 vl  6136 5701 vl  6147 5717 vl
 6152 5744 vl  6152 5760 vl  6147 5787 vl  6136 5803 vl  6120 5809 vl
 6109 5809 vl  6109 5809 il  6099 5803 vl  6093 5798 vl  6088 5787 vl
 6082 5760 vl  6082 5744 vl  6088 5717 vl  6093 5707 vl  6099 5701 vl
 6109 5696 vl  6120 5696 il  6131 5701 vl  6136 5707 vl  6142 5717 vl
 6147 5744 vl  6147 5760 vl  6142 5787 vl  6136 5798 vl  6131 5803 vl
 6120 5809 vl  6195 5707 il  6190 5701 vl  6195 5696 vl  6201 5701 vl
 6195 5707 vl  6287 5798 il  6287 5696 vl  6292 5809 il  6292 5696 vl
 6292 5809 il  6233 5728 vl  6319 5728 vl  6271 5696 il  6308 5696 vl
 6109 6254 il  6093 6248 vl  6082 6232 vl  6077 6205 vl  6077 6189 vl
 6082 6162 vl  6093 6146 vl  6109 6141 vl  6120 6141 vl  6136 6146 vl
 6147 6162 vl  6152 6189 vl  6152 6205 vl  6147 6232 vl  6136 6248 vl
 6120 6254 vl  6109 6254 vl  6109 6254 il  6099 6248 vl  6093 6243 vl
 6088 6232 vl  6082 6205 vl  6082 6189 vl  6088 6162 vl  6093 6152 vl
 6099 6146 vl  6109 6141 vl  6120 6141 il  6131 6146 vl  6136 6152 vl
 6142 6162 vl  6147 6189 vl  6147 6205 vl  6142 6232 vl  6136 6243 vl
 6131 6248 vl  6120 6254 vl  6195 6152 il  6190 6146 vl  6195 6141 vl
 6201 6146 vl  6195 6152 vl  6303 6238 il  6298 6232 vl  6303 6227 vl
 6308 6232 vl  6308 6238 vl  6303 6248 vl  6292 6254 vl  6276 6254 vl
 6260 6248 vl  6249 6238 vl  6244 6227 vl  6238 6205 vl  6238 6173 vl
 6244 6157 vl  6254 6146 vl  6271 6141 vl  6281 6141 vl  6298 6146 vl
 6308 6157 vl  6314 6173 vl  6314 6178 vl  6308 6195 vl  6298 6205 vl
 6281 6211 vl  6276 6211 vl  6260 6205 vl  6249 6195 vl  6244 6178 vl
 6276 6254 il  6265 6248 vl  6254 6238 vl  6249 6227 vl  6244 6205 vl
 6244 6173 vl  6249 6157 vl  6260 6146 vl  6271 6141 vl  6281 6141 il
 6292 6146 vl  6303 6157 vl  6308 6173 vl  6308 6178 vl  6303 6195 vl
 6292 6205 vl  6281 6211 vl  6109 6699 il  6093 6693 vl  6082 6677 vl
 6077 6650 vl  6077 6634 vl  6082 6607 vl  6093 6591 vl  6109 6586 vl
 6120 6586 vl  6136 6591 vl  6147 6607 vl  6152 6634 vl  6152 6650 vl
 6147 6677 vl  6136 6693 vl  6120 6699 vl  6109 6699 vl  6109 6699 il
 6099 6693 vl  6093 6688 vl  6088 6677 vl  6082 6650 vl  6082 6634 vl
 6088 6607 vl  6093 6596 vl  6099 6591 vl  6109 6586 vl  6120 6586 il
 6131 6591 vl  6136 6596 vl  6142 6607 vl  6147 6634 vl  6147 6650 vl
 6142 6677 vl  6136 6688 vl  6131 6693 vl  6120 6699 vl  6195 6596 il
 6190 6591 vl  6195 6586 vl  6201 6591 vl  6195 6596 vl  6265 6699 il
 6249 6693 vl  6244 6682 vl  6244 6666 vl  6249 6656 vl  6265 6650 vl
 6287 6650 vl  6303 6656 vl  6308 6666 vl  6308 6682 vl  6303 6693 vl
 6287 6699 vl  6265 6699 vl  6265 6699 il  6254 6693 vl  6249 6682 vl
 6249 6666 vl  6254 6656 vl  6265 6650 vl  6287 6650 il  6298 6656 vl
 6303 6666 vl  6303 6682 vl  6298 6693 vl  6287 6699 vl  6265 6650 il
 6249 6645 vl  6244 6639 vl  6238 6629 vl  6238 6607 vl  6244 6596 vl
 6249 6591 vl  6265 6586 vl  6287 6586 vl  6303 6591 vl  6308 6596 vl
 6314 6607 vl  6314 6629 vl  6308 6639 vl  6303 6645 vl  6287 6650 vl
 6265 6650 il  6254 6645 vl  6249 6639 vl  6244 6629 vl  6244 6607 vl
 6249 6596 vl  6254 6591 vl  6265 6586 vl  6287 6586 il  6298 6591 vl
 6303 6596 vl  6308 6607 vl  6308 6629 vl  6303 6639 vl  6298 6645 vl
 6287 6650 vl  6093 7122 il  6104 7127 vl  6120 7144 vl  6120 7031 vl
 6115 7138 il  6115 7031 vl  6093 7031 il  6142 7031 vl  6195 7041 il
 6190 7036 vl  6195 7031 vl  6201 7036 vl  6195 7041 vl  6271 7144 il
 6254 7138 vl  6244 7122 vl  6238 7095 vl  6238 7079 vl  6244 7052 vl
 6254 7036 vl  6271 7031 vl  6281 7031 vl  6298 7036 vl  6308 7052 vl
 6314 7079 vl  6314 7095 vl  6308 7122 vl  6298 7138 vl  6281 7144 vl
 6271 7144 vl  6271 7144 il  6260 7138 vl  6254 7133 vl  6249 7122 vl
 6244 7095 vl  6244 7079 vl  6249 7052 vl  6254 7041 vl  6260 7036 vl
 6271 7031 vl  6281 7031 il  6292 7036 vl  6298 7041 vl  6303 7052 vl
 6308 7079 vl  6308 7095 vl  6303 7122 vl  6298 7133 vl  6292 7138 vl
 6281 7144 vl  2 SLW  9263 4870 il  9456 4870 vl  9392 4959 il  9456 4959 vl
 9392 5048 il  9456 5048 vl  9392 5137 il  9456 5137 vl  9392 5226 il
 9456 5226 vl  9263 5315 il  9456 5315 vl  9392 5404 il  9456 5404 vl
 9392 5493 il  9456 5493 vl  9392 5582 il  9456 5582 vl  9392 5671 il
 9456 5671 vl  9263 5760 il  9456 5760 vl  9392 5849 il  9456 5849 vl
 9392 5938 il  9456 5938 vl  9392 6027 il  9456 6027 vl  9392 6116 il
 9456 6116 vl  9263 6205 il  9456 6205 vl  9392 6294 il  9456 6294 vl
 9392 6383 il  9456 6383 vl  9392 6472 il  9456 6472 vl  9392 6561 il
 9456 6561 vl  9263 6650 il  9456 6650 vl  9392 6739 il  9456 6739 vl
 9392 6828 il  9456 6828 vl  9392 6917 il  9456 6917 vl  9392 7006 il
 9456 7006 vl  9263 7095 il  9456 7095 vl  2 SLW  6843 6225 il  6862 6236 vl
 6881 6247 vl  6900 6258 vl  6920 6269 vl  6939 6281 vl  6958 6293 vl
 6977 6304 vl  6996 6316 vl  7016 6327 vl  7035 6339 vl  7054 6351 vl
 7073 6362 vl  7092 6373 vl  7112 6385 vl  7131 6396 vl  7150 6407 vl
 7169 6418 vl  7188 6428 vl  7208 6439 vl  7227 6449 vl  7246 6459 vl
 7265 6469 vl  7285 6479 vl  7304 6489 vl  7323 6499 vl  7342 6508 vl
 7361 6517 vl  7381 6526 vl  7400 6535 vl  7419 6544 vl  7438 6552 vl
 7458 6561 vl  7477 6569 vl  7496 6577 vl  7515 6585 vl  7534 6592 vl
 7554 6600 vl  7573 6607 vl  7592 6615 vl  7611 6622 vl  7630 6629 vl
 7650 6635 vl  7669 6642 vl  7688 6648 vl  7707 6655 vl  7727 6661 vl
 7746 6667 vl  7765 6673 vl  7784 6679 vl  7803 6685 vl  7823 6690 vl
 7842 6696 vl  7861 6701 vl  7880 6707 vl  7900 6712 vl  7919 6717 vl
 7938 6722 vl  7957 6727 vl  7976 6732 vl  7996 6736 vl  8015 6741 vl
 8034 6745 vl  8053 6750 vl  8073 6754 vl  8092 6758 vl  8111 6763 vl
 8130 6767 vl  8149 6771 vl  8169 6775 vl  8188 6778 vl  8207 6782 vl
 8226 6786 vl  8245 6790 vl  8265 6793 vl  8284 6797 vl  8303 6800 vl
 8322 6803 vl  8342 6807 vl  8361 6810 vl  8380 6813 vl  8399 6816 vl
 8418 6819 vl  8438 6822 vl  8457 6825 vl  8476 6828 vl  8495 6831 vl
 8515 6834 vl  8534 6837 vl  8553 6840 vl  8572 6842 vl  8591 6845 vl
 8611 6847 vl  8630 6850 vl  8649 6852 vl  8668 6855 vl  8687 6857 vl
 8707 6860 vl  8726 6862 vl  8745 6864 vl  8764 6867 vl  8784 6869 vl
 8803 6871 vl  8822 6873 vl  8841 6875 vl  8860 6877 vl  8880 6879 vl
 8899 6881 vl  8918 6883 vl  8937 6885 vl  8957 6887 vl  8976 6889 vl
 8995 6891 vl  9014 6893 vl  9033 6895 vl  9053 6896 vl  9072 6898 vl
 9091 6900 vl  9110 6902 vl  9129 6903 vl  9149 6905 vl  9168 6907 vl
 9187 6908 vl  9206 6910 vl  9226 6911 vl  9245 6913 vl  9264 6914 vl
 9283 6916 vl  9302 6917 vl  9322 6919 vl  9341 6920 vl  9360 6922 vl
 9379 6923 vl  9399 6924 vl  9418 6926 vl  9437 6927 vl  9456 6928 vl  2 SLW
 6843 5927 il  6862 5943 vl  6881 5959 vl  6900 5974 vl  6920 5990 vl
 6939 6006 vl  6944 6011 vl  7045 6094 il  7054 6101 vl  7073 6116 vl
 7092 6132 vl  7112 6147 vl  7131 6162 vl  7148 6175 vl  7254 6252 il
 7265 6260 vl  7284 6273 vl  7304 6286 vl  7323 6299 vl  7342 6311 vl
 7361 6324 vl  7364 6325 vl  7476 6392 il  7477 6393 vl  7496 6403 vl
 7515 6414 vl  7534 6424 vl  7554 6434 vl  7573 6444 vl  7592 6454 vl
 7592 6454 vl  7711 6510 il  7727 6517 vl  7746 6525 vl  7765 6533 vl
 7784 6541 vl  7803 6549 vl  7823 6556 vl  7832 6560 vl  7956 6605 il
 7957 6605 vl  7976 6612 vl  7996 6618 vl  8015 6624 vl  8034 6630 vl
 8053 6636 vl  8073 6642 vl  8081 6644 vl  8207 6680 il  8226 6685 vl
 8245 6690 vl  8265 6694 vl  8284 6699 vl  8303 6704 vl  8322 6708 vl
 8334 6711 vl  8463 6739 il  8476 6742 vl  8495 6745 vl  8515 6749 vl
 8534 6753 vl  8553 6757 vl  8572 6760 vl  8591 6764 vl  8592 6764 vl
 8721 6786 il  8726 6787 vl  8745 6790 vl  8764 6793 vl  8784 6796 vl
 8803 6799 vl  8822 6802 vl  8841 6804 vl  8851 6806 vl  8981 6823 il
 8995 6825 vl  9014 6828 vl  9033 6830 vl  9053 6833 vl  9072 6835 vl
 9091 6837 vl  9110 6839 vl  9111 6840 vl  9241 6854 il  9245 6854 vl
 9264 6856 vl  9283 6858 vl  9302 6860 vl  9322 6862 vl  9341 6864 vl
 9360 6866 vl  9372 6867 vl  2 SLW  6843 4957 pt  6941 4956 pt  7039 4955 pt
 7138 4953 pt  7236 4954 pt  7334 4963 pt  7430 4987 pt  7520 5026 pt
 7604 5076 pt  7684 5134 pt  7760 5196 pt  7834 5261 pt  7907 5327 pt
 7979 5394 pt  8051 5461 pt  8123 5528 pt  8197 5594 pt  8271 5659 pt
 8346 5722 pt  8423 5783 pt  8502 5843 pt  8581 5900 pt  8663 5955 pt
 8746 6008 pt  8831 6059 pt  8916 6107 pt  9004 6152 pt  9092 6195 pt
 9182 6236 pt  9272 6274 pt  9364 6310 pt  2 SLW  6752 5818 il  6732 5812 vl
 6719 5798 vl  6712 5785 vl  6705 5765 vl  6705 5744 vl  6712 5731 vl
 6732 5724 vl  6746 5724 vl  6759 5731 vl  6779 5751 vl  6793 5771 vl
 6806 5798 vl  6813 5818 vl  6752 5818 il  6739 5812 vl  6726 5798 vl
 6719 5785 vl  6712 5765 vl  6712 5744 vl  6719 5731 vl  6732 5724 vl
 6752 5818 il  6766 5818 vl  6779 5812 vl  6786 5798 vl  6799 5744 vl
 6806 5731 vl  6813 5724 vl  6766 5818 il  6772 5812 vl  6779 5798 vl
 6793 5744 vl  6799 5731 vl  6813 5724 vl  6819 5724 vl  6974 5892 il
 6853 5677 vl  6994 5798 il  7007 5812 vl  7021 5818 vl  7034 5818 vl
 7048 5812 vl  7054 5805 vl  7061 5785 vl  7061 5758 vl  7054 5731 vl
 7034 5677 vl  7001 5805 il  7014 5812 vl  7041 5812 vl  7054 5805 vl
 7108 5818 il  7101 5798 vl  7095 5785 vl  7061 5738 vl  7041 5704 vl
 7028 5677 vl  7101 5818 il  7095 5798 vl  7088 5785 vl  7061 5738 vl
 7256 5805 il  7377 5805 vl  7256 5765 il  7377 5765 vl  7551 5838 il
 7565 5845 vl  7585 5865 vl  7585 5724 vl  7578 5859 il  7578 5724 vl
 7551 5724 il  7611 5724 vl  7679 5738 il  7672 5731 vl  7679 5724 vl
 7685 5731 vl  7679 5738 vl  7773 5865 il  7752 5859 vl  7739 5838 vl
 7732 5805 vl  7732 5785 vl  7739 5751 vl  7752 5731 vl  7773 5724 vl
 7786 5724 vl  7806 5731 vl  7820 5751 vl  7826 5785 vl  7826 5805 vl
 7820 5838 vl  7806 5859 vl  7786 5865 vl  7773 5865 vl  7773 5865 il
 7759 5859 vl  7752 5852 vl  7746 5838 vl  7739 5805 vl  7739 5785 vl
 7746 5751 vl  7752 5738 vl  7759 5731 vl  7773 5724 vl  7786 5724 il
 7799 5731 vl  7806 5738 vl  7813 5751 vl  7820 5785 vl  7820 5805 vl
 7813 5838 vl  7806 5852 vl  7799 5859 vl  7786 5865 vl  7907 5865 il
 7887 5859 vl  7873 5838 vl  7867 5805 vl  7867 5785 vl  7873 5751 vl
 7887 5731 vl  7907 5724 vl  7920 5724 vl  7940 5731 vl  7954 5751 vl
 7961 5785 vl  7961 5805 vl  7954 5838 vl  7940 5859 vl  7920 5865 vl
 7907 5865 vl  7907 5865 il  7893 5859 vl  7887 5852 vl  7880 5838 vl
 7873 5805 vl  7873 5785 vl  7880 5751 vl  7887 5738 vl  7893 5731 vl
 7907 5724 vl  7920 5724 il  7934 5731 vl  7940 5738 vl  7947 5751 vl
 7954 5785 vl  7954 5805 vl  7947 5838 vl  7940 5852 vl  7934 5859 vl
 7920 5865 vl  2 SLW  6772 5543 il  6752 5536 vl  6739 5523 vl  6726 5496 vl
 6719 5476 vl  6712 5449 vl  6705 5409 vl  6699 5355 vl  6772 5543 il
 6759 5536 vl  6746 5523 vl  6732 5496 vl  6726 5476 vl  6719 5449 vl
 6712 5409 vl  6705 5355 vl  6772 5543 il  6786 5543 vl  6799 5536 vl
 6806 5529 vl  6806 5509 vl  6799 5496 vl  6793 5489 vl  6772 5482 vl
 6746 5482 vl  6786 5543 il  6799 5529 vl  6799 5509 vl  6793 5496 vl
 6786 5489 vl  6772 5482 vl  6746 5482 il  6772 5476 vl  6786 5462 vl
 6793 5449 vl  6793 5429 vl  6786 5415 vl  6779 5409 vl  6759 5402 vl
 6746 5402 vl  6732 5409 vl  6726 5415 vl  6719 5435 vl  6746 5482 il
 6766 5476 vl  6779 5462 vl  6786 5449 vl  6786 5429 vl  6779 5415 vl
 6772 5409 vl  6759 5402 vl  6960 5570 il  6840 5355 vl  6981 5476 il
 6994 5489 vl  7007 5496 vl  7021 5496 vl  7034 5489 vl  7041 5482 vl
 7048 5462 vl  7048 5435 vl  7041 5409 vl  7021 5355 vl  6987 5482 il
 7001 5489 vl  7028 5489 vl  7041 5482 vl  7095 5496 il  7088 5476 vl
 7081 5462 vl  7048 5415 vl  7028 5382 vl  7014 5355 vl  7088 5496 il
 7081 5476 vl  7075 5462 vl  7048 5415 vl  7242 5482 il  7363 5482 vl
 7242 5442 il  7363 5442 vl  7524 5516 il  7531 5509 vl  7524 5503 vl
 7518 5509 vl  7518 5516 vl  7524 5529 vl  7531 5536 vl  7551 5543 vl
 7578 5543 vl  7598 5536 vl  7605 5523 vl  7605 5503 vl  7598 5489 vl
 7578 5482 vl  7558 5482 vl  7578 5543 il  7591 5536 vl  7598 5523 vl
 7598 5503 vl  7591 5489 vl  7578 5482 vl  7578 5482 il  7591 5476 vl
 7605 5462 vl  7611 5449 vl  7611 5429 vl  7605 5415 vl  7598 5409 vl
 7578 5402 vl  7551 5402 vl  7531 5409 vl  7524 5415 vl  7518 5429 vl
 7518 5435 vl  7524 5442 vl  7531 5435 vl  7524 5429 vl  7598 5469 il
 7605 5449 vl  7605 5429 vl  7598 5415 vl  7591 5409 vl  7578 5402 vl
 7665 5415 il  7658 5409 vl  7665 5402 vl  7672 5409 vl  7665 5415 vl
 7739 5516 il  7752 5523 vl  7773 5543 vl  7773 5402 vl  7766 5536 il
 7766 5402 vl  7739 5402 il  7799 5402 vl  7893 5543 il  7873 5536 vl
 7860 5516 vl  7853 5482 vl  7853 5462 vl  7860 5429 vl  7873 5409 vl
 7893 5402 vl  7907 5402 vl  7927 5409 vl  7940 5429 vl  7947 5462 vl
 7947 5482 vl  7940 5516 vl  7927 5536 vl  7907 5543 vl  7893 5543 vl
 7893 5543 il  7880 5536 vl  7873 5529 vl  7867 5516 vl  7860 5482 vl
 7860 5462 vl  7867 5429 vl  7873 5415 vl  7880 5409 vl  7893 5402 vl
 7907 5402 il  7920 5409 vl  7927 5415 vl  7934 5429 vl  7940 5462 vl
 7940 5482 vl  7934 5516 vl  7927 5529 vl  7920 5536 vl  7907 5543 vl  2 SLW
 6779 5167 il  6766 5173 vl  6746 5173 vl  6726 5167 vl  6712 5153 vl
 6705 5133 vl  6705 5113 vl  6712 5093 vl  6719 5086 vl  6739 5079 vl
 6759 5079 vl  6772 5086 vl  6746 5173 il  6732 5167 vl  6719 5153 vl
 6712 5133 vl  6712 5113 vl  6719 5093 vl  6726 5086 vl  6739 5079 vl
 6712 5126 il  6766 5126 vl  6934 5160 il  7054 5160 vl  6934 5120 il
 7054 5120 vl  7249 5220 il  7229 5214 vl  7215 5194 vl  7209 5160 vl
 7209 5140 vl  7215 5106 vl  7229 5086 vl  7249 5079 vl  7262 5079 vl
 7283 5086 vl  7296 5106 vl  7303 5140 vl  7303 5160 vl  7296 5194 vl
 7283 5214 vl  7262 5220 vl  7249 5220 vl  7249 5220 il  7236 5214 vl
 7229 5207 vl  7222 5194 vl  7215 5160 vl  7215 5140 vl  7222 5106 vl
 7229 5093 vl  7236 5086 vl  7249 5079 vl  7262 5079 il  7276 5086 vl
 7283 5093 vl  7289 5106 vl  7296 5140 vl  7296 5160 vl  7289 5194 vl
 7283 5207 vl  7276 5214 vl  7262 5220 vl  7356 5093 il  7350 5086 vl
 7356 5079 vl  7363 5086 vl  7356 5093 vl  7430 5194 il  7444 5200 vl
 7464 5220 vl  7464 5079 vl  7457 5214 il  7457 5079 vl  7430 5079 il
 7491 5079 vl  7544 5220 il  7544 5180 vl  7544 5194 il  7551 5207 vl
 7565 5220 vl  7578 5220 vl  7611 5200 vl  7625 5200 vl  7632 5207 vl
 7638 5220 vl  7551 5207 il  7565 5214 vl  7578 5214 vl  7611 5200 vl
 7638 5220 il  7638 5200 vl  7632 5180 vl  7605 5147 vl  7598 5133 vl
 7591 5113 vl  7591 5079 vl  7632 5180 il  7598 5147 vl  7591 5133 vl
 7585 5113 vl  7585 5079 vl  2 SLW  9065 5180 il  9052 5167 vl  9038 5147 vl
 9025 5120 vl  9018 5086 vl  9018 5059 vl  9025 5026 vl  9038 4999 vl
 9052 4979 vl  9065 4965 vl  9052 5167 il  9038 5140 vl  9032 5120 vl
 9025 5086 vl  9025 5059 vl  9032 5026 vl  9038 5006 vl  9052 4979 vl
 9119 5153 il  9119 5012 vl  9126 5153 il  9126 5012 vl  9126 5086 il
 9139 5100 vl  9152 5106 vl  9166 5106 vl  9186 5100 vl  9199 5086 vl
 9206 5066 vl  9206 5053 vl  9199 5032 vl  9186 5019 vl  9166 5012 vl
 9152 5012 vl  9139 5019 vl  9126 5032 vl  9166 5106 il  9179 5100 vl
 9193 5086 vl  9199 5066 vl  9199 5053 vl  9193 5032 vl  9179 5019 vl
 9166 5012 vl  9099 5153 il  9126 5153 vl  9246 5180 il  9260 5167 vl
 9273 5147 vl  9287 5120 vl  9293 5086 vl  9293 5059 vl  9287 5026 vl
 9273 4999 vl  9260 4979 vl  9246 4965 vl  9260 5167 il  9273 5140 vl
 9280 5120 vl  9287 5086 vl  9287 5059 vl  9280 5026 vl  9273 5006 vl
 9260 4979 vl  2 SLW  7872 6243 il  7872 6102 vl  7879 6243 il  7879 6102 vl
 7852 6243 il  7919 6243 vl  7939 6237 vl  7952 6223 vl  7959 6210 vl
 7966 6190 vl  7966 6156 vl  7959 6136 vl  7952 6123 vl  7939 6109 vl
 7919 6102 vl  7852 6102 vl  7919 6243 il  7932 6237 vl  7946 6223 vl
 7952 6210 vl  7959 6190 vl  7959 6156 vl  7952 6136 vl  7946 6123 vl
 7932 6109 vl  7919 6102 vl  8013 6243 il  8040 6102 vl  8019 6243 il
 8040 6136 vl  8066 6243 il  8040 6102 vl  8066 6243 il  8093 6102 vl
 8073 6243 il  8093 6136 vl  8120 6243 il  8093 6102 vl  7993 6243 il
 8040 6243 vl  8100 6243 il  8140 6243 vl  8181 6243 il  8181 6102 vl
 8187 6243 il  8187 6102 vl  8160 6243 il  8241 6243 vl  8261 6237 vl
 8268 6230 vl  8275 6217 vl  8275 6203 vl  8268 6190 vl  8261 6183 vl
 8241 6176 vl  8241 6243 il  8254 6237 vl  8261 6230 vl  8268 6217 vl
 8268 6203 vl  8261 6190 vl  8254 6183 vl  8241 6176 vl  8187 6176 il
 8241 6176 vl  8261 6170 vl  8268 6163 vl  8275 6149 vl  8275 6129 vl
 8268 6116 vl  8261 6109 vl  8241 6102 vl  8160 6102 vl  8241 6176 il
 8254 6170 vl  8261 6163 vl  8268 6149 vl  8268 6129 vl  8261 6116 vl
 8254 6109 vl  8241 6102 vl  8362 6243 il  8315 6102 vl  8362 6243 il
 8409 6102 vl  8362 6223 il  8402 6102 vl  8328 6143 il  8389 6143 vl
 8301 6102 il  8342 6102 vl  8382 6102 il  8422 6102 vl  2 SLW  6614 7031 il
 6614 7095 vl  6782 7031 il  6782 7095 vl  6950 7031 il  6950 7095 vl
 7117 7031 il  7117 7095 vl  7285 6902 il  7285 7095 vl  7453 7031 il
 7453 7095 vl  7621 7031 il  7621 7095 vl  7789 7031 il  7789 7095 vl
 7957 7031 il  7957 7095 vl  8124 6902 il  8124 7095 vl  8292 7031 il
 8292 7095 vl  8460 7031 il  8460 7095 vl  8628 7031 il  8628 7095 vl
 8796 7031 il  8796 7095 vl  8964 6902 il  8964 7095 vl  9131 7031 il
 9131 7095 vl  9299 7031 il  9299 7095 vl  2 SLW  7195 7251 il  7206 7256 vl
 7222 7273 vl  7222 7160 vl  7216 7267 il  7216 7160 vl  7195 7160 il
 7243 7160 vl  7319 7273 il  7302 7267 vl  7292 7251 vl  7286 7224 vl
 7286 7208 vl  7292 7181 vl  7302 7165 vl  7319 7160 vl  7329 7160 vl
 7345 7165 vl  7356 7181 vl  7362 7208 vl  7362 7224 vl  7356 7251 vl
 7345 7267 vl  7329 7273 vl  7319 7273 vl  7319 7273 il  7308 7267 vl
 7302 7262 vl  7297 7251 vl  7292 7224 vl  7292 7208 vl  7297 7181 vl
 7302 7170 vl  7308 7165 vl  7319 7160 vl  7329 7160 il  7340 7165 vl
 7345 7170 vl  7351 7181 vl  7356 7208 vl  7356 7224 vl  7351 7251 vl
 7345 7262 vl  7340 7267 vl  7329 7273 vl  8023 7251 il  8029 7246 vl
 8023 7240 vl  8018 7246 vl  8018 7251 vl  8023 7262 vl  8029 7267 vl
 8045 7273 vl  8066 7273 vl  8082 7267 vl  8088 7262 vl  8093 7251 vl
 8093 7240 vl  8088 7230 vl  8072 7219 vl  8045 7208 vl  8034 7203 vl
 8023 7192 vl  8018 7176 vl  8018 7160 vl  8066 7273 il  8077 7267 vl
 8082 7262 vl  8088 7251 vl  8088 7240 vl  8082 7230 vl  8066 7219 vl
 8045 7208 vl  8018 7170 il  8023 7176 vl  8034 7176 vl  8061 7165 vl
 8077 7165 vl  8088 7170 vl  8093 7176 vl  8034 7176 il  8061 7160 vl
 8082 7160 vl  8088 7165 vl  8093 7176 vl  8093 7187 vl  8158 7273 il
 8142 7267 vl  8131 7251 vl  8125 7224 vl  8125 7208 vl  8131 7181 vl
 8142 7165 vl  8158 7160 vl  8168 7160 vl  8185 7165 vl  8195 7181 vl
 8201 7208 vl  8201 7224 vl  8195 7251 vl  8185 7267 vl  8168 7273 vl
 8158 7273 vl  8158 7273 il  8147 7267 vl  8142 7262 vl  8136 7251 vl
 8131 7224 vl  8131 7208 vl  8136 7181 vl  8142 7170 vl  8147 7165 vl
 8158 7160 vl  8168 7160 il  8179 7165 vl  8185 7170 vl  8190 7181 vl
 8195 7208 vl  8195 7224 vl  8190 7251 vl  8185 7262 vl  8179 7267 vl
 8168 7273 vl  8863 7251 il  8868 7246 vl  8863 7240 vl  8857 7246 vl
 8857 7251 vl  8863 7262 vl  8868 7267 vl  8884 7273 vl  8906 7273 vl
 8922 7267 vl  8927 7256 vl  8927 7240 vl  8922 7230 vl  8906 7224 vl
 8889 7224 vl  8906 7273 il  8916 7267 vl  8922 7256 vl  8922 7240 vl
 8916 7230 vl  8906 7224 vl  8906 7224 il  8916 7219 vl  8927 7208 vl
 8932 7197 vl  8932 7181 vl  8927 7170 vl  8922 7165 vl  8906 7160 vl
 8884 7160 vl  8868 7165 vl  8863 7170 vl  8857 7181 vl  8857 7187 vl
 8863 7192 vl  8868 7187 vl  8863 7181 vl  8922 7213 il  8927 7197 vl
 8927 7181 vl  8922 7170 vl  8916 7165 vl  8906 7160 vl  8997 7273 il
 8981 7267 vl  8970 7251 vl  8965 7224 vl  8965 7208 vl  8970 7181 vl
 8981 7165 vl  8997 7160 vl  9008 7160 vl  9024 7165 vl  9035 7181 vl
 9040 7208 vl  9040 7224 vl  9035 7251 vl  9024 7267 vl  9008 7273 vl
 8997 7273 vl  8997 7273 il  8986 7267 vl  8981 7262 vl  8975 7251 vl
 8970 7224 vl  8970 7208 vl  8975 7181 vl  8981 7170 vl  8986 7165 vl
 8997 7160 vl  9008 7160 il  9018 7165 vl  9024 7170 vl  9029 7181 vl
 9035 7208 vl  9035 7224 vl  9029 7251 vl  9024 7262 vl  9018 7267 vl
 9008 7273 vl  2 SLW  6474 4870 il  6667 4870 vl  6474 4959 il  6538 4959 vl
 6474 5048 il  6538 5048 vl  6474 5137 il  6538 5137 vl  6474 5226 il
 6538 5226 vl  6474 5315 il  6667 5315 vl  6474 5404 il  6538 5404 vl
 6474 5493 il  6538 5493 vl  6474 5582 il  6538 5582 vl  6474 5671 il
 6538 5671 vl  6474 5760 il  6667 5760 vl  6474 5849 il  6538 5849 vl
 6474 5938 il  6538 5938 vl  6474 6027 il  6538 6027 vl  6474 6116 il
 6538 6116 vl  6474 6205 il  6667 6205 vl  6474 6294 il  6538 6294 vl
 6474 6383 il  6538 6383 vl  6474 6472 il  6538 6472 vl  6474 6561 il
 6538 6561 vl  6474 6650 il  6667 6650 vl  6474 6739 il  6538 6739 vl
 6474 6828 il  6538 6828 vl  6474 6917 il  6538 6917 vl  6474 7006 il
 6538 7006 vl  6474 7095 il  6667 7095 vl  2 SLW  6109 4919 il  6093 4913 vl
 6082 4897 vl  6077 4870 vl  6077 4854 vl  6082 4827 vl  6093 4811 vl
 6109 4806 vl  6120 4806 vl  6136 4811 vl  6147 4827 vl  6152 4854 vl
 6152 4870 vl  6147 4897 vl  6136 4913 vl  6120 4919 vl  6109 4919 vl
 6109 4919 il  6099 4913 vl  6093 4908 vl  6088 4897 vl  6082 4870 vl
 6082 4854 vl  6088 4827 vl  6093 4817 vl  6099 4811 vl  6109 4806 vl
 6120 4806 il  6131 4811 vl  6136 4817 vl  6142 4827 vl  6147 4854 vl
 6147 4870 vl  6142 4897 vl  6136 4908 vl  6131 4913 vl  6120 4919 vl
 6195 4817 il  6190 4811 vl  6195 4806 vl  6201 4811 vl  6195 4817 vl
 6271 4919 il  6254 4913 vl  6244 4897 vl  6238 4870 vl  6238 4854 vl
 6244 4827 vl  6254 4811 vl  6271 4806 vl  6281 4806 vl  6298 4811 vl
 6308 4827 vl  6314 4854 vl  6314 4870 vl  6308 4897 vl  6298 4913 vl
 6281 4919 vl  6271 4919 vl  6271 4919 il  6260 4913 vl  6254 4908 vl
 6249 4897 vl  6244 4870 vl  6244 4854 vl  6249 4827 vl  6254 4817 vl
 6260 4811 vl  6271 4806 vl  6281 4806 il  6292 4811 vl  6298 4817 vl
 6303 4827 vl  6308 4854 vl  6308 4870 vl  6303 4897 vl  6298 4908 vl
 6292 4913 vl  6281 4919 vl  6109 5364 il  6093 5358 vl  6082 5342 vl
 6077 5315 vl  6077 5299 vl  6082 5272 vl  6093 5256 vl  6109 5251 vl
 6120 5251 vl  6136 5256 vl  6147 5272 vl  6152 5299 vl  6152 5315 vl
 6147 5342 vl  6136 5358 vl  6120 5364 vl  6109 5364 vl  6109 5364 il
 6099 5358 vl  6093 5353 vl  6088 5342 vl  6082 5315 vl  6082 5299 vl
 6088 5272 vl  6093 5262 vl  6099 5256 vl  6109 5251 vl  6120 5251 il
 6131 5256 vl  6136 5262 vl  6142 5272 vl  6147 5299 vl  6147 5315 vl
 6142 5342 vl  6136 5353 vl  6131 5358 vl  6120 5364 vl  6195 5262 il
 6190 5256 vl  6195 5251 vl  6201 5256 vl  6195 5262 vl  6244 5342 il
 6249 5337 vl  6244 5332 vl  6238 5337 vl  6238 5342 vl  6244 5353 vl
 6249 5358 vl  6265 5364 vl  6287 5364 vl  6303 5358 vl  6308 5353 vl
 6314 5342 vl  6314 5332 vl  6308 5321 vl  6292 5310 vl  6265 5299 vl
 6254 5294 vl  6244 5283 vl  6238 5267 vl  6238 5251 vl  6287 5364 il
 6298 5358 vl  6303 5353 vl  6308 5342 vl  6308 5332 vl  6303 5321 vl
 6287 5310 vl  6265 5299 vl  6238 5262 il  6244 5267 vl  6254 5267 vl
 6281 5256 vl  6298 5256 vl  6308 5262 vl  6314 5267 vl  6254 5267 il
 6281 5251 vl  6303 5251 vl  6308 5256 vl  6314 5267 vl  6314 5278 vl
 6109 5809 il  6093 5803 vl  6082 5787 vl  6077 5760 vl  6077 5744 vl
 6082 5717 vl  6093 5701 vl  6109 5696 vl  6120 5696 vl  6136 5701 vl
 6147 5717 vl  6152 5744 vl  6152 5760 vl  6147 5787 vl  6136 5803 vl
 6120 5809 vl  6109 5809 vl  6109 5809 il  6099 5803 vl  6093 5798 vl
 6088 5787 vl  6082 5760 vl  6082 5744 vl  6088 5717 vl  6093 5707 vl
 6099 5701 vl  6109 5696 vl  6120 5696 il  6131 5701 vl  6136 5707 vl
 6142 5717 vl  6147 5744 vl  6147 5760 vl  6142 5787 vl  6136 5798 vl
 6131 5803 vl  6120 5809 vl  6195 5707 il  6190 5701 vl  6195 5696 vl
 6201 5701 vl  6195 5707 vl  6287 5798 il  6287 5696 vl  6292 5809 il
 6292 5696 vl  6292 5809 il  6233 5728 vl  6319 5728 vl  6271 5696 il
 6308 5696 vl  6109 6254 il  6093 6248 vl  6082 6232 vl  6077 6205 vl
 6077 6189 vl  6082 6162 vl  6093 6146 vl  6109 6141 vl  6120 6141 vl
 6136 6146 vl  6147 6162 vl  6152 6189 vl  6152 6205 vl  6147 6232 vl
 6136 6248 vl  6120 6254 vl  6109 6254 vl  6109 6254 il  6099 6248 vl
 6093 6243 vl  6088 6232 vl  6082 6205 vl  6082 6189 vl  6088 6162 vl
 6093 6152 vl  6099 6146 vl  6109 6141 vl  6120 6141 il  6131 6146 vl
 6136 6152 vl  6142 6162 vl  6147 6189 vl  6147 6205 vl  6142 6232 vl
 6136 6243 vl  6131 6248 vl  6120 6254 vl  6195 6152 il  6190 6146 vl
 6195 6141 vl  6201 6146 vl  6195 6152 vl  6303 6238 il  6298 6232 vl
 6303 6227 vl  6308 6232 vl  6308 6238 vl  6303 6248 vl  6292 6254 vl
 6276 6254 vl  6260 6248 vl  6249 6238 vl  6244 6227 vl  6238 6205 vl
 6238 6173 vl  6244 6157 vl  6254 6146 vl  6271 6141 vl  6281 6141 vl
 6298 6146 vl  6308 6157 vl  6314 6173 vl  6314 6178 vl  6308 6195 vl
 6298 6205 vl  6281 6211 vl  6276 6211 vl  6260 6205 vl  6249 6195 vl
 6244 6178 vl  6276 6254 il  6265 6248 vl  6254 6238 vl  6249 6227 vl
 6244 6205 vl  6244 6173 vl  6249 6157 vl  6260 6146 vl  6271 6141 vl
 6281 6141 il  6292 6146 vl  6303 6157 vl  6308 6173 vl  6308 6178 vl
 6303 6195 vl  6292 6205 vl  6281 6211 vl  6109 6699 il  6093 6693 vl
 6082 6677 vl  6077 6650 vl  6077 6634 vl  6082 6607 vl  6093 6591 vl
 6109 6586 vl  6120 6586 vl  6136 6591 vl  6147 6607 vl  6152 6634 vl
 6152 6650 vl  6147 6677 vl  6136 6693 vl  6120 6699 vl  6109 6699 vl
 6109 6699 il  6099 6693 vl  6093 6688 vl  6088 6677 vl  6082 6650 vl
 6082 6634 vl  6088 6607 vl  6093 6596 vl  6099 6591 vl  6109 6586 vl
 6120 6586 il  6131 6591 vl  6136 6596 vl  6142 6607 vl  6147 6634 vl
 6147 6650 vl  6142 6677 vl  6136 6688 vl  6131 6693 vl  6120 6699 vl
 6195 6596 il  6190 6591 vl  6195 6586 vl  6201 6591 vl  6195 6596 vl
 6265 6699 il  6249 6693 vl  6244 6682 vl  6244 6666 vl  6249 6656 vl
 6265 6650 vl  6287 6650 vl  6303 6656 vl  6308 6666 vl  6308 6682 vl
 6303 6693 vl  6287 6699 vl  6265 6699 vl  6265 6699 il  6254 6693 vl
 6249 6682 vl  6249 6666 vl  6254 6656 vl  6265 6650 vl  6287 6650 il
 6298 6656 vl  6303 6666 vl  6303 6682 vl  6298 6693 vl  6287 6699 vl
 6265 6650 il  6249 6645 vl  6244 6639 vl  6238 6629 vl  6238 6607 vl
 6244 6596 vl  6249 6591 vl  6265 6586 vl  6287 6586 vl  6303 6591 vl
 6308 6596 vl  6314 6607 vl  6314 6629 vl  6308 6639 vl  6303 6645 vl
 6287 6650 vl  6265 6650 il  6254 6645 vl  6249 6639 vl  6244 6629 vl
 6244 6607 vl  6249 6596 vl  6254 6591 vl  6265 6586 vl  6287 6586 il
 6298 6591 vl  6303 6596 vl  6308 6607 vl  6308 6629 vl  6303 6639 vl
 6298 6645 vl  6287 6650 vl  6093 7122 il  6104 7127 vl  6120 7144 vl
 6120 7031 vl  6115 7138 il  6115 7031 vl  6093 7031 il  6142 7031 vl
 6195 7041 il  6190 7036 vl  6195 7031 vl  6201 7036 vl  6195 7041 vl
 6271 7144 il  6254 7138 vl  6244 7122 vl  6238 7095 vl  6238 7079 vl
 6244 7052 vl  6254 7036 vl  6271 7031 vl  6281 7031 vl  6298 7036 vl
 6308 7052 vl  6314 7079 vl  6314 7095 vl  6308 7122 vl  6298 7138 vl
 6281 7144 vl  6271 7144 vl  6271 7144 il  6260 7138 vl  6254 7133 vl
 6249 7122 vl  6244 7095 vl  6244 7079 vl  6249 7052 vl  6254 7041 vl
 6260 7036 vl  6271 7031 vl  6281 7031 il  6292 7036 vl  6298 7041 vl
 6303 7052 vl  6308 7079 vl  6308 7095 vl  6303 7122 vl  6298 7133 vl
 6292 7138 vl  6281 7144 vl  2 SLW  9263 4870 il  9456 4870 vl  9392 4959 il
 9456 4959 vl  9392 5048 il  9456 5048 vl  9392 5137 il  9456 5137 vl
 9392 5226 il  9456 5226 vl  9263 5315 il  9456 5315 vl  9392 5404 il
 9456 5404 vl  9392 5493 il  9456 5493 vl  9392 5582 il  9456 5582 vl
 9392 5671 il  9456 5671 vl  9263 5760 il  9456 5760 vl  9392 5849 il
 9456 5849 vl  9392 5938 il  9456 5938 vl  9392 6027 il  9456 6027 vl
 9392 6116 il  9456 6116 vl  9263 6205 il  9456 6205 vl  9392 6294 il
 9456 6294 vl  9392 6383 il  9456 6383 vl  9392 6472 il  9456 6472 vl
 9392 6561 il  9456 6561 vl  9263 6650 il  9456 6650 vl  9392 6739 il
 9456 6739 vl  9392 6828 il  9456 6828 vl  9392 6917 il  9456 6917 vl
 9392 7006 il  9456 7006 vl  9263 7095 il  9456 7095 vl  2 SLW   488 1345 il
  488 1291 vl   494 1275 vl   510 1265 vl   526 1259 vl   542 1259 vl
  553 1265 vl   558 1270 vl   564 1281 vl   564 1291 vl   558 1308 vl
  542 1318 vl   526 1324 vl   510 1324 vl   499 1318 vl   494 1313 vl
  488 1302 vl   488 1291 il   494 1281 vl   510 1270 vl   526 1265 vl
  547 1265 vl   558 1270 vl   564 1291 il   558 1302 vl   542 1313 vl
  526 1318 vl   504 1318 vl   494 1313 vl   494 1313 il   494 1345 vl
  429 1550 il   601 1453 vl   488 1748 il   488 1695 vl   494 1679 vl
  510 1668 vl   526 1662 vl   542 1662 vl   553 1668 vl   558 1673 vl
  564 1684 vl   564 1695 vl   558 1711 vl   542 1722 vl   526 1727 vl
  510 1727 vl   499 1722 vl   494 1716 vl   488 1705 vl   488 1695 il
  494 1684 vl   510 1673 vl   526 1668 vl   547 1668 vl   558 1673 vl
  564 1695 il   558 1705 vl   542 1716 vl   526 1722 vl   504 1722 vl
  494 1716 vl   494 1716 il   494 1748 vl   402 1784 il   478 1784 vl
  402 1788 il   478 1788 vl   402 1774 il   402 1817 vl   406 1827 vl
  409 1831 vl   417 1834 vl   424 1834 vl   431 1831 vl   435 1827 vl
  438 1817 vl   402 1817 il   406 1824 vl   409 1827 vl   417 1831 vl
  424 1831 vl   431 1827 vl   435 1824 vl   438 1817 vl   438 1788 il
  438 1817 vl   442 1827 vl   445 1831 vl   452 1834 vl   463 1834 vl
  470 1831 vl   474 1827 vl   478 1817 vl   478 1774 vl   438 1817 il
  442 1824 vl   445 1827 vl   452 1831 vl   463 1831 vl   470 1827 vl
  474 1824 vl   478 1817 vl   402 1881 il   406 1870 vl   413 1863 vl
  420 1860 vl   435 1856 vl   445 1856 vl   460 1860 vl   467 1863 vl
  474 1870 vl   478 1881 vl   478 1888 vl   474 1899 vl   467 1906 vl
  460 1910 vl   445 1913 vl   435 1913 vl   420 1910 vl   413 1906 vl
  406 1899 vl   402 1888 vl   402 1881 vl   402 1881 il   406 1874 vl
  413 1867 vl   420 1863 vl   435 1860 vl   445 1860 vl   460 1863 vl
  467 1867 vl   474 1874 vl   478 1881 vl   478 1888 il   474 1895 vl
  467 1903 vl   460 1906 vl   445 1910 vl   435 1910 vl   420 1906 vl
  413 1903 vl   406 1895 vl   402 1888 vl   402 1942 il   478 1942 vl
  402 1946 il   478 1946 vl   402 1931 il   402 1974 vl   406 1985 vl
  409 1989 vl   417 1992 vl   424 1992 vl   431 1989 vl   435 1985 vl
  438 1974 vl   438 1946 vl   402 1974 il   406 1981 vl   409 1985 vl
  417 1989 vl   424 1989 vl   431 1985 vl   435 1981 vl   438 1974 vl
  478 1931 il   478 1956 vl   438 1964 il   442 1971 vl   445 1974 vl
  470 1985 vl   474 1989 vl   474 1992 vl   470 1996 vl   442 1971 il
  449 1974 vl   474 1981 vl   478 1985 vl   478 1992 vl   470 1996 vl
  467 1996 vl   402 2021 il   478 2021 vl   402 2024 il   470 2067 vl
  409 2024 il   478 2067 vl   402 2067 il   478 2067 vl   402 2010 il
  402 2024 vl   402 2057 il   402 2078 vl   478 2010 il   478 2032 vl  2 SLW
 1307 3428 il  1452 3428 vl  1693 3524 il  1669 3516 vl  1653 3500 vl
 1645 3484 vl  1637 3452 vl  1637 3428 vl  1645 3395 vl  1653 3379 vl
 1669 3363 vl  1693 3355 vl  1709 3355 vl  1733 3363 vl  1749 3379 vl
 1757 3395 vl  1766 3428 vl  1766 3452 vl  1757 3484 vl  1749 3500 vl
 1733 3516 vl  1709 3524 vl  1693 3524 vl  1693 3524 il  1677 3516 vl
 1661 3500 vl  1653 3484 vl  1645 3452 vl  1645 3428 vl  1653 3395 vl
 1661 3379 vl  1677 3363 vl  1693 3355 vl  1709 3355 il  1725 3363 vl
 1741 3379 vl  1749 3395 vl  1757 3428 vl  1757 3452 vl  1749 3484 vl
 1741 3500 vl  1725 3516 vl  1709 3524 vl  1669 3371 il  1669 3379 vl
 1677 3395 vl  1693 3403 vl  1701 3403 vl  1717 3395 vl  1725 3379 vl
 1733 3323 vl  1741 3315 vl  1757 3315 vl  1766 3331 vl  1766 3339 vl
 1725 3379 il  1733 3347 vl  1741 3331 vl  1749 3323 vl  1757 3323 vl
 1766 3331 vl  1822 3575 il  1827 3570 vl  1822 3564 vl  1817 3570 vl
 1817 3575 vl  1822 3586 vl  1827 3591 vl  1843 3597 vl  1865 3597 vl
 1881 3591 vl  1886 3586 vl  1892 3575 vl  1892 3564 vl  1886 3554 vl
 1870 3543 vl  1843 3532 vl  1833 3527 vl  1822 3516 vl  1817 3500 vl
 1817 3484 vl  1865 3597 il  1876 3591 vl  1881 3586 vl  1886 3575 vl
 1886 3564 vl  1881 3554 vl  1865 3543 vl  1843 3532 vl  1817 3495 il
 1822 3500 vl  1833 3500 vl  1859 3489 vl  1876 3489 vl  1886 3495 vl
 1892 3500 vl  1833 3500 il  1859 3484 vl  1881 3484 vl  1886 3489 vl
 1892 3500 vl  1892 3511 vl  2114 3556 il  2098 3540 vl  2082 3516 vl
 2066 3484 vl  2058 3444 vl  2058 3411 vl  2066 3371 vl  2082 3339 vl
 2098 3315 vl  2114 3299 vl  2098 3540 il  2082 3508 vl  2074 3484 vl
 2066 3444 vl  2066 3411 vl  2074 3371 vl  2082 3347 vl  2098 3315 vl
 2275 3500 il  2283 3476 vl  2283 3524 vl  2275 3500 vl  2259 3516 vl
 2235 3524 vl  2219 3524 vl  2195 3516 vl  2179 3500 vl  2171 3484 vl
 2163 3460 vl  2163 3420 vl  2171 3395 vl  2179 3379 vl  2195 3363 vl
 2219 3355 vl  2235 3355 vl  2259 3363 vl  2275 3379 vl  2219 3524 il
 2203 3516 vl  2187 3500 vl  2179 3484 vl  2171 3460 vl  2171 3420 vl
 2179 3395 vl  2187 3379 vl  2203 3363 vl  2219 3355 vl  2275 3420 il
 2275 3355 vl  2283 3420 il  2283 3355 vl  2251 3420 il  2307 3420 vl
 2356 3420 il  2452 3420 vl  2452 3436 vl  2444 3452 vl  2436 3460 vl
 2420 3468 vl  2396 3468 vl  2372 3460 vl  2356 3444 vl  2348 3420 vl
 2348 3403 vl  2356 3379 vl  2372 3363 vl  2396 3355 vl  2412 3355 vl
 2436 3363 vl  2452 3379 vl  2444 3420 il  2444 3444 vl  2436 3460 vl
 2396 3468 il  2380 3460 vl  2364 3444 vl  2356 3420 vl  2356 3403 vl
 2364 3379 vl  2380 3363 vl  2396 3355 vl  2501 3524 il  2557 3355 vl
 2509 3524 il  2557 3379 vl  2613 3524 il  2557 3355 vl  2484 3524 il
 2533 3524 vl  2581 3524 il  2629 3524 vl  2670 3575 il  2675 3570 vl
 2670 3564 vl  2664 3570 vl  2664 3575 vl  2670 3586 vl  2675 3591 vl
 2691 3597 vl  2712 3597 vl  2729 3591 vl  2734 3586 vl  2739 3575 vl
 2739 3564 vl  2734 3554 vl  2718 3543 vl  2691 3532 vl  2680 3527 vl
 2670 3516 vl  2664 3500 vl  2664 3484 vl  2712 3597 il  2723 3591 vl
 2729 3586 vl  2734 3575 vl  2734 3564 vl  2729 3554 vl  2712 3543 vl
 2691 3532 vl  2664 3495 il  2670 3500 vl  2680 3500 vl  2707 3489 vl
 2723 3489 vl  2734 3495 vl  2739 3500 vl  2680 3500 il  2707 3484 vl
 2729 3484 vl  2734 3489 vl  2739 3500 vl  2739 3511 vl  2769 3556 il
 2785 3540 vl  2801 3516 vl  2817 3484 vl  2825 3444 vl  2825 3411 vl
 2817 3371 vl  2801 3339 vl  2785 3315 vl  2769 3299 vl  2785 3540 il
 2801 3508 vl  2809 3484 vl  2817 3444 vl  2817 3411 vl  2809 3371 vl
 2801 3347 vl  2785 3315 vl  2 SLW  4493 2246 il  4496 2239 vl  4507 2228 vl
 4432 2228 vl  4503 2232 il  4432 2232 vl  4432 2246 il  4432 2214 vl
 4493 2182 il  4489 2178 vl  4485 2182 vl  4489 2185 vl  4493 2185 vl
 4500 2182 vl  4503 2178 vl  4507 2167 vl  4507 2153 vl  4503 2142 vl
 4500 2139 vl  4493 2135 vl  4485 2135 vl  4478 2139 vl  4471 2149 vl
 4464 2167 vl  4460 2175 vl  4453 2182 vl  4442 2185 vl  4432 2185 vl
 4507 2153 il  4503 2146 vl  4500 2142 vl  4493 2139 vl  4485 2139 vl
 4478 2142 vl  4471 2153 vl  4464 2167 vl  4439 2185 il  4442 2182 vl
 4442 2175 vl  4435 2157 vl  4435 2146 vl  4439 2139 vl  4442 2135 vl
 4442 2175 il  4432 2157 vl  4432 2142 vl  4435 2139 vl  4442 2135 vl
 4450 2135 vl  4442 2040 il  4426 2035 vl  4459 2035 vl  4442 2040 vl
 4453 2051 vl  4459 2067 vl  4459 2078 vl  4453 2094 vl  4442 2105 vl
 4432 2110 vl  4415 2115 vl  4389 2115 vl  4372 2110 vl  4362 2105 vl
 4351 2094 vl  4346 2078 vl  4346 2067 vl  4351 2051 vl  4362 2040 vl
 4372 2035 vl  4459 2078 il  4453 2088 vl  4442 2099 vl  4432 2105 vl
 4415 2110 vl  4389 2110 vl  4372 2105 vl  4362 2099 vl  4351 2088 vl
 4346 2078 vl  2 SLW  1398  502 il  1398  389 vl  1403  502 il  1403  389 vl
 1382  502 il  1446  502 vl  1463  496 vl  1468  491 vl  1473  480 vl
 1473  464 vl  1468  453 vl  1463  448 vl  1446  442 vl  1403  442 vl
 1446  502 il  1457  496 vl  1463  491 vl  1468  480 vl  1468  464 vl
 1463  453 vl  1457  448 vl  1446  442 vl  1382  389 il  1420  389 vl
 1516  502 il  1516  389 vl  1522  502 il  1522  389 vl  1586  502 il
 1586  389 vl  1592  502 il  1592  389 vl  1500  502 il  1538  502 vl
 1570  502 il  1608  502 vl  1522  448 il  1586  448 vl  1500  389 il
 1538  389 vl  1570  389 il  1608  389 vl  1672  502 il  1656  496 vl
 1645  485 vl  1640  475 vl  1635  453 vl  1635  437 vl  1640  415 vl
 1645  405 vl  1656  394 vl  1672  389 vl  1683  389 vl  1699  394 vl
 1710  405 vl  1715  415 vl  1721  437 vl  1721  453 vl  1715  475 vl
 1710  485 vl  1699  496 vl  1683  502 vl  1672  502 vl  1672  502 il
 1662  496 vl  1651  485 vl  1645  475 vl  1640  453 vl  1640  437 vl
 1645  415 vl  1651  405 vl  1662  394 vl  1672  389 vl  1683  389 il
 1694  394 vl  1705  405 vl  1710  415 vl  1715  437 vl  1715  453 vl
 1710  475 vl  1705  485 vl  1694  496 vl  1683  502 vl  1785  502 il
 1785  389 vl  1791  502 il  1791  389 vl  1753  502 il  1748  469 vl
 1748  502 vl  1828  502 vl  1828  469 vl  1823  502 vl  1769  389 il
 1807  389 vl  1893  502 il  1877  496 vl  1866  485 vl  1860  475 vl
 1855  453 vl  1855  437 vl  1860  415 vl  1866  405 vl  1877  394 vl
 1893  389 vl  1903  389 vl  1920  394 vl  1930  405 vl  1936  415 vl
 1941  437 vl  1941  453 vl  1936  475 vl  1930  485 vl  1920  496 vl
 1903  502 vl  1893  502 vl  1893  502 il  1882  496 vl  1871  485 vl
 1866  475 vl  1860  453 vl  1860  437 vl  1866  415 vl  1871  405 vl
 1882  394 vl  1893  389 vl  1903  389 il  1914  394 vl  1925  405 vl
 1930  415 vl  1936  437 vl  1936  453 vl  1930  475 vl  1925  485 vl
 1914  496 vl  1903  502 vl  1984  502 il  1984  389 vl  1989  502 il
 2054  399 vl  1989  491 il  2054  389 vl  2054  502 il  2054  389 vl
 1968  502 il  1989  502 vl  2038  502 il  2070  502 vl  1968  389 il
 2000  389 vl  2194  502 il  2194  389 vl  2199  502 il  2231  405 vl
 2194  502 il  2231  389 vl  2269  502 il  2231  389 vl  2269  502 il
 2269  389 vl  2274  502 il  2274  389 vl  2178  502 il  2199  502 vl
 2269  502 il  2291  502 vl  2178  389 il  2210  389 vl  2253  389 il
 2291  389 vl  2355  502 il  2339  496 vl  2328  485 vl  2323  475 vl
 2317  453 vl  2317  437 vl  2323  415 vl  2328  405 vl  2339  394 vl
 2355  389 vl  2366  389 vl  2382  394 vl  2393  405 vl  2398  415 vl
 2404  437 vl  2404  453 vl  2398  475 vl  2393  485 vl  2382  496 vl
 2366  502 vl  2355  502 vl  2355  502 il  2344  496 vl  2334  485 vl
 2328  475 vl  2323  453 vl  2323  437 vl  2328  415 vl  2334  405 vl
 2344  394 vl  2355  389 vl  2366  389 il  2377  394 vl  2387  405 vl
 2393  415 vl  2398  437 vl  2398  453 vl  2393  475 vl  2387  485 vl
 2377  496 vl  2366  502 vl  2447  502 il  2447  389 vl  2452  502 il
 2484  405 vl  2447  502 il  2484  389 vl  2522  502 il  2484  389 vl
 2522  502 il  2522  389 vl  2527  502 il  2527  389 vl  2430  502 il
 2452  502 vl  2522  502 il  2543  502 vl  2430  389 il  2463  389 vl
 2506  389 il  2543  389 vl  2581  502 il  2581  389 vl  2586  502 il
 2586  389 vl  2619  469 il  2619  426 vl  2565  502 il  2651  502 vl
 2651  469 vl  2645  502 vl  2586  448 il  2619  448 vl  2565  389 il
 2651  389 vl  2651  421 vl  2645  389 vl  2694  502 il  2694  389 vl
 2699  502 il  2764  399 vl  2699  491 il  2764  389 vl  2764  502 il
 2764  389 vl  2678  502 il  2699  502 vl  2748  502 il  2780  502 vl
 2678  389 il  2710  389 vl  2839  502 il  2839  389 vl  2844  502 il
 2844  389 vl  2807  502 il  2801  469 vl  2801  502 vl  2882  502 vl
 2882  469 vl  2877  502 vl  2823  389 il  2861  389 vl  2920  502 il
 2920  421 vl  2925  405 vl  2936  394 vl  2952  389 vl  2963  389 vl
 2979  394 vl  2990  405 vl  2995  421 vl  2995  502 vl  2925  502 il
 2925  421 vl  2930  405 vl  2941  394 vl  2952  389 vl  2904  502 il
 2941  502 vl  2979  502 il  3011  502 vl  3049  502 il  3049  389 vl
 3054  502 il  3086  405 vl  3049  502 il  3086  389 vl  3124  502 il
 3086  389 vl  3124  502 il  3124  389 vl  3129  502 il  3129  389 vl
 3033  502 il  3054  502 vl  3124  502 il  3145  502 vl  3033  389 il
 3065  389 vl  3108  389 il  3145  389 vl  3301  523 il  3291  512 vl
 3280  496 vl  3269  475 vl  3264  448 vl  3264  426 vl  3269  399 vl
 3280  378 vl  3291  362 vl  3301  351 vl  3291  512 il  3280  491 vl
 3275  475 vl  3269  448 vl  3269  426 vl  3275  399 vl  3280  383 vl
 3291  362 vl  3409  485 il  3414  469 vl  3414  502 vl  3409  485 vl
 3398  496 vl  3382  502 vl  3371  502 vl  3355  496 vl  3344  485 vl
 3339  475 vl  3334  458 vl  3334  432 vl  3339  415 vl  3344  405 vl
 3355  394 vl  3371  389 vl  3382  389 vl  3398  394 vl  3409  405 vl
 3371  502 il  3361  496 vl  3350  485 vl  3344  475 vl  3339  458 vl
 3339  432 vl  3344  415 vl  3350  405 vl  3361  394 vl  3371  389 vl
 3409  432 il  3409  389 vl  3414  432 il  3414  389 vl  3393  432 il
 3430  432 vl  3463  432 il  3527  432 vl  3527  442 vl  3522  453 vl
 3516  458 vl  3506  464 vl  3490  464 vl  3473  458 vl  3463  448 vl
 3457  432 vl  3457  421 vl  3463  405 vl  3473  394 vl  3490  389 vl
 3500  389 vl  3516  394 vl  3527  405 vl  3522  432 il  3522  448 vl
 3516  458 vl  3490  464 il  3479  458 vl  3468  448 vl  3463  432 vl
 3463  421 vl  3468  405 vl  3479  394 vl  3490  389 vl  3559  502 il
 3597  389 vl  3565  502 il  3597  405 vl  3635  502 il  3597  389 vl
 3549  502 il  3581  502 vl  3613  502 il  3646  502 vl  3667  523 il
 3678  512 vl  3689  496 vl  3699  475 vl  3705  448 vl  3705  426 vl
 3699  399 vl  3689  378 vl  3678  362 vl  3667  351 vl  3678  512 il
 3689  491 vl  3694  475 vl  3699  448 vl  3699  426 vl  3694  399 vl
 3689  383 vl  3678  362 vl  2 SLW  1234 3065 il  1234  840 vl  1234  840 il
 4217  840 vl  4217  840 il  4217 3065 vl  4217 3065 il  1234 3065 vl  2 SLW
 1234 2051 il  4217 2051 vl  2 SLW  1296  840 il  1296  905 vl  1449  840 il
 1449  905 vl  1603  840 il  1603  905 vl  1757  840 il  1757  905 vl
 1911  840 il  1911 1033 vl  2064  840 il  2064  905 vl  2218  840 il
 2218  905 vl  2372  840 il  2372  905 vl  2526  840 il  2526  905 vl
 2679  840 il  2679 1033 vl  2833  840 il  2833  905 vl  2987  840 il
 2987  905 vl  3141  840 il  3141  905 vl  3294  840 il  3294  905 vl
 3448  840 il  3448 1033 vl  3602  840 il  3602  905 vl  3755  840 il
 3755  905 vl  3909  840 il  3909  905 vl  4063  840 il  4063  905 vl
 4217  840 il  4217 1033 vl  2 SLW  1873  734 il  1862  680 vl  1862  680 il
 1873  691 vl  1889  696 vl  1905  696 vl  1921  691 vl  1932  680 vl
 1938  664 vl  1938  653 vl  1932  637 vl  1921  626 vl  1905  621 vl
 1889  621 vl  1873  626 vl  1868  632 vl  1862  642 vl  1862  648 vl
 1868  653 vl  1873  648 vl  1868  642 vl  1905  696 il  1916  691 vl
 1927  680 vl  1932  664 vl  1932  653 vl  1927  637 vl  1916  626 vl
 1905  621 vl  1873  734 il  1927  734 vl  1873  728 il  1900  728 vl
 1927  734 vl  2589  712 il  2600  718 vl  2616  734 vl  2616  621 vl
 2611  728 il  2611  621 vl  2589  621 il  2637  621 vl  2713  734 il
 2697  728 vl  2686  712 vl  2680  685 vl  2680  669 vl  2686  642 vl
 2697  626 vl  2713  621 vl  2723  621 vl  2740  626 vl  2750  642 vl
 2756  669 vl  2756  685 vl  2750  712 vl  2740  728 vl  2723  734 vl
 2713  734 vl  2713  734 il  2702  728 vl  2697  723 vl  2691  712 vl
 2686  685 vl  2686  669 vl  2691  642 vl  2697  632 vl  2702  626 vl
 2713  621 vl  2723  621 il  2734  626 vl  2740  632 vl  2745  642 vl
 2750  669 vl  2750  685 vl  2745  712 vl  2740  723 vl  2734  728 vl
 2723  734 vl  3358  712 il  3368  718 vl  3385  734 vl  3385  621 vl
 3379  728 il  3379  621 vl  3358  621 il  3406  621 vl  3460  734 il
 3449  680 vl  3449  680 il  3460  691 vl  3476  696 vl  3492  696 vl
 3508  691 vl  3519  680 vl  3524  664 vl  3524  653 vl  3519  637 vl
 3508  626 vl  3492  621 vl  3476  621 vl  3460  626 vl  3454  632 vl
 3449  642 vl  3449  648 vl  3454  653 vl  3460  648 vl  3454  642 vl
 3492  696 il  3503  691 vl  3514  680 vl  3519  664 vl  3519  653 vl
 3514  637 vl  3503  626 vl  3492  621 vl  3460  734 il  3514  734 vl
 3460  728 il  3487  728 vl  3514  734 vl  4116  712 il  4121  707 vl
 4116  701 vl  4110  707 vl  4110  712 vl  4116  723 vl  4121  728 vl
 4137  734 vl  4159  734 vl  4175  728 vl  4180  723 vl  4186  712 vl
 4186  701 vl  4180  691 vl  4164  680 vl  4137  669 vl  4126  664 vl
 4116  653 vl  4110  637 vl  4110  621 vl  4159  734 il  4169  728 vl
 4175  723 vl  4180  712 vl  4180  701 vl  4175  691 vl  4159  680 vl
 4137  669 vl  4110  632 il  4116  637 vl  4126  637 vl  4153  626 vl
 4169  626 vl  4180  632 vl  4186  637 vl  4126  637 il  4153  621 vl
 4175  621 vl  4180  626 vl  4186  637 vl  4186  648 vl  4250  734 il
 4234  728 vl  4223  712 vl  4218  685 vl  4218  669 vl  4223  642 vl
 4234  626 vl  4250  621 vl  4261  621 vl  4277  626 vl  4288  642 vl
 4293  669 vl  4293  685 vl  4288  712 vl  4277  728 vl  4261  734 vl
 4250  734 vl  4250  734 il  4239  728 vl  4234  723 vl  4229  712 vl
 4223  685 vl  4223  669 vl  4229  642 vl  4234  632 vl  4239  626 vl
 4250  621 vl  4261  621 il  4272  626 vl  4277  632 vl  4282  642 vl
 4288  669 vl  4288  685 vl  4282  712 vl  4277  723 vl  4272  728 vl
 4261  734 vl  2 SLW  1234  840 il  1428  840 vl  1234  929 il  1299  929 vl
 1234 1018 il  1299 1018 vl  1234 1107 il  1299 1107 vl  1234 1196 il
 1299 1196 vl  1234 1285 il  1428 1285 vl  1234 1374 il  1299 1374 vl
 1234 1463 il  1299 1463 vl  1234 1552 il  1299 1552 vl  1234 1641 il
 1299 1641 vl  1234 1730 il  1428 1730 vl  1234 1819 il  1299 1819 vl
 1234 1908 il  1299 1908 vl  1234 1997 il  1299 1997 vl  1234 2086 il
 1299 2086 vl  1234 2175 il  1428 2175 vl  1234 2264 il  1299 2264 vl
 1234 2353 il  1299 2353 vl  1234 2442 il  1299 2442 vl  1234 2531 il
 1299 2531 vl  1234 2620 il  1428 2620 vl  1234 2709 il  1299 2709 vl
 1234 2798 il  1299 2798 vl  1234 2887 il  1299 2887 vl  1234 2976 il
 1299 2976 vl  1234 3065 il  1428 3065 vl  2 SLW   870  888 il   854  883 vl
  843  867 vl   838  840 vl   838  824 vl   843  797 vl   854  781 vl
  870  776 vl   881  776 vl   897  781 vl   907  797 vl   913  824 vl
  913  840 vl   907  867 vl   897  883 vl   881  888 vl   870  888 vl
  870  888 il   859  883 vl   854  878 vl   848  867 vl   843  840 vl
  843  824 vl   848  797 vl   854  786 vl   859  781 vl   870  776 vl
  881  776 il   891  781 vl   897  786 vl   902  797 vl   907  824 vl
  907  840 vl   902  867 vl   897  878 vl   891  883 vl   881  888 vl
  956  786 il   950  781 vl   956  776 vl   961  781 vl   956  786 vl
 1031  888 il  1015  883 vl  1004  867 vl   999  840 vl   999  824 vl
 1004  797 vl  1015  781 vl  1031  776 vl  1042  776 vl  1058  781 vl
 1069  797 vl  1074  824 vl  1074  840 vl  1069  867 vl  1058  883 vl
 1042  888 vl  1031  888 vl  1031  888 il  1020  883 vl  1015  878 vl
 1010  867 vl  1004  840 vl  1004  824 vl  1010  797 vl  1015  786 vl
 1020  781 vl  1031  776 vl  1042  776 il  1053  781 vl  1058  786 vl
 1063  797 vl  1069  824 vl  1069  840 vl  1063  867 vl  1058  878 vl
 1053  883 vl  1042  888 vl   870 1333 il   854 1328 vl   843 1312 vl
  838 1285 vl   838 1269 vl   843 1242 vl   854 1226 vl   870 1220 vl
  881 1220 vl   897 1226 vl   907 1242 vl   913 1269 vl   913 1285 vl
  907 1312 vl   897 1328 vl   881 1333 vl   870 1333 vl   870 1333 il
  859 1328 vl   854 1323 vl   848 1312 vl   843 1285 vl   843 1269 vl
  848 1242 vl   854 1231 vl   859 1226 vl   870 1220 vl   881 1220 il
  891 1226 vl   897 1231 vl   902 1242 vl   907 1269 vl   907 1285 vl
  902 1312 vl   897 1323 vl   891 1328 vl   881 1333 vl   956 1231 il
  950 1226 vl   956 1220 vl   961 1226 vl   956 1231 vl  1004 1312 il
 1010 1306 vl  1004 1301 vl   999 1306 vl   999 1312 vl  1004 1323 vl
 1010 1328 vl  1026 1333 vl  1047 1333 vl  1063 1328 vl  1069 1323 vl
 1074 1312 vl  1074 1301 vl  1069 1290 vl  1053 1280 vl  1026 1269 vl
 1015 1263 vl  1004 1253 vl   999 1237 vl   999 1220 vl  1047 1333 il
 1058 1328 vl  1063 1323 vl  1069 1312 vl  1069 1301 vl  1063 1290 vl
 1047 1280 vl  1026 1269 vl   999 1231 il  1004 1237 vl  1015 1237 vl
 1042 1226 vl  1058 1226 vl  1069 1231 vl  1074 1237 vl  1015 1237 il
 1042 1220 vl  1063 1220 vl  1069 1226 vl  1074 1237 vl  1074 1247 vl
  870 1778 il   854 1773 vl   843 1757 vl   838 1730 vl   838 1714 vl
  843 1687 vl   854 1671 vl   870 1665 vl   881 1665 vl   897 1671 vl
  907 1687 vl   913 1714 vl   913 1730 vl   907 1757 vl   897 1773 vl
  881 1778 vl   870 1778 vl   870 1778 il   859 1773 vl   854 1768 vl
  848 1757 vl   843 1730 vl   843 1714 vl   848 1687 vl   854 1676 vl
  859 1671 vl   870 1665 vl   881 1665 il   891 1671 vl   897 1676 vl
  902 1687 vl   907 1714 vl   907 1730 vl   902 1757 vl   897 1768 vl
  891 1773 vl   881 1778 vl   956 1676 il   950 1671 vl   956 1665 vl
  961 1671 vl   956 1676 vl  1047 1768 il  1047 1665 vl  1053 1778 il
 1053 1665 vl  1053 1778 il   993 1698 vl  1080 1698 vl  1031 1665 il
 1069 1665 vl   870 2223 il   854 2218 vl   843 2202 vl   838 2175 vl
  838 2159 vl   843 2132 vl   854 2116 vl   870 2110 vl   881 2110 vl
  897 2116 vl   907 2132 vl   913 2159 vl   913 2175 vl   907 2202 vl
  897 2218 vl   881 2223 vl   870 2223 vl   870 2223 il   859 2218 vl
  854 2213 vl   848 2202 vl   843 2175 vl   843 2159 vl   848 2132 vl
  854 2121 vl   859 2116 vl   870 2110 vl   881 2110 il   891 2116 vl
  897 2121 vl   902 2132 vl   907 2159 vl   907 2175 vl   902 2202 vl
  897 2213 vl   891 2218 vl   881 2223 vl   956 2121 il   950 2116 vl
  956 2110 vl   961 2116 vl   956 2121 vl  1063 2207 il  1058 2202 vl
 1063 2196 vl  1069 2202 vl  1069 2207 vl  1063 2218 vl  1053 2223 vl
 1037 2223 vl  1020 2218 vl  1010 2207 vl  1004 2196 vl   999 2175 vl
  999 2143 vl  1004 2127 vl  1015 2116 vl  1031 2110 vl  1042 2110 vl
 1058 2116 vl  1069 2127 vl  1074 2143 vl  1074 2148 vl  1069 2164 vl
 1058 2175 vl  1042 2180 vl  1037 2180 vl  1020 2175 vl  1010 2164 vl
 1004 2148 vl  1037 2223 il  1026 2218 vl  1015 2207 vl  1010 2196 vl
 1004 2175 vl  1004 2143 vl  1010 2127 vl  1020 2116 vl  1031 2110 vl
 1042 2110 il  1053 2116 vl  1063 2127 vl  1069 2143 vl  1069 2148 vl
 1063 2164 vl  1053 2175 vl  1042 2180 vl   870 2668 il   854 2663 vl
  843 2647 vl   838 2620 vl   838 2604 vl   843 2577 vl   854 2561 vl
  870 2555 vl   881 2555 vl   897 2561 vl   907 2577 vl   913 2604 vl
  913 2620 vl   907 2647 vl   897 2663 vl   881 2668 vl   870 2668 vl
  870 2668 il   859 2663 vl   854 2657 vl   848 2647 vl   843 2620 vl
  843 2604 vl   848 2577 vl   854 2566 vl   859 2561 vl   870 2555 vl
  881 2555 il   891 2561 vl   897 2566 vl   902 2577 vl   907 2604 vl
  907 2620 vl   902 2647 vl   897 2657 vl   891 2663 vl   881 2668 vl
  956 2566 il   950 2561 vl   956 2555 vl   961 2561 vl   956 2566 vl
 1026 2668 il  1010 2663 vl  1004 2652 vl  1004 2636 vl  1010 2625 vl
 1026 2620 vl  1047 2620 vl  1063 2625 vl  1069 2636 vl  1069 2652 vl
 1063 2663 vl  1047 2668 vl  1026 2668 vl  1026 2668 il  1015 2663 vl
 1010 2652 vl  1010 2636 vl  1015 2625 vl  1026 2620 vl  1047 2620 il
 1058 2625 vl  1063 2636 vl  1063 2652 vl  1058 2663 vl  1047 2668 vl
 1026 2620 il  1010 2614 vl  1004 2609 vl   999 2598 vl   999 2577 vl
 1004 2566 vl  1010 2561 vl  1026 2555 vl  1047 2555 vl  1063 2561 vl
 1069 2566 vl  1074 2577 vl  1074 2598 vl  1069 2609 vl  1063 2614 vl
 1047 2620 vl  1026 2620 il  1015 2614 vl  1010 2609 vl  1004 2598 vl
 1004 2577 vl  1010 2566 vl  1015 2561 vl  1026 2555 vl  1047 2555 il
 1058 2561 vl  1063 2566 vl  1069 2577 vl  1069 2598 vl  1063 2609 vl
 1058 2614 vl  1047 2620 vl   854 3092 il   864 3097 vl   881 3113 vl
  881 3000 vl   875 3108 il   875 3000 vl   854 3000 il   902 3000 vl
  956 3011 il   950 3006 vl   956 3000 vl   961 3006 vl   956 3011 vl
 1031 3113 il  1015 3108 vl  1004 3092 vl   999 3065 vl   999 3049 vl
 1004 3022 vl  1015 3006 vl  1031 3000 vl  1042 3000 vl  1058 3006 vl
 1069 3022 vl  1074 3049 vl  1074 3065 vl  1069 3092 vl  1058 3108 vl
 1042 3113 vl  1031 3113 vl  1031 3113 il  1020 3108 vl  1015 3102 vl
 1010 3092 vl  1004 3065 vl  1004 3049 vl  1010 3022 vl  1015 3011 vl
 1020 3006 vl  1031 3000 vl  1042 3000 il  1053 3006 vl  1058 3011 vl
 1063 3022 vl  1069 3049 vl  1069 3065 vl  1063 3092 vl  1058 3102 vl
 1053 3108 vl  1042 3113 vl  2 SLW  4023  840 il  4217  840 vl  4152  929 il
 4217  929 vl  4152 1018 il  4217 1018 vl  4152 1107 il  4217 1107 vl
 4152 1196 il  4217 1196 vl  4023 1285 il  4217 1285 vl  4152 1374 il
 4217 1374 vl  4152 1463 il  4217 1463 vl  4152 1552 il  4217 1552 vl
 4152 1641 il  4217 1641 vl  4023 1730 il  4217 1730 vl  4152 1819 il
 4217 1819 vl  4152 1908 il  4217 1908 vl  4152 1997 il  4217 1997 vl
 4152 2086 il  4217 2086 vl  4023 2175 il  4217 2175 vl  4152 2264 il
 4217 2264 vl  4152 2353 il  4217 2353 vl  4152 2442 il  4217 2442 vl
 4152 2531 il  4217 2531 vl  4023 2620 il  4217 2620 vl  4152 2709 il
 4217 2709 vl  4152 2798 il  4217 2798 vl  4152 2887 il  4217 2887 vl
 4152 2976 il  4217 2976 vl  4023 3065 il  4217 3065 vl  2 SLW  1603 2064 il
 1622 2064 vl  1642 2065 vl  1661 2066 vl  1680 2067 vl  1699 2068 vl
 1718 2068 vl  1738 2069 vl  1757 2070 vl  1776 2071 vl  1795 2072 vl
 1815 2073 vl  1834 2074 vl  1853 2075 vl  1872 2076 vl  1891 2077 vl
 1911 2078 vl  1930 2080 vl  1949 2081 vl  1968 2082 vl  1987 2083 vl
 2007 2085 vl  2026 2086 vl  2045 2087 vl  2064 2089 vl  2084 2090 vl
 2103 2092 vl  2122 2093 vl  2141 2095 vl  2160 2097 vl  2180 2099 vl
 2199 2100 vl  2218 2102 vl  2237 2104 vl  2257 2107 vl  2276 2109 vl
 2295 2111 vl  2314 2114 vl  2333 2116 vl  2353 2119 vl  2372 2121 vl
 2391 2124 vl  2410 2127 vl  2430 2130 vl  2449 2133 vl  2468 2136 vl
 2487 2140 vl  2506 2143 vl  2526 2147 vl  2545 2150 vl  2564 2154 vl
 2583 2158 vl  2602 2162 vl  2622 2166 vl  2641 2170 vl  2660 2174 vl
 2679 2178 vl  2699 2182 vl  2718 2187 vl  2737 2191 vl  2756 2195 vl
 2775 2200 vl  2795 2205 vl  2814 2209 vl  2833 2214 vl  2852 2219 vl
 2871 2224 vl  2891 2228 vl  2910 2233 vl  2929 2238 vl  2948 2243 vl
 2968 2248 vl  2987 2253 vl  3006 2258 vl  3025 2263 vl  3044 2269 vl
 3064 2274 vl  3083 2279 vl  3102 2284 vl  3121 2289 vl  3141 2294 vl
 3160 2299 vl  3179 2305 vl  3198 2310 vl  3217 2315 vl  3237 2320 vl
 3256 2325 vl  3275 2330 vl  3294 2335 vl  3313 2341 vl  3333 2346 vl
 3352 2351 vl  3371 2356 vl  3390 2361 vl  3410 2366 vl  3429 2371 vl
 3448 2376 vl  3467 2381 vl  3486 2386 vl  3506 2391 vl  3525 2396 vl
 3544 2401 vl  3563 2406 vl  3582 2411 vl  3602 2415 vl  3621 2420 vl
 3640 2425 vl  3659 2430 vl  3679 2434 vl  3698 2439 vl  3717 2444 vl
 3736 2448 vl  3755 2453 vl  3775 2457 vl  3794 2462 vl  3813 2466 vl
 3832 2471 vl  3852 2475 vl  3871 2480 vl  3890 2484 vl  3909 2488 vl
 3928 2493 vl  3948 2497 vl  3967 2501 vl  3986 2505 vl  4005 2509 vl
 4024 2513 vl  4044 2517 vl  4063 2521 vl  4082 2525 vl  4101 2529 vl
 4121 2533 vl  4140 2537 vl  4159 2541 vl  4178 2545 vl  4197 2549 vl
 4217 2553 vl  4217 2553 vl  2 SLW  1603 1792 il  1622 1793 vl  1642 1795 vl
 1661 1796 vl  1680 1797 vl  1699 1798 vl  1718 1800 vl  1734 1801 vl
 1865 1812 il  1872 1813 vl  1891 1815 vl  1911 1817 vl  1930 1820 vl
 1949 1822 vl  1968 1825 vl  1987 1828 vl  1995 1829 vl  2124 1855 il
 2141 1859 vl  2161 1864 vl  2180 1870 vl  2199 1875 vl  2218 1881 vl
 2237 1887 vl  2250 1891 vl  2373 1935 il  2391 1942 vl  2410 1950 vl
 2430 1958 vl  2449 1966 vl  2468 1975 vl  2487 1983 vl  2494 1986 vl
 2614 2040 il  2622 2044 vl  2641 2053 vl  2660 2062 vl  2679 2071 vl
 2699 2080 vl  2718 2089 vl  2733 2096 vl  2851 2152 il  2852 2152 vl
 2871 2161 vl  2891 2170 vl  2910 2179 vl  2929 2188 vl  2948 2196 vl
 2968 2205 vl  2971 2206 vl  3091 2259 il  3102 2264 vl  3121 2272 vl
 3141 2280 vl  3160 2288 vl  3179 2296 vl  3198 2304 vl  3212 2309 vl
 3334 2357 il  3352 2364 vl  3371 2371 vl  3390 2378 vl  3409 2385 vl
 3429 2392 vl  3448 2398 vl  3458 2402 vl  3582 2444 il  3582 2444 vl
 3602 2450 vl  3621 2456 vl  3640 2462 vl  3659 2468 vl  3679 2474 vl
 3698 2480 vl  3707 2482 vl  3834 2518 il  3852 2523 vl  3871 2528 vl
 3890 2533 vl  3909 2539 vl  3928 2543 vl  3948 2548 vl  3961 2552 vl
 4088 2582 il  4101 2585 vl  4121 2590 vl  4140 2594 vl  4159 2598 vl
 4178 2603 vl  4197 2607 vl  4216 2611 vl  2 SLW  1603 1965 pt  1701 1972 pt
 1799 1980 pt  1897 1991 pt  1995 2005 pt  2091 2023 pt  2187 2046 pt
 2282 2073 pt  2375 2103 pt  2468 2136 pt  2560 2171 pt  2652 2206 pt
 2744 2242 pt  2835 2278 pt  2927 2313 pt  3020 2347 pt  3112 2381 pt
 3205 2413 pt  3299 2443 pt  3393 2473 pt  3487 2501 pt  3582 2527 pt
 3677 2552 pt  3773 2576 pt  3869 2598 pt  3965 2619 pt  4061 2639 pt
 4158 2658 pt  2 SLW  2358 1743 il  2338 1737 vl  2325 1723 vl  2318 1710 vl
 2311 1690 vl  2311 1670 vl  2318 1656 vl  2338 1649 vl  2352 1649 vl
 2365 1656 vl  2385 1676 vl  2399 1696 vl  2412 1723 vl  2419 1743 vl
 2358 1743 il  2345 1737 vl  2332 1723 vl  2325 1710 vl  2318 1690 vl
 2318 1670 vl  2325 1656 vl  2338 1649 vl  2358 1743 il  2372 1743 vl
 2385 1737 vl  2392 1723 vl  2405 1670 vl  2412 1656 vl  2419 1649 vl
 2372 1743 il  2379 1737 vl  2385 1723 vl  2399 1670 vl  2405 1656 vl
 2419 1649 vl  2426 1649 vl  2580 1817 il  2459 1602 vl  2600 1723 il
 2613 1737 vl  2627 1743 vl  2640 1743 vl  2654 1737 vl  2660 1730 vl
 2667 1710 vl  2667 1683 vl  2660 1656 vl  2640 1602 vl  2607 1730 il
 2620 1737 vl  2647 1737 vl  2660 1730 vl  2714 1743 il  2707 1723 vl
 2701 1710 vl  2667 1663 vl  2647 1629 vl  2634 1602 vl  2707 1743 il
 2701 1723 vl  2694 1710 vl  2667 1663 vl  2862 1730 il  2983 1730 vl
 2862 1690 il  2983 1690 vl  3177 1790 il  3157 1784 vl  3144 1764 vl
 3137 1730 vl  3137 1710 vl  3144 1676 vl  3157 1656 vl  3177 1649 vl
 3191 1649 vl  3211 1656 vl  3224 1676 vl  3231 1710 vl  3231 1730 vl
 3224 1764 vl  3211 1784 vl  3191 1790 vl  3177 1790 vl  3177 1790 il
 3164 1784 vl  3157 1777 vl  3150 1764 vl  3144 1730 vl  3144 1710 vl
 3150 1676 vl  3157 1663 vl  3164 1656 vl  3177 1649 vl  3191 1649 il
 3204 1656 vl  3211 1663 vl  3218 1676 vl  3224 1710 vl  3224 1730 vl
 3218 1764 vl  3211 1777 vl  3204 1784 vl  3191 1790 vl  3285 1663 il
 3278 1656 vl  3285 1649 vl  3291 1656 vl  3285 1663 vl  3345 1764 il
 3352 1757 vl  3345 1750 vl  3338 1757 vl  3338 1764 vl  3345 1777 vl
 3352 1784 vl  3372 1790 vl  3399 1790 vl  3419 1784 vl  3426 1770 vl
 3426 1750 vl  3419 1737 vl  3399 1730 vl  3379 1730 vl  3399 1790 il
 3412 1784 vl  3419 1770 vl  3419 1750 vl  3412 1737 vl  3399 1730 vl
 3399 1730 il  3412 1723 vl  3426 1710 vl  3432 1696 vl  3432 1676 vl
 3426 1663 vl  3419 1656 vl  3399 1649 vl  3372 1649 vl  3352 1656 vl
 3345 1663 vl  3338 1676 vl  3338 1683 vl  3345 1690 vl  3352 1683 vl
 3345 1676 vl  3419 1717 il  3426 1696 vl  3426 1676 vl  3419 1663 vl
 3412 1656 vl  3399 1649 vl  3479 1764 il  3486 1757 vl  3479 1750 vl
 3473 1757 vl  3473 1764 vl  3479 1777 vl  3486 1784 vl  3506 1790 vl
 3533 1790 vl  3553 1784 vl  3560 1770 vl  3560 1750 vl  3553 1737 vl
 3533 1730 vl  3513 1730 vl  3533 1790 il  3546 1784 vl  3553 1770 vl
 3553 1750 vl  3546 1737 vl  3533 1730 vl  3533 1730 il  3546 1723 vl
 3560 1710 vl  3567 1696 vl  3567 1676 vl  3560 1663 vl  3553 1656 vl
 3533 1649 vl  3506 1649 vl  3486 1656 vl  3479 1663 vl  3473 1676 vl
 3473 1683 vl  3479 1690 vl  3486 1683 vl  3479 1676 vl  3553 1717 il
 3560 1696 vl  3560 1676 vl  3553 1663 vl  3546 1656 vl  3533 1649 vl  2 SLW
 2379 1468 il  2358 1461 vl  2345 1448 vl  2332 1421 vl  2325 1401 vl
 2318 1374 vl  2311 1334 vl  2305 1280 vl  2379 1468 il  2365 1461 vl
 2352 1448 vl  2338 1421 vl  2332 1401 vl  2325 1374 vl  2318 1334 vl
 2311 1280 vl  2379 1468 il  2392 1468 vl  2405 1461 vl  2412 1454 vl
 2412 1434 vl  2405 1421 vl  2399 1414 vl  2379 1408 vl  2352 1408 vl
 2392 1468 il  2405 1454 vl  2405 1434 vl  2399 1421 vl  2392 1414 vl
 2379 1408 vl  2352 1408 il  2379 1401 vl  2392 1387 vl  2399 1374 vl
 2399 1354 vl  2392 1340 vl  2385 1334 vl  2365 1327 vl  2352 1327 vl
 2338 1334 vl  2332 1340 vl  2325 1361 vl  2352 1408 il  2372 1401 vl
 2385 1387 vl  2392 1374 vl  2392 1354 vl  2385 1340 vl  2379 1334 vl
 2365 1327 vl  2566 1495 il  2446 1280 vl  2587 1401 il  2600 1414 vl
 2613 1421 vl  2627 1421 vl  2640 1414 vl  2647 1408 vl  2654 1387 vl
 2654 1361 vl  2647 1334 vl  2627 1280 vl  2593 1408 il  2607 1414 vl
 2634 1414 vl  2647 1408 vl  2701 1421 il  2694 1401 vl  2687 1387 vl
 2654 1340 vl  2634 1307 vl  2620 1280 vl  2694 1421 il  2687 1401 vl
 2681 1387 vl  2654 1340 vl  2848 1408 il  2969 1408 vl  2848 1367 il
 2969 1367 vl  3164 1468 il  3144 1461 vl  3130 1441 vl  3124 1408 vl
 3124 1387 vl  3130 1354 vl  3144 1334 vl  3164 1327 vl  3177 1327 vl
 3197 1334 vl  3211 1354 vl  3218 1387 vl  3218 1408 vl  3211 1441 vl
 3197 1461 vl  3177 1468 vl  3164 1468 vl  3164 1468 il  3150 1461 vl
 3144 1454 vl  3137 1441 vl  3130 1408 vl  3130 1387 vl  3137 1354 vl
 3144 1340 vl  3150 1334 vl  3164 1327 vl  3177 1327 il  3191 1334 vl
 3197 1340 vl  3204 1354 vl  3211 1387 vl  3211 1408 vl  3204 1441 vl
 3197 1454 vl  3191 1461 vl  3177 1468 vl  3271 1340 il  3265 1334 vl
 3271 1327 vl  3278 1334 vl  3271 1340 vl  3359 1468 il  3338 1461 vl
 3332 1448 vl  3332 1428 vl  3338 1414 vl  3359 1408 vl  3385 1408 vl
 3405 1414 vl  3412 1428 vl  3412 1448 vl  3405 1461 vl  3385 1468 vl
 3359 1468 vl  3359 1468 il  3345 1461 vl  3338 1448 vl  3338 1428 vl
 3345 1414 vl  3359 1408 vl  3385 1408 il  3399 1414 vl  3405 1428 vl
 3405 1448 vl  3399 1461 vl  3385 1468 vl  3359 1408 il  3338 1401 vl
 3332 1394 vl  3325 1381 vl  3325 1354 vl  3332 1340 vl  3338 1334 vl
 3359 1327 vl  3385 1327 vl  3405 1334 vl  3412 1340 vl  3419 1354 vl
 3419 1381 vl  3412 1394 vl  3405 1401 vl  3385 1408 vl  3359 1408 il
 3345 1401 vl  3338 1394 vl  3332 1381 vl  3332 1354 vl  3338 1340 vl
 3345 1334 vl  3359 1327 vl  3385 1327 il  3399 1334 vl  3405 1340 vl
 3412 1354 vl  3412 1381 vl  3405 1394 vl  3399 1401 vl  3385 1408 vl
 3466 1441 il  3473 1434 vl  3466 1428 vl  3459 1434 vl  3459 1441 vl
 3466 1454 vl  3473 1461 vl  3493 1468 vl  3520 1468 vl  3540 1461 vl
 3546 1448 vl  3546 1428 vl  3540 1414 vl  3520 1408 vl  3499 1408 vl
 3520 1468 il  3533 1461 vl  3540 1448 vl  3540 1428 vl  3533 1414 vl
 3520 1408 vl  3520 1408 il  3533 1401 vl  3546 1387 vl  3553 1374 vl
 3553 1354 vl  3546 1340 vl  3540 1334 vl  3520 1327 vl  3493 1327 vl
 3473 1334 vl  3466 1340 vl  3459 1354 vl  3459 1361 vl  3466 1367 vl
 3473 1361 vl  3466 1354 vl  3540 1394 il  3546 1374 vl  3546 1354 vl
 3540 1340 vl  3533 1334 vl  3520 1327 vl  2 SLW  2385 1092 il  2372 1099 vl
 2352 1099 vl  2332 1092 vl  2318 1078 vl  2311 1058 vl  2311 1038 vl
 2318 1018 vl  2325 1011 vl  2345 1005 vl  2365 1005 vl  2379 1011 vl
 2352 1099 il  2338 1092 vl  2325 1078 vl  2318 1058 vl  2318 1038 vl
 2325 1018 vl  2332 1011 vl  2345 1005 vl  2318 1052 il  2372 1052 vl
 2540 1085 il  2660 1085 vl  2540 1045 il  2660 1045 vl  2855 1145 il
 2835 1139 vl  2822 1119 vl  2815 1085 vl  2815 1065 vl  2822 1031 vl
 2835 1011 vl  2855 1005 vl  2869 1005 vl  2889 1011 vl  2902 1031 vl
 2909 1065 vl  2909 1085 vl  2902 1119 vl  2889 1139 vl  2869 1145 vl
 2855 1145 vl  2855 1145 il  2842 1139 vl  2835 1132 vl  2828 1119 vl
 2822 1085 vl  2822 1065 vl  2828 1031 vl  2835 1018 vl  2842 1011 vl
 2855 1005 vl  2869 1005 il  2882 1011 vl  2889 1018 vl  2895 1031 vl
 2902 1065 vl  2902 1085 vl  2895 1119 vl  2889 1132 vl  2882 1139 vl
 2869 1145 vl  2962 1018 il  2956 1011 vl  2962 1005 vl  2969 1011 vl
 2962 1018 vl  3023 1119 il  3030 1112 vl  3023 1105 vl  3016 1112 vl
 3016 1119 vl  3023 1132 vl  3030 1139 vl  3050 1145 vl  3077 1145 vl
 3097 1139 vl  3103 1125 vl  3103 1105 vl  3097 1092 vl  3077 1085 vl
 3056 1085 vl  3077 1145 il  3090 1139 vl  3097 1125 vl  3097 1105 vl
 3090 1092 vl  3077 1085 vl  3077 1085 il  3090 1078 vl  3103 1065 vl
 3110 1052 vl  3110 1031 vl  3103 1018 vl  3097 1011 vl  3077 1005 vl
 3050 1005 vl  3030 1011 vl  3023 1018 vl  3016 1031 vl  3016 1038 vl
 3023 1045 vl  3030 1038 vl  3023 1031 vl  3097 1072 il  3103 1052 vl
 3103 1031 vl  3097 1018 vl  3090 1011 vl  3077 1005 vl  3157 1119 il
 3164 1112 vl  3157 1105 vl  3150 1112 vl  3150 1119 vl  3157 1132 vl
 3164 1139 vl  3184 1145 vl  3211 1145 vl  3231 1139 vl  3238 1132 vl
 3244 1119 vl  3244 1105 vl  3238 1092 vl  3218 1078 vl  3184 1065 vl
 3171 1058 vl  3157 1045 vl  3150 1025 vl  3150 1005 vl  3211 1145 il
 3224 1139 vl  3231 1132 vl  3238 1119 vl  3238 1105 vl  3231 1092 vl
 3211 1078 vl  3184 1065 vl  3150 1018 il  3157 1025 vl  3171 1025 vl
 3204 1011 vl  3224 1011 vl  3238 1018 vl  3244 1025 vl  3171 1025 il
 3204 1005 vl  3231 1005 vl  3238 1011 vl  3244 1025 vl  3244 1038 vl  2 SLW
 3826 1150 il  3812 1136 vl  3799 1116 vl  3785 1089 vl  3779 1056 vl
 3779 1029 vl  3785  995 vl  3799  969 vl  3812  948 vl  3826  935 vl
 3812 1136 il  3799 1109 vl  3792 1089 vl  3785 1056 vl  3785 1029 vl
 3792  995 vl  3799  975 vl  3812  948 vl  3946 1056 il  3940 1049 vl
 3946 1042 vl  3953 1049 vl  3953 1056 vl  3940 1069 vl  3926 1076 vl
 3906 1076 vl  3886 1069 vl  3873 1056 vl  3866 1036 vl  3866 1022 vl
 3873 1002 vl  3886  989 vl  3906  982 vl  3920  982 vl  3940  989 vl
 3953 1002 vl  3906 1076 il  3893 1069 vl  3879 1056 vl  3873 1036 vl
 3873 1022 vl  3879 1002 vl  3893  989 vl  3906  982 vl  3993 1150 il
 4007 1136 vl  4020 1116 vl  4034 1089 vl  4040 1056 vl  4040 1029 vl
 4034  995 vl  4020  969 vl  4007  948 vl  3993  935 vl  4007 1136 il
 4020 1109 vl  4027 1089 vl  4034 1056 vl  4034 1029 vl  4027  995 vl
 4020  975 vl  4007  948 vl  2 SLW  3401 2213 il  3401 2072 vl  3408 2213 il
 3408 2072 vl  3381 2213 il  3448 2213 vl  3468 2206 vl  3482 2193 vl
 3488 2180 vl  3495 2159 vl  3495 2126 vl  3488 2106 vl  3482 2092 vl
 3468 2079 vl  3448 2072 vl  3381 2072 vl  3448 2213 il  3461 2206 vl
 3475 2193 vl  3482 2180 vl  3488 2159 vl  3488 2126 vl  3482 2106 vl
 3475 2092 vl  3461 2079 vl  3448 2072 vl  3542 2213 il  3569 2072 vl
 3549 2213 il  3569 2106 vl  3596 2213 il  3569 2072 vl  3596 2213 il
 3622 2072 vl  3602 2213 il  3622 2106 vl  3649 2213 il  3622 2072 vl
 3522 2213 il  3569 2213 vl  3629 2213 il  3669 2213 vl  3710 2213 il
 3710 2072 vl  3716 2213 il  3716 2072 vl  3690 2213 il  3770 2213 vl
 3790 2206 vl  3797 2200 vl  3804 2186 vl  3804 2173 vl  3797 2159 vl
 3790 2153 vl  3770 2146 vl  3770 2213 il  3784 2206 vl  3790 2200 vl
 3797 2186 vl  3797 2173 vl  3790 2159 vl  3784 2153 vl  3770 2146 vl
 3716 2146 il  3770 2146 vl  3790 2139 vl  3797 2133 vl  3804 2119 vl
 3804 2099 vl  3797 2086 vl  3790 2079 vl  3770 2072 vl  3690 2072 vl
 3770 2146 il  3784 2139 vl  3790 2133 vl  3797 2119 vl  3797 2099 vl
 3790 2086 vl  3784 2079 vl  3770 2072 vl  3891 2213 il  3844 2072 vl
 3891 2213 il  3938 2072 vl  3891 2193 il  3931 2072 vl  3857 2112 il
 3918 2112 vl  3831 2072 il  3871 2072 vl  3911 2072 il  3951 2072 vl  2 SLW
 1234 3065 pt  4217 3065 pt  2 SLW  1374 3000 il  1374 3065 vl  1542 3000 il
 1542 3065 vl  1710 3000 il  1710 3065 vl  1878 3000 il  1878 3065 vl
 2046 2871 il  2046 3065 vl  2214 3000 il  2214 3065 vl  2381 3000 il
 2381 3065 vl  2549 3000 il  2549 3065 vl  2717 3000 il  2717 3065 vl
 2885 2871 il  2885 3065 vl  3053 3000 il  3053 3065 vl  3221 3000 il
 3221 3065 vl  3388 3000 il  3388 3065 vl  3556 3000 il  3556 3065 vl
 3724 2871 il  3724 3065 vl  3892 3000 il  3892 3065 vl  4060 3000 il
 4060 3065 vl  2 SLW  1955 3221 il  1966 3226 vl  1982 3242 vl  1982 3129 vl
 1977 3237 il  1977 3129 vl  1955 3129 il  2004 3129 vl  2079 3242 il
 2063 3237 vl  2052 3221 vl  2047 3194 vl  2047 3178 vl  2052 3151 vl
 2063 3135 vl  2079 3129 vl  2090 3129 vl  2106 3135 vl  2117 3151 vl
 2122 3178 vl  2122 3194 vl  2117 3221 vl  2106 3237 vl  2090 3242 vl
 2079 3242 vl  2079 3242 il  2068 3237 vl  2063 3231 vl  2058 3221 vl
 2052 3194 vl  2052 3178 vl  2058 3151 vl  2063 3140 vl  2068 3135 vl
 2079 3129 vl  2090 3129 il  2101 3135 vl  2106 3140 vl  2111 3151 vl
 2117 3178 vl  2117 3194 vl  2111 3221 vl  2106 3231 vl  2101 3237 vl
 2090 3242 vl  2784 3221 il  2789 3215 vl  2784 3210 vl  2778 3215 vl
 2778 3221 vl  2784 3231 vl  2789 3237 vl  2805 3242 vl  2827 3242 vl
 2843 3237 vl  2848 3231 vl  2854 3221 vl  2854 3210 vl  2848 3199 vl
 2832 3188 vl  2805 3178 vl  2795 3172 vl  2784 3162 vl  2778 3145 vl
 2778 3129 vl  2827 3242 il  2838 3237 vl  2843 3231 vl  2848 3221 vl
 2848 3210 vl  2843 3199 vl  2827 3188 vl  2805 3178 vl  2778 3140 il
 2784 3145 vl  2795 3145 vl  2821 3135 vl  2838 3135 vl  2848 3140 vl
 2854 3145 vl  2795 3145 il  2821 3129 vl  2843 3129 vl  2848 3135 vl
 2854 3145 vl  2854 3156 vl  2918 3242 il  2902 3237 vl  2891 3221 vl
 2886 3194 vl  2886 3178 vl  2891 3151 vl  2902 3135 vl  2918 3129 vl
 2929 3129 vl  2945 3135 vl  2956 3151 vl  2961 3178 vl  2961 3194 vl
 2956 3221 vl  2945 3237 vl  2929 3242 vl  2918 3242 vl  2918 3242 il
 2907 3237 vl  2902 3231 vl  2897 3221 vl  2891 3194 vl  2891 3178 vl
 2897 3151 vl  2902 3140 vl  2907 3135 vl  2918 3129 vl  2929 3129 il
 2940 3135 vl  2945 3140 vl  2950 3151 vl  2956 3178 vl  2956 3194 vl
 2950 3221 vl  2945 3231 vl  2940 3237 vl  2929 3242 vl  3623 3221 il
 3628 3215 vl  3623 3210 vl  3618 3215 vl  3618 3221 vl  3623 3231 vl
 3628 3237 vl  3645 3242 vl  3666 3242 vl  3682 3237 vl  3688 3226 vl
 3688 3210 vl  3682 3199 vl  3666 3194 vl  3650 3194 vl  3666 3242 il
 3677 3237 vl  3682 3226 vl  3682 3210 vl  3677 3199 vl  3666 3194 vl
 3666 3194 il  3677 3188 vl  3688 3178 vl  3693 3167 vl  3693 3151 vl
 3688 3140 vl  3682 3135 vl  3666 3129 vl  3645 3129 vl  3628 3135 vl
 3623 3140 vl  3618 3151 vl  3618 3156 vl  3623 3162 vl  3628 3156 vl
 3623 3151 vl  3682 3183 il  3688 3167 vl  3688 3151 vl  3682 3140 vl
 3677 3135 vl  3666 3129 vl  3757 3242 il  3741 3237 vl  3731 3221 vl
 3725 3194 vl  3725 3178 vl  3731 3151 vl  3741 3135 vl  3757 3129 vl
 3768 3129 vl  3784 3135 vl  3795 3151 vl  3800 3178 vl  3800 3194 vl
 3795 3221 vl  3784 3237 vl  3768 3242 vl  3757 3242 vl  3757 3242 il
 3747 3237 vl  3741 3231 vl  3736 3221 vl  3731 3194 vl  3731 3178 vl
 3736 3151 vl  3741 3140 vl  3747 3135 vl  3757 3129 vl  3768 3129 il
 3779 3135 vl  3784 3140 vl  3790 3151 vl  3795 3178 vl  3795 3194 vl
 3790 3221 vl  3784 3231 vl  3779 3237 vl  3768 3242 vl  2 SLW  1234  840 il
 1428  840 vl  1234  929 il  1299  929 vl  1234 1018 il  1299 1018 vl
 1234 1107 il  1299 1107 vl  1234 1196 il  1299 1196 vl  1234 1285 il
 1428 1285 vl  1234 1374 il  1299 1374 vl  1234 1463 il  1299 1463 vl
 1234 1552 il  1299 1552 vl  1234 1641 il  1299 1641 vl  1234 1730 il
 1428 1730 vl  1234 1819 il  1299 1819 vl  1234 1908 il  1299 1908 vl
 1234 1997 il  1299 1997 vl  1234 2086 il  1299 2086 vl  1234 2175 il
 1428 2175 vl  1234 2264 il  1299 2264 vl  1234 2353 il  1299 2353 vl
 1234 2442 il  1299 2442 vl  1234 2531 il  1299 2531 vl  1234 2620 il
 1428 2620 vl  1234 2709 il  1299 2709 vl  1234 2798 il  1299 2798 vl
 1234 2887 il  1299 2887 vl  1234 2976 il  1299 2976 vl  1234 3065 il
 1428 3065 vl  2 SLW   870  888 il   854  883 vl   843  867 vl   838  840 vl
  838  824 vl   843  797 vl   854  781 vl   870  776 vl   881  776 vl
  897  781 vl   907  797 vl   913  824 vl   913  840 vl   907  867 vl
  897  883 vl   881  888 vl   870  888 vl   870  888 il   859  883 vl
  854  878 vl   848  867 vl   843  840 vl   843  824 vl   848  797 vl
  854  786 vl   859  781 vl   870  776 vl   881  776 il   891  781 vl
  897  786 vl   902  797 vl   907  824 vl   907  840 vl   902  867 vl
  897  878 vl   891  883 vl   881  888 vl   956  786 il   950  781 vl
  956  776 vl   961  781 vl   956  786 vl  1031  888 il  1015  883 vl
 1004  867 vl   999  840 vl   999  824 vl  1004  797 vl  1015  781 vl
 1031  776 vl  1042  776 vl  1058  781 vl  1069  797 vl  1074  824 vl
 1074  840 vl  1069  867 vl  1058  883 vl  1042  888 vl  1031  888 vl
 1031  888 il  1020  883 vl  1015  878 vl  1010  867 vl  1004  840 vl
 1004  824 vl  1010  797 vl  1015  786 vl  1020  781 vl  1031  776 vl
 1042  776 il  1053  781 vl  1058  786 vl  1063  797 vl  1069  824 vl
 1069  840 vl  1063  867 vl  1058  878 vl  1053  883 vl  1042  888 vl
  870 1333 il   854 1328 vl   843 1312 vl   838 1285 vl   838 1269 vl
  843 1242 vl   854 1226 vl   870 1220 vl   881 1220 vl   897 1226 vl
  907 1242 vl   913 1269 vl   913 1285 vl   907 1312 vl   897 1328 vl
  881 1333 vl   870 1333 vl   870 1333 il   859 1328 vl   854 1323 vl
  848 1312 vl   843 1285 vl   843 1269 vl   848 1242 vl   854 1231 vl
  859 1226 vl   870 1220 vl   881 1220 il   891 1226 vl   897 1231 vl
  902 1242 vl   907 1269 vl   907 1285 vl   902 1312 vl   897 1323 vl
  891 1328 vl   881 1333 vl   956 1231 il   950 1226 vl   956 1220 vl
  961 1226 vl   956 1231 vl  1004 1312 il  1010 1306 vl  1004 1301 vl
  999 1306 vl   999 1312 vl  1004 1323 vl  1010 1328 vl  1026 1333 vl
 1047 1333 vl  1063 1328 vl  1069 1323 vl  1074 1312 vl  1074 1301 vl
 1069 1290 vl  1053 1280 vl  1026 1269 vl  1015 1263 vl  1004 1253 vl
  999 1237 vl   999 1220 vl  1047 1333 il  1058 1328 vl  1063 1323 vl
 1069 1312 vl  1069 1301 vl  1063 1290 vl  1047 1280 vl  1026 1269 vl
  999 1231 il  1004 1237 vl  1015 1237 vl  1042 1226 vl  1058 1226 vl
 1069 1231 vl  1074 1237 vl  1015 1237 il  1042 1220 vl  1063 1220 vl
 1069 1226 vl  1074 1237 vl  1074 1247 vl   870 1778 il   854 1773 vl
  843 1757 vl   838 1730 vl   838 1714 vl   843 1687 vl   854 1671 vl
  870 1665 vl   881 1665 vl   897 1671 vl   907 1687 vl   913 1714 vl
  913 1730 vl   907 1757 vl   897 1773 vl   881 1778 vl   870 1778 vl
  870 1778 il   859 1773 vl   854 1768 vl   848 1757 vl   843 1730 vl
  843 1714 vl   848 1687 vl   854 1676 vl   859 1671 vl   870 1665 vl
  881 1665 il   891 1671 vl   897 1676 vl   902 1687 vl   907 1714 vl
  907 1730 vl   902 1757 vl   897 1768 vl   891 1773 vl   881 1778 vl
  956 1676 il   950 1671 vl   956 1665 vl   961 1671 vl   956 1676 vl
 1047 1768 il  1047 1665 vl  1053 1778 il  1053 1665 vl  1053 1778 il
  993 1698 vl  1080 1698 vl  1031 1665 il  1069 1665 vl   870 2223 il
  854 2218 vl   843 2202 vl   838 2175 vl   838 2159 vl   843 2132 vl
  854 2116 vl   870 2110 vl   881 2110 vl   897 2116 vl   907 2132 vl
  913 2159 vl   913 2175 vl   907 2202 vl   897 2218 vl   881 2223 vl
  870 2223 vl   870 2223 il   859 2218 vl   854 2213 vl   848 2202 vl
  843 2175 vl   843 2159 vl   848 2132 vl   854 2121 vl   859 2116 vl
  870 2110 vl   881 2110 il   891 2116 vl   897 2121 vl   902 2132 vl
  907 2159 vl   907 2175 vl   902 2202 vl   897 2213 vl   891 2218 vl
  881 2223 vl   956 2121 il   950 2116 vl   956 2110 vl   961 2116 vl
  956 2121 vl  1063 2207 il  1058 2202 vl  1063 2196 vl  1069 2202 vl
 1069 2207 vl  1063 2218 vl  1053 2223 vl  1037 2223 vl  1020 2218 vl
 1010 2207 vl  1004 2196 vl   999 2175 vl   999 2143 vl  1004 2127 vl
 1015 2116 vl  1031 2110 vl  1042 2110 vl  1058 2116 vl  1069 2127 vl
 1074 2143 vl  1074 2148 vl  1069 2164 vl  1058 2175 vl  1042 2180 vl
 1037 2180 vl  1020 2175 vl  1010 2164 vl  1004 2148 vl  1037 2223 il
 1026 2218 vl  1015 2207 vl  1010 2196 vl  1004 2175 vl  1004 2143 vl
 1010 2127 vl  1020 2116 vl  1031 2110 vl  1042 2110 il  1053 2116 vl
 1063 2127 vl  1069 2143 vl  1069 2148 vl  1063 2164 vl  1053 2175 vl
 1042 2180 vl   870 2668 il   854 2663 vl   843 2647 vl   838 2620 vl
  838 2604 vl   843 2577 vl   854 2561 vl   870 2555 vl   881 2555 vl
  897 2561 vl   907 2577 vl   913 2604 vl   913 2620 vl   907 2647 vl
  897 2663 vl   881 2668 vl   870 2668 vl   870 2668 il   859 2663 vl
  854 2657 vl   848 2647 vl   843 2620 vl   843 2604 vl   848 2577 vl
  854 2566 vl   859 2561 vl   870 2555 vl   881 2555 il   891 2561 vl
  897 2566 vl   902 2577 vl   907 2604 vl   907 2620 vl   902 2647 vl
  897 2657 vl   891 2663 vl   881 2668 vl   956 2566 il   950 2561 vl
  956 2555 vl   961 2561 vl   956 2566 vl  1026 2668 il  1010 2663 vl
 1004 2652 vl  1004 2636 vl  1010 2625 vl  1026 2620 vl  1047 2620 vl
 1063 2625 vl  1069 2636 vl  1069 2652 vl  1063 2663 vl  1047 2668 vl
 1026 2668 vl  1026 2668 il  1015 2663 vl  1010 2652 vl  1010 2636 vl
 1015 2625 vl  1026 2620 vl  1047 2620 il  1058 2625 vl  1063 2636 vl
 1063 2652 vl  1058 2663 vl  1047 2668 vl  1026 2620 il  1010 2614 vl
 1004 2609 vl   999 2598 vl   999 2577 vl  1004 2566 vl  1010 2561 vl
 1026 2555 vl  1047 2555 vl  1063 2561 vl  1069 2566 vl  1074 2577 vl
 1074 2598 vl  1069 2609 vl  1063 2614 vl  1047 2620 vl  1026 2620 il
 1015 2614 vl  1010 2609 vl  1004 2598 vl  1004 2577 vl  1010 2566 vl
 1015 2561 vl  1026 2555 vl  1047 2555 il  1058 2561 vl  1063 2566 vl
 1069 2577 vl  1069 2598 vl  1063 2609 vl  1058 2614 vl  1047 2620 vl
  854 3092 il   864 3097 vl   881 3113 vl   881 3000 vl   875 3108 il
  875 3000 vl   854 3000 il   902 3000 vl   956 3011 il   950 3006 vl
  956 3000 vl   961 3006 vl   956 3011 vl  1031 3113 il  1015 3108 vl
 1004 3092 vl   999 3065 vl   999 3049 vl  1004 3022 vl  1015 3006 vl
 1031 3000 vl  1042 3000 vl  1058 3006 vl  1069 3022 vl  1074 3049 vl
 1074 3065 vl  1069 3092 vl  1058 3108 vl  1042 3113 vl  1031 3113 vl
 1031 3113 il  1020 3108 vl  1015 3102 vl  1010 3092 vl  1004 3065 vl
 1004 3049 vl  1010 3022 vl  1015 3011 vl  1020 3006 vl  1031 3000 vl
 1042 3000 il  1053 3006 vl  1058 3011 vl  1063 3022 vl  1069 3049 vl
 1069 3065 vl  1063 3092 vl  1058 3102 vl  1053 3108 vl  1042 3113 vl  2 SLW
 4023  840 il  4217  840 vl  4152  929 il  4217  929 vl  4152 1018 il
 4217 1018 vl  4152 1107 il  4217 1107 vl  4152 1196 il  4217 1196 vl
 4023 1285 il  4217 1285 vl  4152 1374 il  4217 1374 vl  4152 1463 il
 4217 1463 vl  4152 1552 il  4217 1552 vl  4152 1641 il  4217 1641 vl
 4023 1730 il  4217 1730 vl  4152 1819 il  4217 1819 vl  4152 1908 il
 4217 1908 vl  4152 1997 il  4217 1997 vl  4152 2086 il  4217 2086 vl
 4023 2175 il  4217 2175 vl  4152 2264 il  4217 2264 vl  4152 2353 il
 4217 2353 vl  4152 2442 il  4217 2442 vl  4152 2531 il  4217 2531 vl
 4023 2620 il  4217 2620 vl  4152 2709 il  4217 2709 vl  4152 2798 il
 4217 2798 vl  4152 2887 il  4217 2887 vl  4152 2976 il  4217 2976 vl
 4023 3065 il  4217 3065 vl  2 SLW  5728 1345 il  5728 1291 vl  5733 1275 vl
 5749 1265 vl  5765 1259 vl  5782 1259 vl  5792 1265 vl  5798 1270 vl
 5803 1281 vl  5803 1291 vl  5798 1308 vl  5782 1318 vl  5765 1324 vl
 5749 1324 vl  5739 1318 vl  5733 1313 vl  5728 1302 vl  5728 1291 il
 5733 1281 vl  5749 1270 vl  5765 1265 vl  5787 1265 vl  5798 1270 vl
 5803 1291 il  5798 1302 vl  5782 1313 vl  5765 1318 vl  5744 1318 vl
 5733 1313 vl  5733 1313 il  5733 1345 vl  5669 1550 il  5841 1453 vl
 5728 1748 il  5728 1695 vl  5733 1679 vl  5749 1668 vl  5765 1662 vl
 5782 1662 vl  5792 1668 vl  5798 1673 vl  5803 1684 vl  5803 1695 vl
 5798 1711 vl  5782 1722 vl  5765 1727 vl  5749 1727 vl  5739 1722 vl
 5733 1716 vl  5728 1705 vl  5728 1695 il  5733 1684 vl  5749 1673 vl
 5765 1668 vl  5787 1668 vl  5798 1673 vl  5803 1695 il  5798 1705 vl
 5782 1716 vl  5765 1722 vl  5744 1722 vl  5733 1716 vl  5733 1716 il
 5733 1748 vl  5642 1784 il  5717 1784 vl  5642 1788 il  5717 1788 vl
 5642 1774 il  5642 1817 vl  5645 1827 vl  5649 1831 vl  5656 1834 vl
 5663 1834 vl  5670 1831 vl  5674 1827 vl  5678 1817 vl  5642 1817 il
 5645 1824 vl  5649 1827 vl  5656 1831 vl  5663 1831 vl  5670 1827 vl
 5674 1824 vl  5678 1817 vl  5678 1788 il  5678 1817 vl  5681 1827 vl
 5685 1831 vl  5692 1834 vl  5703 1834 vl  5710 1831 vl  5713 1827 vl
 5717 1817 vl  5717 1774 vl  5678 1817 il  5681 1824 vl  5685 1827 vl
 5692 1831 vl  5703 1831 vl  5710 1827 vl  5713 1824 vl  5717 1817 vl
 5642 1881 il  5645 1870 vl  5652 1863 vl  5660 1860 vl  5674 1856 vl
 5685 1856 vl  5699 1860 vl  5706 1863 vl  5713 1870 vl  5717 1881 vl
 5717 1888 vl  5713 1899 vl  5706 1906 vl  5699 1910 vl  5685 1913 vl
 5674 1913 vl  5660 1910 vl  5652 1906 vl  5645 1899 vl  5642 1888 vl
 5642 1881 vl  5642 1881 il  5645 1874 vl  5652 1867 vl  5660 1863 vl
 5674 1860 vl  5685 1860 vl  5699 1863 vl  5706 1867 vl  5713 1874 vl
 5717 1881 vl  5717 1888 il  5713 1895 vl  5706 1903 vl  5699 1906 vl
 5685 1910 vl  5674 1910 vl  5660 1906 vl  5652 1903 vl  5645 1895 vl
 5642 1888 vl  5642 1942 il  5717 1942 vl  5642 1946 il  5717 1946 vl
 5642 1931 il  5642 1974 vl  5645 1985 vl  5649 1989 vl  5656 1992 vl
 5663 1992 vl  5670 1989 vl  5674 1985 vl  5678 1974 vl  5678 1946 vl
 5642 1974 il  5645 1981 vl  5649 1985 vl  5656 1989 vl  5663 1989 vl
 5670 1985 vl  5674 1981 vl  5678 1974 vl  5717 1931 il  5717 1956 vl
 5678 1964 il  5681 1971 vl  5685 1974 vl  5710 1985 vl  5713 1989 vl
 5713 1992 vl  5710 1996 vl  5681 1971 il  5688 1974 vl  5713 1981 vl
 5717 1985 vl  5717 1992 vl  5710 1996 vl  5706 1996 vl  5642 2021 il
 5717 2021 vl  5642 2024 il  5710 2067 vl  5649 2024 il  5717 2067 vl
 5642 2067 il  5717 2067 vl  5642 2010 il  5642 2024 vl  5642 2057 il
 5642 2078 vl  5717 2010 il  5717 2032 vl  2 SLW  6546 3428 il  6691 3428 vl
 6933 3524 il  6908 3516 vl  6892 3500 vl  6884 3484 vl  6876 3452 vl
 6876 3428 vl  6884 3395 vl  6892 3379 vl  6908 3363 vl  6933 3355 vl
 6949 3355 vl  6973 3363 vl  6989 3379 vl  6997 3395 vl  7005 3428 vl
 7005 3452 vl  6997 3484 vl  6989 3500 vl  6973 3516 vl  6949 3524 vl
 6933 3524 vl  6933 3524 il  6917 3516 vl  6900 3500 vl  6892 3484 vl
 6884 3452 vl  6884 3428 vl  6892 3395 vl  6900 3379 vl  6917 3363 vl
 6933 3355 vl  6949 3355 il  6965 3363 vl  6981 3379 vl  6989 3395 vl
 6997 3428 vl  6997 3452 vl  6989 3484 vl  6981 3500 vl  6965 3516 vl
 6949 3524 vl  6908 3371 il  6908 3379 vl  6917 3395 vl  6933 3403 vl
 6941 3403 vl  6957 3395 vl  6965 3379 vl  6973 3323 vl  6981 3315 vl
 6997 3315 vl  7005 3331 vl  7005 3339 vl  6965 3379 il  6973 3347 vl
 6981 3331 vl  6989 3323 vl  6997 3323 vl  7005 3331 vl  7061 3575 il
 7067 3570 vl  7061 3564 vl  7056 3570 vl  7056 3575 vl  7061 3586 vl
 7067 3591 vl  7083 3597 vl  7104 3597 vl  7120 3591 vl  7126 3586 vl
 7131 3575 vl  7131 3564 vl  7126 3554 vl  7110 3543 vl  7083 3532 vl
 7072 3527 vl  7061 3516 vl  7056 3500 vl  7056 3484 vl  7104 3597 il
 7115 3591 vl  7120 3586 vl  7126 3575 vl  7126 3564 vl  7120 3554 vl
 7104 3543 vl  7083 3532 vl  7056 3495 il  7061 3500 vl  7072 3500 vl
 7099 3489 vl  7115 3489 vl  7126 3495 vl  7131 3500 vl  7072 3500 il
 7099 3484 vl  7120 3484 vl  7126 3489 vl  7131 3500 vl  7131 3511 vl
 7354 3556 il  7338 3540 vl  7322 3516 vl  7305 3484 vl  7297 3444 vl
 7297 3411 vl  7305 3371 vl  7322 3339 vl  7338 3315 vl  7354 3299 vl
 7338 3540 il  7322 3508 vl  7314 3484 vl  7305 3444 vl  7305 3411 vl
 7314 3371 vl  7322 3347 vl  7338 3315 vl  7515 3500 il  7523 3476 vl
 7523 3524 vl  7515 3500 vl  7499 3516 vl  7474 3524 vl  7458 3524 vl
 7434 3516 vl  7418 3500 vl  7410 3484 vl  7402 3460 vl  7402 3420 vl
 7410 3395 vl  7418 3379 vl  7434 3363 vl  7458 3355 vl  7474 3355 vl
 7499 3363 vl  7515 3379 vl  7458 3524 il  7442 3516 vl  7426 3500 vl
 7418 3484 vl  7410 3460 vl  7410 3420 vl  7418 3395 vl  7426 3379 vl
 7442 3363 vl  7458 3355 vl  7515 3420 il  7515 3355 vl  7523 3420 il
 7523 3355 vl  7491 3420 il  7547 3420 vl  7595 3420 il  7692 3420 vl
 7692 3436 vl  7684 3452 vl  7676 3460 vl  7660 3468 vl  7635 3468 vl
 7611 3460 vl  7595 3444 vl  7587 3420 vl  7587 3403 vl  7595 3379 vl
 7611 3363 vl  7635 3355 vl  7652 3355 vl  7676 3363 vl  7692 3379 vl
 7684 3420 il  7684 3444 vl  7676 3460 vl  7635 3468 il  7619 3460 vl
 7603 3444 vl  7595 3420 vl  7595 3403 vl  7603 3379 vl  7619 3363 vl
 7635 3355 vl  7740 3524 il  7796 3355 vl  7748 3524 il  7796 3379 vl
 7853 3524 il  7796 3355 vl  7724 3524 il  7772 3524 vl  7821 3524 il
 7869 3524 vl  7909 3575 il  7914 3570 vl  7909 3564 vl  7904 3570 vl
 7904 3575 vl  7909 3586 vl  7914 3591 vl  7930 3597 vl  7952 3597 vl
 7968 3591 vl  7973 3586 vl  7979 3575 vl  7979 3564 vl  7973 3554 vl
 7957 3543 vl  7930 3532 vl  7920 3527 vl  7909 3516 vl  7904 3500 vl
 7904 3484 vl  7952 3597 il  7963 3591 vl  7968 3586 vl  7973 3575 vl
 7973 3564 vl  7968 3554 vl  7952 3543 vl  7930 3532 vl  7904 3495 il
 7909 3500 vl  7920 3500 vl  7947 3489 vl  7963 3489 vl  7973 3495 vl
 7979 3500 vl  7920 3500 il  7947 3484 vl  7968 3484 vl  7973 3489 vl
 7979 3500 vl  7979 3511 vl  8008 3556 il  8024 3540 vl  8040 3516 vl
 8057 3484 vl  8065 3444 vl  8065 3411 vl  8057 3371 vl  8040 3339 vl
 8024 3315 vl  8008 3299 vl  8024 3540 il  8040 3508 vl  8049 3484 vl
 8057 3444 vl  8057 3411 vl  8049 3371 vl  8040 3347 vl  8024 3315 vl  2 SLW
 9732 2246 il  9736 2239 vl  9746 2228 vl  9671 2228 vl  9743 2232 il
 9671 2232 vl  9671 2246 il  9671 2214 vl  9732 2182 il  9728 2178 vl
 9725 2182 vl  9728 2185 vl  9732 2185 vl  9739 2182 vl  9743 2178 vl
 9746 2167 vl  9746 2153 vl  9743 2142 vl  9739 2139 vl  9732 2135 vl
 9725 2135 vl  9718 2139 vl  9711 2149 vl  9703 2167 vl  9700 2175 vl
 9693 2182 vl  9682 2185 vl  9671 2185 vl  9746 2153 il  9743 2146 vl
 9739 2142 vl  9732 2139 vl  9725 2139 vl  9718 2142 vl  9711 2153 vl
 9703 2167 vl  9678 2185 il  9682 2182 vl  9682 2175 vl  9675 2157 vl
 9675 2146 vl  9678 2139 vl  9682 2135 vl  9682 2175 il  9671 2157 vl
 9671 2142 vl  9675 2139 vl  9682 2135 vl  9689 2135 vl  9682 2040 il
 9666 2035 vl  9698 2035 vl  9682 2040 vl  9693 2051 vl  9698 2067 vl
 9698 2078 vl  9693 2094 vl  9682 2105 vl  9671 2110 vl  9655 2115 vl
 9628 2115 vl  9612 2110 vl  9601 2105 vl  9590 2094 vl  9585 2078 vl
 9585 2067 vl  9590 2051 vl  9601 2040 vl  9612 2035 vl  9698 2078 il
 9693 2088 vl  9682 2099 vl  9671 2105 vl  9655 2110 vl  9628 2110 vl
 9612 2105 vl  9601 2099 vl  9590 2088 vl  9585 2078 vl  2 SLW  6638  502 il
 6638  389 vl  6643  502 il  6643  389 vl  6621  502 il  6686  502 vl
 6702  496 vl  6707  491 vl  6713  480 vl  6713  464 vl  6707  453 vl
 6702  448 vl  6686  442 vl  6643  442 vl  6686  502 il  6697  496 vl
 6702  491 vl  6707  480 vl  6707  464 vl  6702  453 vl  6697  448 vl
 6686  442 vl  6621  389 il  6659  389 vl  6756  502 il  6756  389 vl
 6761  502 il  6761  389 vl  6826  502 il  6826  389 vl  6831  502 il
 6831  389 vl  6740  502 il  6777  502 vl  6810  502 il  6847  502 vl
 6761  448 il  6826  448 vl  6740  389 il  6777  389 vl  6810  389 il
 6847  389 vl  6912  502 il  6896  496 vl  6885  485 vl  6880  475 vl
 6874  453 vl  6874  437 vl  6880  415 vl  6885  405 vl  6896  394 vl
 6912  389 vl  6923  389 vl  6939  394 vl  6949  405 vl  6955  415 vl
 6960  437 vl  6960  453 vl  6955  475 vl  6949  485 vl  6939  496 vl
 6923  502 vl  6912  502 vl  6912  502 il  6901  496 vl  6890  485 vl
 6885  475 vl  6880  453 vl  6880  437 vl  6885  415 vl  6890  405 vl
 6901  394 vl  6912  389 vl  6923  389 il  6933  394 vl  6944  405 vl
 6949  415 vl  6955  437 vl  6955  453 vl  6949  475 vl  6944  485 vl
 6933  496 vl  6923  502 vl  7025  502 il  7025  389 vl  7030  502 il
 7030  389 vl  6992  502 il  6987  469 vl  6987  502 vl  7068  502 vl
 7068  469 vl  7062  502 vl  7009  389 il  7046  389 vl  7132  502 il
 7116  496 vl  7105  485 vl  7100  475 vl  7095  453 vl  7095  437 vl
 7100  415 vl  7105  405 vl  7116  394 vl  7132  389 vl  7143  389 vl
 7159  394 vl  7170  405 vl  7175  415 vl  7181  437 vl  7181  453 vl
 7175  475 vl  7170  485 vl  7159  496 vl  7143  502 vl  7132  502 vl
 7132  502 il  7121  496 vl  7111  485 vl  7105  475 vl  7100  453 vl
 7100  437 vl  7105  415 vl  7111  405 vl  7121  394 vl  7132  389 vl
 7143  389 il  7154  394 vl  7164  405 vl  7170  415 vl  7175  437 vl
 7175  453 vl  7170  475 vl  7164  485 vl  7154  496 vl  7143  502 vl
 7224  502 il  7224  389 vl  7229  502 il  7294  399 vl  7229  491 il
 7294  389 vl  7294  502 il  7294  389 vl  7207  502 il  7229  502 vl
 7277  502 il  7310  502 vl  7207  389 il  7240  389 vl  7433  502 il
 7433  389 vl  7439  502 il  7471  405 vl  7433  502 il  7471  389 vl
 7509  502 il  7471  389 vl  7509  502 il  7509  389 vl  7514  502 il
 7514  389 vl  7417  502 il  7439  502 vl  7509  502 il  7530  502 vl
 7417  389 il  7449  389 vl  7492  389 il  7530  389 vl  7595  502 il
 7578  496 vl  7568  485 vl  7562  475 vl  7557  453 vl  7557  437 vl
 7562  415 vl  7568  405 vl  7578  394 vl  7595  389 vl  7605  389 vl
 7621  394 vl  7632  405 vl  7638  415 vl  7643  437 vl  7643  453 vl
 7638  475 vl  7632  485 vl  7621  496 vl  7605  502 vl  7595  502 vl
 7595  502 il  7584  496 vl  7573  485 vl  7568  475 vl  7562  453 vl
 7562  437 vl  7568  415 vl  7573  405 vl  7584  394 vl  7595  389 vl
 7605  389 il  7616  394 vl  7627  405 vl  7632  415 vl  7638  437 vl
 7638  453 vl  7632  475 vl  7627  485 vl  7616  496 vl  7605  502 vl
 7686  502 il  7686  389 vl  7691  502 il  7724  405 vl  7686  502 il
 7724  389 vl  7761  502 il  7724  389 vl  7761  502 il  7761  389 vl
 7767  502 il  7767  389 vl  7670  502 il  7691  502 vl  7761  502 il
 7783  502 vl  7670  389 il  7702  389 vl  7745  389 il  7783  389 vl
 7820  502 il  7820  389 vl  7826  502 il  7826  389 vl  7858  469 il
 7858  426 vl  7804  502 il  7890  502 vl  7890  469 vl  7885  502 vl
 7826  448 il  7858  448 vl  7804  389 il  7890  389 vl  7890  421 vl
 7885  389 vl  7933  502 il  7933  389 vl  7939  502 il  8003  399 vl
 7939  491 il  8003  389 vl  8003  502 il  8003  389 vl  7917  502 il
 7939  502 vl  7987  502 il  8019  502 vl  7917  389 il  7949  389 vl
 8079  502 il  8079  389 vl  8084  502 il  8084  389 vl  8046  502 il
 8041  469 vl  8041  502 vl  8122  502 vl  8122  469 vl  8116  502 vl
 8062  389 il  8100  389 vl  8159  502 il  8159  421 vl  8165  405 vl
 8175  394 vl  8191  389 vl  8202  389 vl  8218  394 vl  8229  405 vl
 8234  421 vl  8234  502 vl  8165  502 il  8165  421 vl  8170  405 vl
 8181  394 vl  8191  389 vl  8143  502 il  8181  502 vl  8218  502 il
 8251  502 vl  8288  502 il  8288  389 vl  8294  502 il  8326  405 vl
 8288  502 il  8326  389 vl  8363  502 il  8326  389 vl  8363  502 il
 8363  389 vl  8369  502 il  8369  389 vl  8272  502 il  8294  502 vl
 8363  502 il  8385  502 vl  8272  389 il  8304  389 vl  8347  389 il
 8385  389 vl  8541  523 il  8530  512 vl  8519  496 vl  8509  475 vl
 8503  448 vl  8503  426 vl  8509  399 vl  8519  378 vl  8530  362 vl
 8541  351 vl  8530  512 il  8519  491 vl  8514  475 vl  8509  448 vl
 8509  426 vl  8514  399 vl  8519  383 vl  8530  362 vl  8648  485 il
 8654  469 vl  8654  502 vl  8648  485 vl  8638  496 vl  8622  502 vl
 8611  502 vl  8595  496 vl  8584  485 vl  8579  475 vl  8573  458 vl
 8573  432 vl  8579  415 vl  8584  405 vl  8595  394 vl  8611  389 vl
 8622  389 vl  8638  394 vl  8648  405 vl  8611  502 il  8600  496 vl
 8589  485 vl  8584  475 vl  8579  458 vl  8579  432 vl  8584  415 vl
 8589  405 vl  8600  394 vl  8611  389 vl  8648  432 il  8648  389 vl
 8654  432 il  8654  389 vl  8632  432 il  8670  432 vl  8702  432 il
 8767  432 vl  8767  442 vl  8761  453 vl  8756  458 vl  8745  464 vl
 8729  464 vl  8713  458 vl  8702  448 vl  8697  432 vl  8697  421 vl
 8702  405 vl  8713  394 vl  8729  389 vl  8740  389 vl  8756  394 vl
 8767  405 vl  8761  432 il  8761  448 vl  8756  458 vl  8729  464 il
 8718  458 vl  8708  448 vl  8702  432 vl  8702  421 vl  8708  405 vl
 8718  394 vl  8729  389 vl  8799  502 il  8837  389 vl  8804  502 il
 8837  405 vl  8874  502 il  8837  389 vl  8788  502 il  8820  502 vl
 8853  502 il  8885  502 vl  8907  523 il  8917  512 vl  8928  496 vl
 8939  475 vl  8944  448 vl  8944  426 vl  8939  399 vl  8928  378 vl
 8917  362 vl  8907  351 vl  8917  512 il  8928  491 vl  8933  475 vl
 8939  448 vl  8939  426 vl  8933  399 vl  8928  383 vl  8917  362 vl  2 SLW
 6474 3065 il  6474  840 vl  6474  840 il  9456  840 vl  9456  840 il
 9456 3065 vl  9456 3065 il  6474 3065 vl  2 SLW  6474 1849 il  9456 1849 vl
 2 SLW  6535  840 il  6535  905 vl  6689  840 il  6689  905 vl  6843  840 il
 6843  905 vl  6996  840 il  6996  905 vl  7150  840 il  7150 1033 vl
 7304  840 il  7304  905 vl  7458  840 il  7458  905 vl  7611  840 il
 7611  905 vl  7765  840 il  7765  905 vl  7919  840 il  7919 1033 vl
 8073  840 il  8073  905 vl  8226  840 il  8226  905 vl  8380  840 il
 8380  905 vl  8534  840 il  8534  905 vl  8687  840 il  8687 1033 vl
 8841  840 il  8841  905 vl  8995  840 il  8995  905 vl  9149  840 il
 9149  905 vl  9302  840 il  9302  905 vl  9456  840 il  9456 1033 vl  2 SLW
 7112  734 il  7102  680 vl  7102  680 il  7112  691 vl  7129  696 vl
 7145  696 vl  7161  691 vl  7172  680 vl  7177  664 vl  7177  653 vl
 7172  637 vl  7161  626 vl  7145  621 vl  7129  621 vl  7112  626 vl
 7107  632 vl  7102  642 vl  7102  648 vl  7107  653 vl  7112  648 vl
 7107  642 vl  7145  696 il  7155  691 vl  7166  680 vl  7172  664 vl
 7172  653 vl  7166  637 vl  7155  626 vl  7145  621 vl  7112  734 il
 7166  734 vl  7112  728 il  7139  728 vl  7166  734 vl  7829  712 il
 7839  718 vl  7855  734 vl  7855  621 vl  7850  728 il  7850  621 vl
 7829  621 il  7877  621 vl  7952  734 il  7936  728 vl  7925  712 vl
 7920  685 vl  7920  669 vl  7925  642 vl  7936  626 vl  7952  621 vl
 7963  621 vl  7979  626 vl  7990  642 vl  7995  669 vl  7995  685 vl
 7990  712 vl  7979  728 vl  7963  734 vl  7952  734 vl  7952  734 il
 7941  728 vl  7936  723 vl  7931  712 vl  7925  685 vl  7925  669 vl
 7931  642 vl  7936  632 vl  7941  626 vl  7952  621 vl  7963  621 il
 7974  626 vl  7979  632 vl  7984  642 vl  7990  669 vl  7990  685 vl
 7984  712 vl  7979  723 vl  7974  728 vl  7963  734 vl  8597  712 il
 8608  718 vl  8624  734 vl  8624  621 vl  8619  728 il  8619  621 vl
 8597  621 il  8646  621 vl  8699  734 il  8689  680 vl  8689  680 il
 8699  691 vl  8715  696 vl  8732  696 vl  8748  691 vl  8758  680 vl
 8764  664 vl  8764  653 vl  8758  637 vl  8748  626 vl  8732  621 vl
 8715  621 vl  8699  626 vl  8694  632 vl  8689  642 vl  8689  648 vl
 8694  653 vl  8699  648 vl  8694  642 vl  8732  696 il  8742  691 vl
 8753  680 vl  8758  664 vl  8758  653 vl  8753  637 vl  8742  626 vl
 8732  621 vl  8699  734 il  8753  734 vl  8699  728 il  8726  728 vl
 8753  734 vl  9355  712 il  9360  707 vl  9355  701 vl  9350  707 vl
 9350  712 vl  9355  723 vl  9360  728 vl  9377  734 vl  9398  734 vl
 9414  728 vl  9420  723 vl  9425  712 vl  9425  701 vl  9420  691 vl
 9404  680 vl  9377  669 vl  9366  664 vl  9355  653 vl  9350  637 vl
 9350  621 vl  9398  734 il  9409  728 vl  9414  723 vl  9420  712 vl
 9420  701 vl  9414  691 vl  9398  680 vl  9377  669 vl  9350  632 il
 9355  637 vl  9366  637 vl  9393  626 vl  9409  626 vl  9420  632 vl
 9425  637 vl  9366  637 il  9393  621 vl  9414  621 vl  9420  626 vl
 9425  637 vl  9425  648 vl  9490  734 il  9473  728 vl  9463  712 vl
 9457  685 vl  9457  669 vl  9463  642 vl  9473  626 vl  9490  621 vl
 9500  621 vl  9516  626 vl  9527  642 vl  9533  669 vl  9533  685 vl
 9527  712 vl  9516  728 vl  9500  734 vl  9490  734 vl  9490  734 il
 9479  728 vl  9473  723 vl  9468  712 vl  9463  685 vl  9463  669 vl
 9468  642 vl  9473  632 vl  9479  626 vl  9490  621 vl  9500  621 il
 9511  626 vl  9516  632 vl  9522  642 vl  9527  669 vl  9527  685 vl
 9522  712 vl  9516  723 vl  9511  728 vl  9500  734 vl  2 SLW  6474  840 il
 6667  840 vl  6474  933 il  6538  933 vl  6474 1025 il  6538 1025 vl
 6474 1118 il  6538 1118 vl  6474 1211 il  6538 1211 vl  6474 1304 il
 6667 1304 vl  6474 1396 il  6538 1396 vl  6474 1489 il  6538 1489 vl
 6474 1582 il  6538 1582 vl  6474 1674 il  6538 1674 vl  6474 1767 il
 6667 1767 vl  6474 1860 il  6538 1860 vl  6474 1952 il  6538 1952 vl
 6474 2045 il  6538 2045 vl  6474 2138 il  6538 2138 vl  6474 2231 il
 6667 2231 vl  6474 2323 il  6538 2323 vl  6474 2416 il  6538 2416 vl
 6474 2509 il  6538 2509 vl  6474 2601 il  6538 2601 vl  6474 2694 il
 6667 2694 vl  6474 2787 il  6538 2787 vl  6474 2879 il  6538 2879 vl
 6474 2972 il  6538 2972 vl  6474 3065 il  6538 3065 vl  2 SLW  5993  888 il
 5977  883 vl  5966  867 vl  5961  840 vl  5961  824 vl  5966  797 vl
 5977  781 vl  5993  776 vl  6004  776 vl  6020  781 vl  6031  797 vl
 6036  824 vl  6036  840 vl  6031  867 vl  6020  883 vl  6004  888 vl
 5993  888 vl  5993  888 il  5982  883 vl  5977  878 vl  5972  867 vl
 5966  840 vl  5966  824 vl  5972  797 vl  5977  786 vl  5982  781 vl
 5993  776 vl  6004  776 il  6015  781 vl  6020  786 vl  6026  797 vl
 6031  824 vl  6031  840 vl  6026  867 vl  6020  878 vl  6015  883 vl
 6004  888 vl  6079  786 il  6074  781 vl  6079  776 vl  6085  781 vl
 6079  786 vl  6155  888 il  6138  883 vl  6128  867 vl  6122  840 vl
 6122  824 vl  6128  797 vl  6138  781 vl  6155  776 vl  6165  776 vl
 6181  781 vl  6192  797 vl  6198  824 vl  6198  840 vl  6192  867 vl
 6181  883 vl  6165  888 vl  6155  888 vl  6155  888 il  6144  883 vl
 6138  878 vl  6133  867 vl  6128  840 vl  6128  824 vl  6133  797 vl
 6138  786 vl  6144  781 vl  6155  776 vl  6165  776 il  6176  781 vl
 6181  786 vl  6187  797 vl  6192  824 vl  6192  840 vl  6187  867 vl
 6181  878 vl  6176  883 vl  6165  888 vl  6262  888 il  6246  883 vl
 6235  867 vl  6230  840 vl  6230  824 vl  6235  797 vl  6246  781 vl
 6262  776 vl  6273  776 vl  6289  781 vl  6300  797 vl  6305  824 vl
 6305  840 vl  6300  867 vl  6289  883 vl  6273  888 vl  6262  888 vl
 6262  888 il  6251  883 vl  6246  878 vl  6241  867 vl  6235  840 vl
 6235  824 vl  6241  797 vl  6246  786 vl  6251  781 vl  6262  776 vl
 6273  776 il  6284  781 vl  6289  786 vl  6294  797 vl  6300  824 vl
 6300  840 vl  6294  867 vl  6289  878 vl  6284  883 vl  6273  888 vl
 5993 1352 il  5977 1347 vl  5966 1330 vl  5961 1304 vl  5961 1287 vl
 5966 1261 vl  5977 1244 vl  5993 1239 vl  6004 1239 vl  6020 1244 vl
 6031 1261 vl  6036 1287 vl  6036 1304 vl  6031 1330 vl  6020 1347 vl
 6004 1352 vl  5993 1352 vl  5993 1352 il  5982 1347 vl  5977 1341 vl
 5972 1330 vl  5966 1304 vl  5966 1287 vl  5972 1261 vl  5977 1250 vl
 5982 1244 vl  5993 1239 vl  6004 1239 il  6015 1244 vl  6020 1250 vl
 6026 1261 vl  6031 1287 vl  6031 1304 vl  6026 1330 vl  6020 1341 vl
 6015 1347 vl  6004 1352 vl  6079 1250 il  6074 1244 vl  6079 1239 vl
 6085 1244 vl  6079 1250 vl  6128 1330 il  6133 1325 vl  6128 1320 vl
 6122 1325 vl  6122 1330 vl  6128 1341 vl  6133 1347 vl  6149 1352 vl
 6171 1352 vl  6187 1347 vl  6192 1341 vl  6198 1330 vl  6198 1320 vl
 6192 1309 vl  6176 1298 vl  6149 1287 vl  6138 1282 vl  6128 1271 vl
 6122 1255 vl  6122 1239 vl  6171 1352 il  6181 1347 vl  6187 1341 vl
 6192 1330 vl  6192 1320 vl  6187 1309 vl  6171 1298 vl  6149 1287 vl
 6122 1250 il  6128 1255 vl  6138 1255 vl  6165 1244 vl  6181 1244 vl
 6192 1250 vl  6198 1255 vl  6138 1255 il  6165 1239 vl  6187 1239 vl
 6192 1244 vl  6198 1255 vl  6198 1266 vl  6241 1352 il  6230 1298 vl
 6230 1298 il  6241 1309 vl  6257 1314 vl  6273 1314 vl  6289 1309 vl
 6300 1298 vl  6305 1282 vl  6305 1271 vl  6300 1255 vl  6289 1244 vl
 6273 1239 vl  6257 1239 vl  6241 1244 vl  6235 1250 vl  6230 1261 vl
 6230 1266 vl  6235 1271 vl  6241 1266 vl  6235 1261 vl  6273 1314 il
 6284 1309 vl  6294 1298 vl  6300 1282 vl  6300 1271 vl  6294 1255 vl
 6284 1244 vl  6273 1239 vl  6241 1352 il  6294 1352 vl  6241 1347 il
 6267 1347 vl  6294 1352 vl  5993 1815 il  5977 1810 vl  5966 1794 vl
 5961 1767 vl  5961 1751 vl  5966 1724 vl  5977 1708 vl  5993 1703 vl
 6004 1703 vl  6020 1708 vl  6031 1724 vl  6036 1751 vl  6036 1767 vl
 6031 1794 vl  6020 1810 vl  6004 1815 vl  5993 1815 vl  5993 1815 il
 5982 1810 vl  5977 1805 vl  5972 1794 vl  5966 1767 vl  5966 1751 vl
 5972 1724 vl  5977 1713 vl  5982 1708 vl  5993 1703 vl  6004 1703 il
 6015 1708 vl  6020 1713 vl  6026 1724 vl  6031 1751 vl  6031 1767 vl
 6026 1794 vl  6020 1805 vl  6015 1810 vl  6004 1815 vl  6079 1713 il
 6074 1708 vl  6079 1703 vl  6085 1708 vl  6079 1713 vl  6133 1815 il
 6122 1762 vl  6122 1762 il  6133 1772 vl  6149 1778 vl  6165 1778 vl
 6181 1772 vl  6192 1762 vl  6198 1746 vl  6198 1735 vl  6192 1719 vl
 6181 1708 vl  6165 1703 vl  6149 1703 vl  6133 1708 vl  6128 1713 vl
 6122 1724 vl  6122 1729 vl  6128 1735 vl  6133 1729 vl  6128 1724 vl
 6165 1778 il  6176 1772 vl  6187 1762 vl  6192 1746 vl  6192 1735 vl
 6187 1719 vl  6176 1708 vl  6165 1703 vl  6133 1815 il  6187 1815 vl
 6133 1810 il  6160 1810 vl  6187 1815 vl  6262 1815 il  6246 1810 vl
 6235 1794 vl  6230 1767 vl  6230 1751 vl  6235 1724 vl  6246 1708 vl
 6262 1703 vl  6273 1703 vl  6289 1708 vl  6300 1724 vl  6305 1751 vl
 6305 1767 vl  6300 1794 vl  6289 1810 vl  6273 1815 vl  6262 1815 vl
 6262 1815 il  6251 1810 vl  6246 1805 vl  6241 1794 vl  6235 1767 vl
 6235 1751 vl  6241 1724 vl  6246 1713 vl  6251 1708 vl  6262 1703 vl
 6273 1703 il  6284 1708 vl  6289 1713 vl  6294 1724 vl  6300 1751 vl
 6300 1767 vl  6294 1794 vl  6289 1805 vl  6284 1810 vl  6273 1815 vl
 5993 2279 il  5977 2274 vl  5966 2257 vl  5961 2231 vl  5961 2214 vl
 5966 2188 vl  5977 2171 vl  5993 2166 vl  6004 2166 vl  6020 2171 vl
 6031 2188 vl  6036 2214 vl  6036 2231 vl  6031 2257 vl  6020 2274 vl
 6004 2279 vl  5993 2279 vl  5993 2279 il  5982 2274 vl  5977 2268 vl
 5972 2257 vl  5966 2231 vl  5966 2214 vl  5972 2188 vl  5977 2177 vl
 5982 2171 vl  5993 2166 vl  6004 2166 il  6015 2171 vl  6020 2177 vl
 6026 2188 vl  6031 2214 vl  6031 2231 vl  6026 2257 vl  6020 2268 vl
 6015 2274 vl  6004 2279 vl  6079 2177 il  6074 2171 vl  6079 2166 vl
 6085 2171 vl  6079 2177 vl  6122 2279 il  6122 2247 vl  6122 2257 il
 6128 2268 vl  6138 2279 vl  6149 2279 vl  6176 2263 vl  6187 2263 vl
 6192 2268 vl  6198 2279 vl  6128 2268 il  6138 2274 vl  6149 2274 vl
 6176 2263 vl  6198 2279 il  6198 2263 vl  6192 2247 vl  6171 2220 vl
 6165 2209 vl  6160 2193 vl  6160 2166 vl  6192 2247 il  6165 2220 vl
 6160 2209 vl  6155 2193 vl  6155 2166 vl  6241 2279 il  6230 2225 vl
 6230 2225 il  6241 2236 vl  6257 2241 vl  6273 2241 vl  6289 2236 vl
 6300 2225 vl  6305 2209 vl  6305 2198 vl  6300 2182 vl  6289 2171 vl
 6273 2166 vl  6257 2166 vl  6241 2171 vl  6235 2177 vl  6230 2188 vl
 6230 2193 vl  6235 2198 vl  6241 2193 vl  6235 2188 vl  6273 2241 il
 6284 2236 vl  6294 2225 vl  6300 2209 vl  6300 2198 vl  6294 2182 vl
 6284 2171 vl  6273 2166 vl  6241 2279 il  6294 2279 vl  6241 2274 il
 6267 2274 vl  6294 2279 vl  5977 2721 il  5988 2726 vl  6004 2742 vl
 6004 2629 vl  5999 2737 il  5999 2629 vl  5977 2629 il  6026 2629 vl
 6079 2640 il  6074 2635 vl  6079 2629 vl  6085 2635 vl  6079 2640 vl
 6155 2742 il  6138 2737 vl  6128 2721 vl  6122 2694 vl  6122 2678 vl
 6128 2651 vl  6138 2635 vl  6155 2629 vl  6165 2629 vl  6181 2635 vl
 6192 2651 vl  6198 2678 vl  6198 2694 vl  6192 2721 vl  6181 2737 vl
 6165 2742 vl  6155 2742 vl  6155 2742 il  6144 2737 vl  6138 2732 vl
 6133 2721 vl  6128 2694 vl  6128 2678 vl  6133 2651 vl  6138 2640 vl
 6144 2635 vl  6155 2629 vl  6165 2629 il  6176 2635 vl  6181 2640 vl
 6187 2651 vl  6192 2678 vl  6192 2694 vl  6187 2721 vl  6181 2732 vl
 6176 2737 vl  6165 2742 vl  6262 2742 il  6246 2737 vl  6235 2721 vl
 6230 2694 vl  6230 2678 vl  6235 2651 vl  6246 2635 vl  6262 2629 vl
 6273 2629 vl  6289 2635 vl  6300 2651 vl  6305 2678 vl  6305 2694 vl
 6300 2721 vl  6289 2737 vl  6273 2742 vl  6262 2742 vl  6262 2742 il
 6251 2737 vl  6246 2732 vl  6241 2721 vl  6235 2694 vl  6235 2678 vl
 6241 2651 vl  6246 2640 vl  6251 2635 vl  6262 2629 vl  6273 2629 il
 6284 2635 vl  6289 2640 vl  6294 2651 vl  6300 2678 vl  6300 2694 vl
 6294 2721 vl  6289 2732 vl  6284 2737 vl  6273 2742 vl  2 SLW  9263  840 il
 9456  840 vl  9392  933 il  9456  933 vl  9392 1025 il  9456 1025 vl
 9392 1118 il  9456 1118 vl  9392 1211 il  9456 1211 vl  9263 1304 il
 9456 1304 vl  9392 1396 il  9456 1396 vl  9392 1489 il  9456 1489 vl
 9392 1582 il  9456 1582 vl  9392 1674 il  9456 1674 vl  9263 1767 il
 9456 1767 vl  9392 1860 il  9456 1860 vl  9392 1952 il  9456 1952 vl
 9392 2045 il  9456 2045 vl  9392 2138 il  9456 2138 vl  9263 2231 il
 9456 2231 vl  9392 2323 il  9456 2323 vl  9392 2416 il  9456 2416 vl
 9392 2509 il  9456 2509 vl  9392 2601 il  9456 2601 vl  9263 2694 il
 9456 2694 vl  9392 2787 il  9456 2787 vl  9392 2879 il  9456 2879 vl
 9392 2972 il  9456 2972 vl  9392 3065 il  9456 3065 vl  2 SLW  6843 2077 il
 6862 2098 vl  6881 2119 vl  6900 2140 vl  6920 2161 vl  6939 2182 vl
 6958 2202 vl  6977 2222 vl  6996 2243 vl  7015 2262 vl  7034 2280 vl
 7054 2298 vl  7073 2316 vl  7092 2333 vl  7111 2350 vl  7130 2366 vl
 7150 2382 vl  7169 2397 vl  7188 2411 vl  7207 2425 vl  7227 2439 vl
 7246 2452 vl  7265 2465 vl  7284 2477 vl  7304 2489 vl  7323 2500 vl
 7342 2511 vl  7361 2522 vl  7381 2532 vl  7400 2542 vl  7419 2552 vl
 7438 2561 vl  7458 2570 vl  7477 2578 vl  7496 2587 vl  7515 2595 vl
 7534 2603 vl  7554 2610 vl  7573 2617 vl  7592 2624 vl  7611 2631 vl
 7630 2637 vl  7650 2643 vl  7669 2650 vl  7688 2655 vl  7707 2661 vl
 7727 2666 vl  7746 2671 vl  7765 2676 vl  7784 2681 vl  7803 2686 vl
 7823 2690 vl  7842 2694 vl  7861 2698 vl  7880 2702 vl  7900 2706 vl
 7919 2710 vl  7938 2713 vl  7957 2717 vl  7976 2720 vl  7996 2723 vl
 8015 2726 vl  8034 2728 vl  8053 2731 vl  8073 2734 vl  8092 2736 vl
 8111 2738 vl  8130 2740 vl  8149 2743 vl  8169 2745 vl  8188 2747 vl
 8207 2748 vl  8226 2750 vl  8245 2752 vl  8265 2753 vl  8284 2755 vl
 8303 2756 vl  8322 2757 vl  8342 2759 vl  8361 2760 vl  8380 2761 vl
 8399 2762 vl  8418 2763 vl  8438 2763 vl  8457 2764 vl  8476 2765 vl
 8495 2766 vl  8515 2767 vl  8534 2767 vl  8553 2768 vl  8572 2768 vl
 8591 2769 vl  8611 2769 vl  8630 2770 vl  8649 2770 vl  8668 2770 vl
 8687 2771 vl  8707 2771 vl  8726 2771 vl  8745 2771 vl  8764 2771 vl
 8784 2771 vl  8803 2772 vl  8822 2772 vl  8841 2772 vl  8860 2772 vl
 8880 2772 vl  8899 2772 vl  8918 2772 vl  8937 2772 vl  8957 2772 vl
 8976 2771 vl  8995 2771 vl  9014 2771 vl  9033 2771 vl  9053 2771 vl
 9072 2771 vl  9091 2770 vl  9110 2770 vl  9129 2770 vl  9149 2770 vl
 9168 2770 vl  9187 2769 vl  9206 2769 vl  9226 2769 vl  9245 2768 vl
 9264 2768 vl  9283 2768 vl  9302 2768 vl  9322 2767 vl  9341 2767 vl
 9360 2767 vl  9379 2766 vl  9399 2766 vl  9418 2765 vl  9437 2765 vl
 9456 2765 vl  2 SLW  6843 2257 il  6862 2258 vl  6881 2260 vl  6900 2261 vl
 6920 2262 vl  6939 2264 vl  6958 2265 vl  6974 2266 vl  7104 2276 il
 7112 2277 vl  7131 2278 vl  7150 2280 vl  7169 2281 vl  7189 2282 vl
 7208 2284 vl  7227 2285 vl  7235 2286 vl  7366 2297 il  7381 2298 vl
 7400 2300 vl  7419 2302 vl  7438 2304 vl  7458 2306 vl  7477 2308 vl
 7496 2310 vl  7497 2310 vl  7627 2325 il  7631 2326 vl  7650 2328 vl
 7669 2331 vl  7688 2333 vl  7707 2336 vl  7727 2339 vl  7746 2341 vl
 7757 2343 vl  7887 2361 il  7900 2363 vl  7919 2366 vl  7938 2369 vl
 7957 2372 vl  7976 2374 vl  7996 2377 vl  8015 2380 vl  8017 2380 vl
 8147 2399 il  8149 2400 vl  8169 2403 vl  8188 2405 vl  8207 2408 vl
 8226 2411 vl  8245 2414 vl  8265 2416 vl  8277 2418 vl  8407 2436 il
 8418 2437 vl  8438 2440 vl  8457 2442 vl  8476 2445 vl  8495 2447 vl
 8515 2450 vl  8534 2452 vl  8537 2452 vl  8667 2468 il  8668 2468 vl
 8687 2471 vl  8707 2473 vl  8726 2475 vl  8745 2477 vl  8764 2479 vl
 8784 2481 vl  8797 2483 vl  8928 2496 il  8937 2497 vl  8957 2499 vl
 8976 2501 vl  8995 2503 vl  9014 2505 vl  9033 2507 vl  9053 2508 vl
 9059 2509 vl  9189 2520 il  9206 2522 vl  9226 2523 vl  9245 2525 vl
 9264 2527 vl  9283 2528 vl  9302 2530 vl  9320 2531 vl  9451 2541 il
 9456 2541 vl  2 SLW  6843 1877 pt  6941 1879 pt  7039 1881 pt  7138 1884 pt
 7236 1889 pt  7334 1895 pt  7432 1905 pt  7530 1919 pt  7627 1937 pt
 7723 1958 pt  7818 1982 pt  7913 2008 pt  8007 2036 pt  8102 2064 pt
 8196 2091 pt  8291 2119 pt  8385 2146 pt  8480 2172 pt  8575 2197 pt
 8671 2221 pt  8767 2244 pt  8863 2265 pt  8959 2286 pt  9055 2305 pt
 9152 2324 pt  9249 2341 pt  9346 2357 pt  9443 2372 pt  2 SLW  6906 1743 il
 6886 1737 vl  6873 1723 vl  6866 1710 vl  6859 1690 vl  6859 1670 vl
 6866 1656 vl  6886 1649 vl  6899 1649 vl  6913 1656 vl  6933 1676 vl
 6946 1696 vl  6960 1723 vl  6967 1743 vl  6906 1743 il  6893 1737 vl
 6879 1723 vl  6873 1710 vl  6866 1690 vl  6866 1670 vl  6873 1656 vl
 6886 1649 vl  6906 1743 il  6920 1743 vl  6933 1737 vl  6940 1723 vl
 6953 1670 vl  6960 1656 vl  6967 1649 vl  6920 1743 il  6926 1737 vl
 6933 1723 vl  6946 1670 vl  6953 1656 vl  6967 1649 vl  6973 1649 vl
 7128 1817 il  7007 1602 vl  7148 1723 il  7161 1737 vl  7175 1743 vl
 7188 1743 vl  7201 1737 vl  7208 1730 vl  7215 1710 vl  7215 1683 vl
 7208 1656 vl  7188 1602 vl  7154 1730 il  7168 1737 vl  7195 1737 vl
 7208 1730 vl  7262 1743 il  7255 1723 vl  7248 1710 vl  7215 1663 vl
 7195 1629 vl  7181 1602 vl  7255 1743 il  7248 1723 vl  7242 1710 vl
 7215 1663 vl  7409 1730 il  7530 1730 vl  7409 1690 il  7530 1690 vl
 7725 1790 il  7705 1784 vl  7691 1764 vl  7685 1730 vl  7685 1710 vl
 7691 1676 vl  7705 1656 vl  7725 1649 vl  7738 1649 vl  7759 1656 vl
 7772 1676 vl  7779 1710 vl  7779 1730 vl  7772 1764 vl  7759 1784 vl
 7738 1790 vl  7725 1790 vl  7725 1790 il  7712 1784 vl  7705 1777 vl
 7698 1764 vl  7691 1730 vl  7691 1710 vl  7698 1676 vl  7705 1663 vl
 7712 1656 vl  7725 1649 vl  7738 1649 il  7752 1656 vl  7759 1663 vl
 7765 1676 vl  7772 1710 vl  7772 1730 vl  7765 1764 vl  7759 1777 vl
 7752 1784 vl  7738 1790 vl  7832 1663 il  7826 1656 vl  7832 1649 vl
 7839 1656 vl  7832 1663 vl  7893 1764 il  7899 1757 vl  7893 1750 vl
 7886 1757 vl  7886 1764 vl  7893 1777 vl  7899 1784 vl  7920 1790 vl
 7946 1790 vl  7967 1784 vl  7973 1770 vl  7973 1750 vl  7967 1737 vl
 7946 1730 vl  7926 1730 vl  7946 1790 il  7960 1784 vl  7967 1770 vl
 7967 1750 vl  7960 1737 vl  7946 1730 vl  7946 1730 il  7960 1723 vl
 7973 1710 vl  7980 1696 vl  7980 1676 vl  7973 1663 vl  7967 1656 vl
 7946 1649 vl  7920 1649 vl  7899 1656 vl  7893 1663 vl  7886 1676 vl
 7886 1683 vl  7893 1690 vl  7899 1683 vl  7893 1676 vl  7967 1717 il
 7973 1696 vl  7973 1676 vl  7967 1663 vl  7960 1656 vl  7946 1649 vl
 8027 1764 il  8034 1757 vl  8027 1750 vl  8020 1757 vl  8020 1764 vl
 8027 1777 vl  8034 1784 vl  8054 1790 vl  8081 1790 vl  8101 1784 vl
 8108 1770 vl  8108 1750 vl  8101 1737 vl  8081 1730 vl  8061 1730 vl
 8081 1790 il  8094 1784 vl  8101 1770 vl  8101 1750 vl  8094 1737 vl
 8081 1730 vl  8081 1730 il  8094 1723 vl  8108 1710 vl  8114 1696 vl
 8114 1676 vl  8108 1663 vl  8101 1656 vl  8081 1649 vl  8054 1649 vl
 8034 1656 vl  8027 1663 vl  8020 1676 vl  8020 1683 vl  8027 1690 vl
 8034 1683 vl  8027 1676 vl  8101 1717 il  8108 1696 vl  8108 1676 vl
 8101 1663 vl  8094 1656 vl  8081 1649 vl  2 SLW  6926 1468 il  6906 1461 vl
 6893 1448 vl  6879 1421 vl  6873 1401 vl  6866 1374 vl  6859 1334 vl
 6852 1280 vl  6926 1468 il  6913 1461 vl  6899 1448 vl  6886 1421 vl
 6879 1401 vl  6873 1374 vl  6866 1334 vl  6859 1280 vl  6926 1468 il
 6940 1468 vl  6953 1461 vl  6960 1454 vl  6960 1434 vl  6953 1421 vl
 6946 1414 vl  6926 1408 vl  6899 1408 vl  6940 1468 il  6953 1454 vl
 6953 1434 vl  6946 1421 vl  6940 1414 vl  6926 1408 vl  6899 1408 il
 6926 1401 vl  6940 1387 vl  6946 1374 vl  6946 1354 vl  6940 1340 vl
 6933 1334 vl  6913 1327 vl  6899 1327 vl  6886 1334 vl  6879 1340 vl
 6873 1361 vl  6899 1408 il  6920 1401 vl  6933 1387 vl  6940 1374 vl
 6940 1354 vl  6933 1340 vl  6926 1334 vl  6913 1327 vl  7114 1495 il
 6993 1280 vl  7134 1401 il  7148 1414 vl  7161 1421 vl  7175 1421 vl
 7188 1414 vl  7195 1408 vl  7201 1387 vl  7201 1361 vl  7195 1334 vl
 7175 1280 vl  7141 1408 il  7154 1414 vl  7181 1414 vl  7195 1408 vl
 7248 1421 il  7242 1401 vl  7235 1387 vl  7201 1340 vl  7181 1307 vl
 7168 1280 vl  7242 1421 il  7235 1401 vl  7228 1387 vl  7201 1340 vl
 7396 1408 il  7517 1408 vl  7396 1367 il  7517 1367 vl  7691 1441 il
 7705 1448 vl  7725 1468 vl  7725 1327 vl  7718 1461 il  7718 1327 vl
 7691 1327 il  7752 1327 vl  7819 1340 il  7812 1334 vl  7819 1327 vl
 7826 1334 vl  7819 1340 vl  7953 1448 il  7946 1441 vl  7953 1434 vl
 7960 1441 vl  7960 1448 vl  7953 1461 vl  7940 1468 vl  7920 1468 vl
 7899 1461 vl  7886 1448 vl  7879 1434 vl  7873 1408 vl  7873 1367 vl
 7879 1347 vl  7893 1334 vl  7913 1327 vl  7926 1327 vl  7946 1334 vl
 7960 1347 vl  7967 1367 vl  7967 1374 vl  7960 1394 vl  7946 1408 vl
 7926 1414 vl  7920 1414 vl  7899 1408 vl  7886 1394 vl  7879 1374 vl
 7920 1468 il  7906 1461 vl  7893 1448 vl  7886 1434 vl  7879 1408 vl
 7879 1367 vl  7886 1347 vl  7899 1334 vl  7913 1327 vl  7926 1327 il
 7940 1334 vl  7953 1347 vl  7960 1367 vl  7960 1374 vl  7953 1394 vl
 7940 1408 vl  7926 1414 vl  8007 1468 il  8007 1428 vl  8007 1441 il
 8014 1454 vl  8027 1468 vl  8040 1468 vl  8074 1448 vl  8087 1448 vl
 8094 1454 vl  8101 1468 vl  8014 1454 il  8027 1461 vl  8040 1461 vl
 8074 1448 vl  8101 1468 il  8101 1448 vl  8094 1428 vl  8067 1394 vl
 8061 1381 vl  8054 1361 vl  8054 1327 vl  8094 1428 il  8061 1394 vl
 8054 1381 vl  8047 1361 vl  8047 1327 vl  2 SLW  6933 1092 il  6920 1099 vl
 6899 1099 vl  6879 1092 vl  6866 1078 vl  6859 1058 vl  6859 1038 vl
 6866 1018 vl  6873 1011 vl  6893 1005 vl  6913 1005 vl  6926 1011 vl
 6899 1099 il  6886 1092 vl  6873 1078 vl  6866 1058 vl  6866 1038 vl
 6873 1018 vl  6879 1011 vl  6893 1005 vl  6866 1052 il  6920 1052 vl
 7087 1085 il  7208 1085 vl  7087 1045 il  7208 1045 vl  7369 1065 il
 7490 1065 vl  7577 1145 il  7557 1139 vl  7544 1119 vl  7537 1085 vl
 7537 1065 vl  7544 1031 vl  7557 1011 vl  7577 1005 vl  7591 1005 vl
 7611 1011 vl  7624 1031 vl  7631 1065 vl  7631 1085 vl  7624 1119 vl
 7611 1139 vl  7591 1145 vl  7577 1145 vl  7577 1145 il  7564 1139 vl
 7557 1132 vl  7550 1119 vl  7544 1085 vl  7544 1065 vl  7550 1031 vl
 7557 1018 vl  7564 1011 vl  7577 1005 vl  7591 1005 il  7604 1011 vl
 7611 1018 vl  7618 1031 vl  7624 1065 vl  7624 1085 vl  7618 1119 vl
 7611 1132 vl  7604 1139 vl  7591 1145 vl  7685 1018 il  7678 1011 vl
 7685 1005 vl  7691 1011 vl  7685 1018 vl  7759 1119 il  7772 1125 vl
 7792 1145 vl  7792 1005 vl  7785 1139 il  7785 1005 vl  7759 1005 il
 7819 1005 vl  7933 1132 il  7933 1005 vl  7940 1145 il  7940 1005 vl
 7940 1145 il  7866 1045 vl  7973 1045 vl  7913 1005 il  7960 1005 vl  2 SLW
 9065 1150 il  9052 1136 vl  9038 1116 vl  9025 1089 vl  9018 1056 vl
 9018 1029 vl  9025  995 vl  9038  969 vl  9052  948 vl  9065  935 vl
 9052 1136 il  9038 1109 vl  9032 1089 vl  9025 1056 vl  9025 1029 vl
 9032  995 vl  9038  975 vl  9052  948 vl  9186 1123 il  9186  982 vl
 9193 1123 il  9193  982 vl  9186 1056 il  9173 1069 vl  9159 1076 vl
 9146 1076 vl  9126 1069 vl  9112 1056 vl  9105 1036 vl  9105 1022 vl
 9112 1002 vl  9126  989 vl  9146  982 vl  9159  982 vl  9173  989 vl
 9186 1002 vl  9146 1076 il  9132 1069 vl  9119 1056 vl  9112 1036 vl
 9112 1022 vl  9119 1002 vl  9132  989 vl  9146  982 vl  9166 1123 il
 9193 1123 vl  9186  982 il  9213  982 vl  9246 1150 il  9260 1136 vl
 9273 1116 vl  9287 1089 vl  9293 1056 vl  9293 1029 vl  9287  995 vl
 9273  969 vl  9260  948 vl  9246  935 vl  9260 1136 il  9273 1109 vl
 9280 1089 vl  9287 1056 vl  9287 1029 vl  9280  995 vl  9273  975 vl
 9260  948 vl  2 SLW  8333 1998 il  8333 1857 vl  8340 1998 il  8340 1857 vl
 8313 1998 il  8380 1998 vl  8400 1991 vl  8414 1978 vl  8420 1964 vl
 8427 1944 vl  8427 1911 vl  8420 1891 vl  8414 1877 vl  8400 1864 vl
 8380 1857 vl  8313 1857 vl  8380 1998 il  8393 1991 vl  8407 1978 vl
 8414 1964 vl  8420 1944 vl  8420 1911 vl  8414 1891 vl  8407 1877 vl
 8393 1864 vl  8380 1857 vl  8474 1998 il  8501 1857 vl  8481 1998 il
 8501 1891 vl  8528 1998 il  8501 1857 vl  8528 1998 il  8555 1857 vl
 8534 1998 il  8555 1891 vl  8581 1998 il  8555 1857 vl  8454 1998 il
 8501 1998 vl  8561 1998 il  8602 1998 vl  8642 1998 il  8642 1857 vl
 8648 1998 il  8648 1857 vl  8622 1998 il  8702 1998 vl  8722 1991 vl
 8729 1985 vl  8736 1971 vl  8736 1958 vl  8729 1944 vl  8722 1938 vl
 8702 1931 vl  8702 1998 il  8716 1991 vl  8722 1985 vl  8729 1971 vl
 8729 1958 vl  8722 1944 vl  8716 1938 vl  8702 1931 vl  8648 1931 il
 8702 1931 vl  8722 1924 vl  8729 1917 vl  8736 1904 vl  8736 1884 vl
 8729 1870 vl  8722 1864 vl  8702 1857 vl  8622 1857 vl  8702 1931 il
 8716 1924 vl  8722 1917 vl  8729 1904 vl  8729 1884 vl  8722 1870 vl
 8716 1864 vl  8702 1857 vl  8823 1998 il  8776 1857 vl  8823 1998 il
 8870 1857 vl  8823 1978 il  8863 1857 vl  8789 1897 il  8850 1897 vl
 8763 1857 il  8803 1857 vl  8843 1857 il  8883 1857 vl  2 SLW  6482 2702 pt
 6484 2702 pt  2 SLW  6614 3000 il  6614 3065 vl  6782 3000 il  6782 3065 vl
 6950 3000 il  6950 3065 vl  7117 3000 il  7117 3065 vl  7285 2871 il
 7285 3065 vl  7453 3000 il  7453 3065 vl  7621 3000 il  7621 3065 vl
 7789 3000 il  7789 3065 vl  7957 3000 il  7957 3065 vl  8124 2871 il
 8124 3065 vl  8292 3000 il  8292 3065 vl  8460 3000 il  8460 3065 vl
 8628 3000 il  8628 3065 vl  8796 3000 il  8796 3065 vl  8964 2871 il
 8964 3065 vl  9131 3000 il  9131 3065 vl  9299 3000 il  9299 3065 vl  2 SLW
 7195 3221 il  7206 3226 vl  7222 3242 vl  7222 3129 vl  7216 3237 il
 7216 3129 vl  7195 3129 il  7243 3129 vl  7319 3242 il  7302 3237 vl
 7292 3221 vl  7286 3194 vl  7286 3178 vl  7292 3151 vl  7302 3135 vl
 7319 3129 vl  7329 3129 vl  7345 3135 vl  7356 3151 vl  7362 3178 vl
 7362 3194 vl  7356 3221 vl  7345 3237 vl  7329 3242 vl  7319 3242 vl
 7319 3242 il  7308 3237 vl  7302 3231 vl  7297 3221 vl  7292 3194 vl
 7292 3178 vl  7297 3151 vl  7302 3140 vl  7308 3135 vl  7319 3129 vl
 7329 3129 il  7340 3135 vl  7345 3140 vl  7351 3151 vl  7356 3178 vl
 7356 3194 vl  7351 3221 vl  7345 3231 vl  7340 3237 vl  7329 3242 vl
 8023 3221 il  8029 3215 vl  8023 3210 vl  8018 3215 vl  8018 3221 vl
 8023 3231 vl  8029 3237 vl  8045 3242 vl  8066 3242 vl  8082 3237 vl
 8088 3231 vl  8093 3221 vl  8093 3210 vl  8088 3199 vl  8072 3188 vl
 8045 3178 vl  8034 3172 vl  8023 3162 vl  8018 3145 vl  8018 3129 vl
 8066 3242 il  8077 3237 vl  8082 3231 vl  8088 3221 vl  8088 3210 vl
 8082 3199 vl  8066 3188 vl  8045 3178 vl  8018 3140 il  8023 3145 vl
 8034 3145 vl  8061 3135 vl  8077 3135 vl  8088 3140 vl  8093 3145 vl
 8034 3145 il  8061 3129 vl  8082 3129 vl  8088 3135 vl  8093 3145 vl
 8093 3156 vl  8158 3242 il  8142 3237 vl  8131 3221 vl  8125 3194 vl
 8125 3178 vl  8131 3151 vl  8142 3135 vl  8158 3129 vl  8168 3129 vl
 8185 3135 vl  8195 3151 vl  8201 3178 vl  8201 3194 vl  8195 3221 vl
 8185 3237 vl  8168 3242 vl  8158 3242 vl  8158 3242 il  8147 3237 vl
 8142 3231 vl  8136 3221 vl  8131 3194 vl  8131 3178 vl  8136 3151 vl
 8142 3140 vl  8147 3135 vl  8158 3129 vl  8168 3129 il  8179 3135 vl
 8185 3140 vl  8190 3151 vl  8195 3178 vl  8195 3194 vl  8190 3221 vl
 8185 3231 vl  8179 3237 vl  8168 3242 vl  8863 3221 il  8868 3215 vl
 8863 3210 vl  8857 3215 vl  8857 3221 vl  8863 3231 vl  8868 3237 vl
 8884 3242 vl  8906 3242 vl  8922 3237 vl  8927 3226 vl  8927 3210 vl
 8922 3199 vl  8906 3194 vl  8889 3194 vl  8906 3242 il  8916 3237 vl
 8922 3226 vl  8922 3210 vl  8916 3199 vl  8906 3194 vl  8906 3194 il
 8916 3188 vl  8927 3178 vl  8932 3167 vl  8932 3151 vl  8927 3140 vl
 8922 3135 vl  8906 3129 vl  8884 3129 vl  8868 3135 vl  8863 3140 vl
 8857 3151 vl  8857 3156 vl  8863 3162 vl  8868 3156 vl  8863 3151 vl
 8922 3183 il  8927 3167 vl  8927 3151 vl  8922 3140 vl  8916 3135 vl
 8906 3129 vl  8997 3242 il  8981 3237 vl  8970 3221 vl  8965 3194 vl
 8965 3178 vl  8970 3151 vl  8981 3135 vl  8997 3129 vl  9008 3129 vl
 9024 3135 vl  9035 3151 vl  9040 3178 vl  9040 3194 vl  9035 3221 vl
 9024 3237 vl  9008 3242 vl  8997 3242 vl  8997 3242 il  8986 3237 vl
 8981 3231 vl  8975 3221 vl  8970 3194 vl  8970 3178 vl  8975 3151 vl
 8981 3140 vl  8986 3135 vl  8997 3129 vl  9008 3129 il  9018 3135 vl
 9024 3140 vl  9029 3151 vl  9035 3178 vl  9035 3194 vl  9029 3221 vl
 9024 3231 vl  9018 3237 vl  9008 3242 vl  2 SLW  6474  840 il  6667  840 vl
 6474  933 il  6538  933 vl  6474 1025 il  6538 1025 vl  6474 1118 il
 6538 1118 vl  6474 1211 il  6538 1211 vl  6474 1304 il  6667 1304 vl
 6474 1396 il  6538 1396 vl  6474 1489 il  6538 1489 vl  6474 1582 il
 6538 1582 vl  6474 1674 il  6538 1674 vl  6474 1767 il  6667 1767 vl
 6474 1860 il  6538 1860 vl  6474 1952 il  6538 1952 vl  6474 2045 il
 6538 2045 vl  6474 2138 il  6538 2138 vl  6474 2231 il  6667 2231 vl
 6474 2323 il  6538 2323 vl  6474 2416 il  6538 2416 vl  6474 2509 il
 6538 2509 vl  6474 2601 il  6538 2601 vl  6474 2694 il  6667 2694 vl
 6474 2787 il  6538 2787 vl  6474 2879 il  6538 2879 vl  6474 2972 il
 6538 2972 vl  6474 3065 il  6538 3065 vl  2 SLW  5993  888 il  5977  883 vl
 5966  867 vl  5961  840 vl  5961  824 vl  5966  797 vl  5977  781 vl
 5993  776 vl  6004  776 vl  6020  781 vl  6031  797 vl  6036  824 vl
 6036  840 vl  6031  867 vl  6020  883 vl  6004  888 vl  5993  888 vl
 5993  888 il  5982  883 vl  5977  878 vl  5972  867 vl  5966  840 vl
 5966  824 vl  5972  797 vl  5977  786 vl  5982  781 vl  5993  776 vl
 6004  776 il  6015  781 vl  6020  786 vl  6026  797 vl  6031  824 vl
 6031  840 vl  6026  867 vl  6020  878 vl  6015  883 vl  6004  888 vl
 6079  786 il  6074  781 vl  6079  776 vl  6085  781 vl  6079  786 vl
 6155  888 il  6138  883 vl  6128  867 vl  6122  840 vl  6122  824 vl
 6128  797 vl  6138  781 vl  6155  776 vl  6165  776 vl  6181  781 vl
 6192  797 vl  6198  824 vl  6198  840 vl  6192  867 vl  6181  883 vl
 6165  888 vl  6155  888 vl  6155  888 il  6144  883 vl  6138  878 vl
 6133  867 vl  6128  840 vl  6128  824 vl  6133  797 vl  6138  786 vl
 6144  781 vl  6155  776 vl  6165  776 il  6176  781 vl  6181  786 vl
 6187  797 vl  6192  824 vl  6192  840 vl  6187  867 vl  6181  878 vl
 6176  883 vl  6165  888 vl  6262  888 il  6246  883 vl  6235  867 vl
 6230  840 vl  6230  824 vl  6235  797 vl  6246  781 vl  6262  776 vl
 6273  776 vl  6289  781 vl  6300  797 vl  6305  824 vl  6305  840 vl
 6300  867 vl  6289  883 vl  6273  888 vl  6262  888 vl  6262  888 il
 6251  883 vl  6246  878 vl  6241  867 vl  6235  840 vl  6235  824 vl
 6241  797 vl  6246  786 vl  6251  781 vl  6262  776 vl  6273  776 il
 6284  781 vl  6289  786 vl  6294  797 vl  6300  824 vl  6300  840 vl
 6294  867 vl  6289  878 vl  6284  883 vl  6273  888 vl  5993 1352 il
 5977 1347 vl  5966 1330 vl  5961 1304 vl  5961 1287 vl  5966 1261 vl
 5977 1244 vl  5993 1239 vl  6004 1239 vl  6020 1244 vl  6031 1261 vl
 6036 1287 vl  6036 1304 vl  6031 1330 vl  6020 1347 vl  6004 1352 vl
 5993 1352 vl  5993 1352 il  5982 1347 vl  5977 1341 vl  5972 1330 vl
 5966 1304 vl  5966 1287 vl  5972 1261 vl  5977 1250 vl  5982 1244 vl
 5993 1239 vl  6004 1239 il  6015 1244 vl  6020 1250 vl  6026 1261 vl
 6031 1287 vl  6031 1304 vl  6026 1330 vl  6020 1341 vl  6015 1347 vl
 6004 1352 vl  6079 1250 il  6074 1244 vl  6079 1239 vl  6085 1244 vl
 6079 1250 vl  6128 1330 il  6133 1325 vl  6128 1320 vl  6122 1325 vl
 6122 1330 vl  6128 1341 vl  6133 1347 vl  6149 1352 vl  6171 1352 vl
 6187 1347 vl  6192 1341 vl  6198 1330 vl  6198 1320 vl  6192 1309 vl
 6176 1298 vl  6149 1287 vl  6138 1282 vl  6128 1271 vl  6122 1255 vl
 6122 1239 vl  6171 1352 il  6181 1347 vl  6187 1341 vl  6192 1330 vl
 6192 1320 vl  6187 1309 vl  6171 1298 vl  6149 1287 vl  6122 1250 il
 6128 1255 vl  6138 1255 vl  6165 1244 vl  6181 1244 vl  6192 1250 vl
 6198 1255 vl  6138 1255 il  6165 1239 vl  6187 1239 vl  6192 1244 vl
 6198 1255 vl  6198 1266 vl  6241 1352 il  6230 1298 vl  6230 1298 il
 6241 1309 vl  6257 1314 vl  6273 1314 vl  6289 1309 vl  6300 1298 vl
 6305 1282 vl  6305 1271 vl  6300 1255 vl  6289 1244 vl  6273 1239 vl
 6257 1239 vl  6241 1244 vl  6235 1250 vl  6230 1261 vl  6230 1266 vl
 6235 1271 vl  6241 1266 vl  6235 1261 vl  6273 1314 il  6284 1309 vl
 6294 1298 vl  6300 1282 vl  6300 1271 vl  6294 1255 vl  6284 1244 vl
 6273 1239 vl  6241 1352 il  6294 1352 vl  6241 1347 il  6267 1347 vl
 6294 1352 vl  5993 1815 il  5977 1810 vl  5966 1794 vl  5961 1767 vl
 5961 1751 vl  5966 1724 vl  5977 1708 vl  5993 1703 vl  6004 1703 vl
 6020 1708 vl  6031 1724 vl  6036 1751 vl  6036 1767 vl  6031 1794 vl
 6020 1810 vl  6004 1815 vl  5993 1815 vl  5993 1815 il  5982 1810 vl
 5977 1805 vl  5972 1794 vl  5966 1767 vl  5966 1751 vl  5972 1724 vl
 5977 1713 vl  5982 1708 vl  5993 1703 vl  6004 1703 il  6015 1708 vl
 6020 1713 vl  6026 1724 vl  6031 1751 vl  6031 1767 vl  6026 1794 vl
 6020 1805 vl  6015 1810 vl  6004 1815 vl  6079 1713 il  6074 1708 vl
 6079 1703 vl  6085 1708 vl  6079 1713 vl  6133 1815 il  6122 1762 vl
 6122 1762 il  6133 1772 vl  6149 1778 vl  6165 1778 vl  6181 1772 vl
 6192 1762 vl  6198 1746 vl  6198 1735 vl  6192 1719 vl  6181 1708 vl
 6165 1703 vl  6149 1703 vl  6133 1708 vl  6128 1713 vl  6122 1724 vl
 6122 1729 vl  6128 1735 vl  6133 1729 vl  6128 1724 vl  6165 1778 il
 6176 1772 vl  6187 1762 vl  6192 1746 vl  6192 1735 vl  6187 1719 vl
 6176 1708 vl  6165 1703 vl  6133 1815 il  6187 1815 vl  6133 1810 il
 6160 1810 vl  6187 1815 vl  6262 1815 il  6246 1810 vl  6235 1794 vl
 6230 1767 vl  6230 1751 vl  6235 1724 vl  6246 1708 vl  6262 1703 vl
 6273 1703 vl  6289 1708 vl  6300 1724 vl  6305 1751 vl  6305 1767 vl
 6300 1794 vl  6289 1810 vl  6273 1815 vl  6262 1815 vl  6262 1815 il
 6251 1810 vl  6246 1805 vl  6241 1794 vl  6235 1767 vl  6235 1751 vl
 6241 1724 vl  6246 1713 vl  6251 1708 vl  6262 1703 vl  6273 1703 il
 6284 1708 vl  6289 1713 vl  6294 1724 vl  6300 1751 vl  6300 1767 vl
 6294 1794 vl  6289 1805 vl  6284 1810 vl  6273 1815 vl  5993 2279 il
 5977 2274 vl  5966 2257 vl  5961 2231 vl  5961 2214 vl  5966 2188 vl
 5977 2171 vl  5993 2166 vl  6004 2166 vl  6020 2171 vl  6031 2188 vl
 6036 2214 vl  6036 2231 vl  6031 2257 vl  6020 2274 vl  6004 2279 vl
 5993 2279 vl  5993 2279 il  5982 2274 vl  5977 2268 vl  5972 2257 vl
 5966 2231 vl  5966 2214 vl  5972 2188 vl  5977 2177 vl  5982 2171 vl
 5993 2166 vl  6004 2166 il  6015 2171 vl  6020 2177 vl  6026 2188 vl
 6031 2214 vl  6031 2231 vl  6026 2257 vl  6020 2268 vl  6015 2274 vl
 6004 2279 vl  6079 2177 il  6074 2171 vl  6079 2166 vl  6085 2171 vl
 6079 2177 vl  6122 2279 il  6122 2247 vl  6122 2257 il  6128 2268 vl
 6138 2279 vl  6149 2279 vl  6176 2263 vl  6187 2263 vl  6192 2268 vl
 6198 2279 vl  6128 2268 il  6138 2274 vl  6149 2274 vl  6176 2263 vl
 6198 2279 il  6198 2263 vl  6192 2247 vl  6171 2220 vl  6165 2209 vl
 6160 2193 vl  6160 2166 vl  6192 2247 il  6165 2220 vl  6160 2209 vl
 6155 2193 vl  6155 2166 vl  6241 2279 il  6230 2225 vl  6230 2225 il
 6241 2236 vl  6257 2241 vl  6273 2241 vl  6289 2236 vl  6300 2225 vl
 6305 2209 vl  6305 2198 vl  6300 2182 vl  6289 2171 vl  6273 2166 vl
 6257 2166 vl  6241 2171 vl  6235 2177 vl  6230 2188 vl  6230 2193 vl
 6235 2198 vl  6241 2193 vl  6235 2188 vl  6273 2241 il  6284 2236 vl
 6294 2225 vl  6300 2209 vl  6300 2198 vl  6294 2182 vl  6284 2171 vl
 6273 2166 vl  6241 2279 il  6294 2279 vl  6241 2274 il  6267 2274 vl
 6294 2279 vl  5977 2721 il  5988 2726 vl  6004 2742 vl  6004 2629 vl
 5999 2737 il  5999 2629 vl  5977 2629 il  6026 2629 vl  6079 2640 il
 6074 2635 vl  6079 2629 vl  6085 2635 vl  6079 2640 vl  6155 2742 il
 6138 2737 vl  6128 2721 vl  6122 2694 vl  6122 2678 vl  6128 2651 vl
 6138 2635 vl  6155 2629 vl  6165 2629 vl  6181 2635 vl  6192 2651 vl
 6198 2678 vl  6198 2694 vl  6192 2721 vl  6181 2737 vl  6165 2742 vl
 6155 2742 vl  6155 2742 il  6144 2737 vl  6138 2732 vl  6133 2721 vl
 6128 2694 vl  6128 2678 vl  6133 2651 vl  6138 2640 vl  6144 2635 vl
 6155 2629 vl  6165 2629 il  6176 2635 vl  6181 2640 vl  6187 2651 vl
 6192 2678 vl  6192 2694 vl  6187 2721 vl  6181 2732 vl  6176 2737 vl
 6165 2742 vl  6262 2742 il  6246 2737 vl  6235 2721 vl  6230 2694 vl
 6230 2678 vl  6235 2651 vl  6246 2635 vl  6262 2629 vl  6273 2629 vl
 6289 2635 vl  6300 2651 vl  6305 2678 vl  6305 2694 vl  6300 2721 vl
 6289 2737 vl  6273 2742 vl  6262 2742 vl  6262 2742 il  6251 2737 vl
 6246 2732 vl  6241 2721 vl  6235 2694 vl  6235 2678 vl  6241 2651 vl
 6246 2640 vl  6251 2635 vl  6262 2629 vl  6273 2629 il  6284 2635 vl
 6289 2640 vl  6294 2651 vl  6300 2678 vl  6300 2694 vl  6294 2721 vl
 6289 2732 vl  6284 2737 vl  6273 2742 vl  2 SLW  9263  840 il  9456  840 vl
 9392  933 il  9456  933 vl  9392 1025 il  9456 1025 vl  9392 1118 il
 9456 1118 vl  9392 1211 il  9456 1211 vl  9263 1304 il  9456 1304 vl
 9392 1396 il  9456 1396 vl  9392 1489 il  9456 1489 vl  9392 1582 il
 9456 1582 vl  9392 1674 il  9456 1674 vl  9263 1767 il  9456 1767 vl
 9392 1860 il  9456 1860 vl  9392 1952 il  9456 1952 vl  9392 2045 il
 9456 2045 vl  9392 2138 il  9456 2138 vl  9263 2231 il  9456 2231 vl
 9392 2323 il  9456 2323 vl  9392 2416 il  9456 2416 vl  9392 2509 il
 9456 2509 vl  9392 2601 il  9456 2601 vl  9263 2694 il  9456 2694 vl
 9392 2787 il  9456 2787 vl  9392 2879 il  9456 2879 vl  9392 2972 il
 9456 2972 vl  9392 3065 il  9456 3065 vl
showpage
%--------------------END OF FIGURE 1-------------------------------
%-----------------BEGINNING OF FIGURE 2----------------------
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW   451 5300 il   564 5300 vl   451 5306 il   564 5306 vl   451 5284 il
  451 5349 vl   456 5365 vl   461 5370 vl   472 5376 vl   488 5376 vl
  499 5370 vl   504 5365 vl   510 5349 vl   510 5306 vl   451 5349 il
  456 5359 vl   461 5365 vl   472 5370 vl   488 5370 vl   499 5365 vl
  504 5359 vl   510 5349 vl   564 5284 il   564 5322 vl   488 5419 il
  564 5419 vl   488 5424 il   564 5424 vl   521 5424 il   504 5429 vl
  494 5440 vl   488 5451 vl   488 5467 vl   494 5472 vl   499 5472 vl
  504 5467 vl   499 5462 vl   494 5467 vl   488 5402 il   488 5424 vl
  564 5402 il   564 5440 vl   488 5532 il   494 5515 vl   504 5505 vl
  521 5499 vl   531 5499 vl   547 5505 vl   558 5515 vl   564 5532 vl
  564 5542 vl   558 5558 vl   547 5569 vl   531 5575 vl   521 5575 vl
  504 5569 vl   494 5558 vl   488 5542 vl   488 5532 vl   488 5532 il
  494 5521 vl   504 5510 vl   521 5505 vl   531 5505 vl   547 5510 vl
  558 5521 vl   564 5532 vl   564 5542 il   558 5553 vl   547 5564 vl
  531 5569 vl   521 5569 vl   504 5564 vl   494 5553 vl   488 5542 vl
  451 5618 il   564 5618 vl   451 5623 il   564 5623 vl   504 5623 il
  494 5634 vl   488 5644 vl   488 5655 vl   494 5671 vl   504 5682 vl
  521 5687 vl   531 5687 vl   547 5682 vl   558 5671 vl   564 5655 vl
  564 5644 vl   558 5634 vl   547 5623 vl   488 5655 il   494 5666 vl
  504 5677 vl   521 5682 vl   531 5682 vl   547 5677 vl   558 5666 vl
  564 5655 vl   451 5601 il   451 5623 vl   499 5730 il   504 5730 vl
  504 5725 vl   499 5725 vl   494 5730 vl   488 5741 vl   488 5763 vl
  494 5773 vl   499 5779 vl   510 5784 vl   547 5784 vl   558 5790 vl
  564 5795 vl   499 5779 il   547 5779 vl   558 5784 vl   564 5795 vl
  564 5800 vl   510 5779 il   515 5773 vl   521 5741 vl   526 5725 vl
  537 5720 vl   547 5720 vl   558 5725 vl   564 5741 vl   564 5757 vl
  558 5768 vl   547 5779 vl   521 5741 il   526 5730 vl   537 5725 vl
  547 5725 vl   558 5730 vl   564 5741 vl   451 5838 il   564 5838 vl
  451 5843 il   564 5843 vl   504 5843 il   494 5854 vl   488 5865 vl
  488 5876 vl   494 5892 vl   504 5902 vl   521 5908 vl   531 5908 vl
  547 5902 vl   558 5892 vl   564 5876 vl   564 5865 vl   558 5854 vl
  547 5843 vl   488 5876 il   494 5886 vl   504 5897 vl   521 5902 vl
  531 5902 vl   547 5897 vl   558 5886 vl   564 5876 vl   451 5822 il
  451 5843 vl   451 5951 il   456 5946 vl   461 5951 vl   456 5956 vl
  451 5951 vl   488 5951 il   564 5951 vl   488 5956 il   564 5956 vl
  488 5935 il   488 5956 vl   564 5935 il   564 5972 vl   451 6010 il
  564 6010 vl   451 6015 il   564 6015 vl   451 5994 il   451 6015 vl
  564 5994 il   564 6032 vl   451 6069 il   456 6064 vl   461 6069 vl
  456 6075 vl   451 6069 vl   488 6069 il   564 6069 vl   488 6075 il
  564 6075 vl   488 6053 il   488 6075 vl   564 6053 il   564 6091 vl
  451 6128 il   542 6128 vl   558 6134 vl   564 6144 vl   564 6155 vl
  558 6166 vl   547 6171 vl   451 6134 il   542 6134 vl   558 6139 vl
  564 6144 vl   488 6112 il   488 6155 vl   488 6204 il   564 6236 vl
  488 6209 il   553 6236 vl   488 6268 il   564 6236 vl   585 6225 vl
  596 6214 vl   601 6204 vl   601 6198 vl   596 6193 vl   590 6198 vl
  596 6204 vl   488 6193 il   488 6225 vl   488 6247 il   488 6279 vl  2 SLW
 2285 7606 il  2296 7611 vl  2312 7627 vl  2312 7514 vl  2306 7622 il
 2306 7514 vl  2285 7514 il  2333 7514 vl  2381 7606 il  2387 7600 vl
 2381 7595 vl  2376 7600 vl  2376 7606 vl  2381 7616 vl  2387 7622 vl
 2403 7627 vl  2424 7627 vl  2440 7622 vl  2446 7616 vl  2451 7606 vl
 2451 7595 vl  2446 7584 vl  2430 7573 vl  2403 7563 vl  2392 7557 vl
 2381 7546 vl  2376 7530 vl  2376 7514 vl  2424 7627 il  2435 7622 vl
 2440 7616 vl  2446 7606 vl  2446 7595 vl  2440 7584 vl  2424 7573 vl
 2403 7563 vl  2376 7525 il  2381 7530 vl  2392 7530 vl  2419 7520 vl
 2435 7520 vl  2446 7525 vl  2451 7530 vl  2392 7530 il  2419 7514 vl
 2440 7514 vl  2446 7520 vl  2451 7530 vl  2451 7541 vl  2593 7530 il
 2601 7506 vl  2601 7555 vl  2593 7530 vl  2577 7546 vl  2553 7555 vl
 2537 7555 vl  2513 7546 vl  2497 7530 vl  2489 7514 vl  2481 7490 vl
 2481 7450 vl  2489 7426 vl  2497 7410 vl  2513 7394 vl  2537 7386 vl
 2553 7386 vl  2577 7394 vl  2593 7410 vl  2601 7426 vl  2537 7555 il
 2521 7546 vl  2505 7530 vl  2497 7514 vl  2489 7490 vl  2489 7450 vl
 2497 7426 vl  2505 7410 vl  2521 7394 vl  2537 7386 vl  2 SLW  1398 4532 il
 1398 4419 vl  1403 4532 il  1403 4419 vl  1382 4532 il  1446 4532 vl
 1463 4527 vl  1468 4521 vl  1473 4510 vl  1473 4494 vl  1468 4484 vl
 1463 4478 vl  1446 4473 vl  1403 4473 vl  1446 4532 il  1457 4527 vl
 1463 4521 vl  1468 4510 vl  1468 4494 vl  1463 4484 vl  1457 4478 vl
 1446 4473 vl  1382 4419 il  1420 4419 vl  1516 4532 il  1516 4419 vl
 1522 4532 il  1522 4419 vl  1586 4532 il  1586 4419 vl  1592 4532 il
 1592 4419 vl  1500 4532 il  1538 4532 vl  1570 4532 il  1608 4532 vl
 1522 4478 il  1586 4478 vl  1500 4419 il  1538 4419 vl  1570 4419 il
 1608 4419 vl  1672 4532 il  1656 4527 vl  1645 4516 vl  1640 4505 vl
 1635 4484 vl  1635 4467 vl  1640 4446 vl  1645 4435 vl  1656 4424 vl
 1672 4419 vl  1683 4419 vl  1699 4424 vl  1710 4435 vl  1715 4446 vl
 1721 4467 vl  1721 4484 vl  1715 4505 vl  1710 4516 vl  1699 4527 vl
 1683 4532 vl  1672 4532 vl  1672 4532 il  1662 4527 vl  1651 4516 vl
 1645 4505 vl  1640 4484 vl  1640 4467 vl  1645 4446 vl  1651 4435 vl
 1662 4424 vl  1672 4419 vl  1683 4419 il  1694 4424 vl  1705 4435 vl
 1710 4446 vl  1715 4467 vl  1715 4484 vl  1710 4505 vl  1705 4516 vl
 1694 4527 vl  1683 4532 vl  1785 4532 il  1785 4419 vl  1791 4532 il
 1791 4419 vl  1753 4532 il  1748 4500 vl  1748 4532 vl  1828 4532 vl
 1828 4500 vl  1823 4532 vl  1769 4419 il  1807 4419 vl  1893 4532 il
 1877 4527 vl  1866 4516 vl  1860 4505 vl  1855 4484 vl  1855 4467 vl
 1860 4446 vl  1866 4435 vl  1877 4424 vl  1893 4419 vl  1903 4419 vl
 1920 4424 vl  1930 4435 vl  1936 4446 vl  1941 4467 vl  1941 4484 vl
 1936 4505 vl  1930 4516 vl  1920 4527 vl  1903 4532 vl  1893 4532 vl
 1893 4532 il  1882 4527 vl  1871 4516 vl  1866 4505 vl  1860 4484 vl
 1860 4467 vl  1866 4446 vl  1871 4435 vl  1882 4424 vl  1893 4419 vl
 1903 4419 il  1914 4424 vl  1925 4435 vl  1930 4446 vl  1936 4467 vl
 1936 4484 vl  1930 4505 vl  1925 4516 vl  1914 4527 vl  1903 4532 vl
 1984 4532 il  1984 4419 vl  1989 4532 il  2054 4430 vl  1989 4521 il
 2054 4419 vl  2054 4532 il  2054 4419 vl  1968 4532 il  1989 4532 vl
 2038 4532 il  2070 4532 vl  1968 4419 il  2000 4419 vl  2194 4532 il
 2194 4419 vl  2199 4532 il  2231 4435 vl  2194 4532 il  2231 4419 vl
 2269 4532 il  2231 4419 vl  2269 4532 il  2269 4419 vl  2274 4532 il
 2274 4419 vl  2178 4532 il  2199 4532 vl  2269 4532 il  2291 4532 vl
 2178 4419 il  2210 4419 vl  2253 4419 il  2291 4419 vl  2355 4532 il
 2339 4527 vl  2328 4516 vl  2323 4505 vl  2317 4484 vl  2317 4467 vl
 2323 4446 vl  2328 4435 vl  2339 4424 vl  2355 4419 vl  2366 4419 vl
 2382 4424 vl  2393 4435 vl  2398 4446 vl  2404 4467 vl  2404 4484 vl
 2398 4505 vl  2393 4516 vl  2382 4527 vl  2366 4532 vl  2355 4532 vl
 2355 4532 il  2344 4527 vl  2334 4516 vl  2328 4505 vl  2323 4484 vl
 2323 4467 vl  2328 4446 vl  2334 4435 vl  2344 4424 vl  2355 4419 vl
 2366 4419 il  2377 4424 vl  2387 4435 vl  2393 4446 vl  2398 4467 vl
 2398 4484 vl  2393 4505 vl  2387 4516 vl  2377 4527 vl  2366 4532 vl
 2447 4532 il  2447 4419 vl  2452 4532 il  2484 4435 vl  2447 4532 il
 2484 4419 vl  2522 4532 il  2484 4419 vl  2522 4532 il  2522 4419 vl
 2527 4532 il  2527 4419 vl  2430 4532 il  2452 4532 vl  2522 4532 il
 2543 4532 vl  2430 4419 il  2463 4419 vl  2506 4419 il  2543 4419 vl
 2581 4532 il  2581 4419 vl  2586 4532 il  2586 4419 vl  2619 4500 il
 2619 4457 vl  2565 4532 il  2651 4532 vl  2651 4500 vl  2645 4532 vl
 2586 4478 il  2619 4478 vl  2565 4419 il  2651 4419 vl  2651 4451 vl
 2645 4419 vl  2694 4532 il  2694 4419 vl  2699 4532 il  2764 4430 vl
 2699 4521 il  2764 4419 vl  2764 4532 il  2764 4419 vl  2678 4532 il
 2699 4532 vl  2748 4532 il  2780 4532 vl  2678 4419 il  2710 4419 vl
 2839 4532 il  2839 4419 vl  2844 4532 il  2844 4419 vl  2807 4532 il
 2801 4500 vl  2801 4532 vl  2882 4532 vl  2882 4500 vl  2877 4532 vl
 2823 4419 il  2861 4419 vl  2920 4532 il  2920 4451 vl  2925 4435 vl
 2936 4424 vl  2952 4419 vl  2963 4419 vl  2979 4424 vl  2990 4435 vl
 2995 4451 vl  2995 4532 vl  2925 4532 il  2925 4451 vl  2930 4435 vl
 2941 4424 vl  2952 4419 vl  2904 4532 il  2941 4532 vl  2979 4532 il
 3011 4532 vl  3049 4532 il  3049 4419 vl  3054 4532 il  3086 4435 vl
 3049 4532 il  3086 4419 vl  3124 4532 il  3086 4419 vl  3124 4532 il
 3124 4419 vl  3129 4532 il  3129 4419 vl  3033 4532 il  3054 4532 vl
 3124 4532 il  3145 4532 vl  3033 4419 il  3065 4419 vl  3108 4419 il
 3145 4419 vl  3301 4553 il  3291 4543 vl  3280 4527 vl  3269 4505 vl
 3264 4478 vl  3264 4457 vl  3269 4430 vl  3280 4408 vl  3291 4392 vl
 3301 4381 vl  3291 4543 il  3280 4521 vl  3275 4505 vl  3269 4478 vl
 3269 4457 vl  3275 4430 vl  3280 4414 vl  3291 4392 vl  3409 4516 il
 3414 4500 vl  3414 4532 vl  3409 4516 vl  3398 4527 vl  3382 4532 vl
 3371 4532 vl  3355 4527 vl  3344 4516 vl  3339 4505 vl  3334 4489 vl
 3334 4462 vl  3339 4446 vl  3344 4435 vl  3355 4424 vl  3371 4419 vl
 3382 4419 vl  3398 4424 vl  3409 4435 vl  3371 4532 il  3361 4527 vl
 3350 4516 vl  3344 4505 vl  3339 4489 vl  3339 4462 vl  3344 4446 vl
 3350 4435 vl  3361 4424 vl  3371 4419 vl  3409 4462 il  3409 4419 vl
 3414 4462 il  3414 4419 vl  3393 4462 il  3430 4462 vl  3463 4462 il
 3527 4462 vl  3527 4473 vl  3522 4484 vl  3516 4489 vl  3506 4494 vl
 3490 4494 vl  3473 4489 vl  3463 4478 vl  3457 4462 vl  3457 4451 vl
 3463 4435 vl  3473 4424 vl  3490 4419 vl  3500 4419 vl  3516 4424 vl
 3527 4435 vl  3522 4462 il  3522 4478 vl  3516 4489 vl  3490 4494 il
 3479 4489 vl  3468 4478 vl  3463 4462 vl  3463 4451 vl  3468 4435 vl
 3479 4424 vl  3490 4419 vl  3559 4532 il  3597 4419 vl  3565 4532 il
 3597 4435 vl  3635 4532 il  3597 4419 vl  3549 4532 il  3581 4532 vl
 3613 4532 il  3646 4532 vl  3667 4553 il  3678 4543 vl  3689 4527 vl
 3699 4505 vl  3705 4478 vl  3705 4457 vl  3699 4430 vl  3689 4408 vl
 3678 4392 vl  3667 4381 vl  3678 4543 il  3689 4521 vl  3694 4505 vl
 3699 4478 vl  3699 4457 vl  3694 4430 vl  3689 4414 vl  3678 4392 vl  2 SLW
 1234 7095 il  1234 4870 vl  1234 4870 il  4217 4870 vl  4217 4870 il
 4217 7095 vl  4217 7095 il  1234 7095 vl  2 SLW  1603 5015 il  1620 5152 vl
 1638 5288 vl  1657 5424 vl  1680 5560 vl  1697 5650 vl  1714 5739 vl
 1734 5828 vl  1757 5916 vl  1774 5978 vl  1792 6039 vl  1812 6100 vl
 1834 6161 vl  1851 6206 vl  1869 6251 vl  1888 6296 vl  1911 6339 vl
 1929 6370 vl  1947 6401 vl  1967 6431 vl  1987 6461 vl  2006 6487 vl
 2025 6512 vl  2044 6537 vl  2064 6561 vl  2083 6581 vl  2102 6601 vl
 2121 6620 vl  2141 6639 vl  2160 6657 vl  2178 6675 vl  2197 6692 vl
 2218 6706 vl  2237 6717 vl  2257 6728 vl  2276 6739 vl  2295 6750 vl
 2314 6762 vl  2333 6773 vl  2353 6784 vl  2372 6795 vl  2391 6804 vl
 2410 6812 vl  2429 6820 vl  2449 6828 vl  2468 6837 vl  2487 6846 vl
 2506 6854 vl  2526 6862 vl  2545 6868 vl  2564 6873 vl  2583 6879 vl
 2602 6884 vl  2622 6889 vl  2641 6895 vl  2660 6901 vl  2679 6906 vl
 2698 6910 vl  2718 6912 vl  2737 6914 vl  2756 6917 vl  2775 6923 vl
 2794 6929 vl  2814 6935 vl  2833 6939 vl  2852 6942 vl  2871 6945 vl
 2891 6948 vl  2910 6951 vl  2929 6953 vl  2948 6956 vl  2968 6959 vl
 2987 6962 vl  3006 6964 vl  3025 6967 vl  3044 6970 vl  3064 6973 vl
 3083 6976 vl  3102 6978 vl  3121 6981 vl  3141 6984 vl  3160 6987 vl
 3179 6990 vl  3198 6992 vl  3217 6995 vl  3237 6996 vl  3256 6996 vl
 3275 6995 vl  3294 6995 vl  3314 6997 vl  3333 7001 vl  3352 7004 vl
 3371 7006 vl  3390 7007 vl  3410 7006 vl  3429 7006 vl  3448 7006 vl
 3467 7008 vl  3486 7012 vl  3506 7015 vl  3525 7017 vl  3544 7018 vl
 3563 7017 vl  3583 7017 vl  3602 7017 vl  3621 7020 vl  3640 7024 vl
 3659 7027 vl  3679 7028 vl  3698 7028 vl  3717 7028 vl  3736 7028 vl
 3755 7028 vl  3775 7028 vl  3794 7028 vl  3813 7028 vl  3832 7028 vl
 3852 7030 vl  3871 7034 vl  3890 7038 vl  3909 7040 vl  3928 7040 vl
 3948 7040 vl  3967 7040 vl  3986 7040 vl  4005 7040 vl  4024 7040 vl
 4044 7040 vl  4063 7040 vl  4082 7040 vl  4101 7040 vl  4121 7040 vl
 4140 7040 vl  4159 7041 vl  4178 7045 vl  4197 7049 vl  4217 7051 vl
 4217 7051 vl  2 SLW  1296 4870 il  1296 4935 vl  1449 4870 il  1449 4935 vl
 1603 4870 il  1603 4935 vl  1757 4870 il  1757 4935 vl  1911 4870 il
 1911 5064 vl  2064 4870 il  2064 4935 vl  2218 4870 il  2218 4935 vl
 2372 4870 il  2372 4935 vl  2526 4870 il  2526 4935 vl  2679 4870 il
 2679 5064 vl  2833 4870 il  2833 4935 vl  2987 4870 il  2987 4935 vl
 3141 4870 il  3141 4935 vl  3294 4870 il  3294 4935 vl  3448 4870 il
 3448 5064 vl  3602 4870 il  3602 4935 vl  3755 4870 il  3755 4935 vl
 3909 4870 il  3909 4935 vl  4063 4870 il  4063 4935 vl  4217 4870 il
 4217 5064 vl  2 SLW  1873 4764 il  1862 4710 vl  1862 4710 il  1873 4721 vl
 1889 4726 vl  1905 4726 vl  1921 4721 vl  1932 4710 vl  1938 4694 vl
 1938 4683 vl  1932 4667 vl  1921 4657 vl  1905 4651 vl  1889 4651 vl
 1873 4657 vl  1868 4662 vl  1862 4673 vl  1862 4678 vl  1868 4683 vl
 1873 4678 vl  1868 4673 vl  1905 4726 il  1916 4721 vl  1927 4710 vl
 1932 4694 vl  1932 4683 vl  1927 4667 vl  1916 4657 vl  1905 4651 vl
 1873 4764 il  1927 4764 vl  1873 4759 il  1900 4759 vl  1927 4764 vl
 2589 4743 il  2600 4748 vl  2616 4764 vl  2616 4651 vl  2611 4759 il
 2611 4651 vl  2589 4651 il  2637 4651 vl  2713 4764 il  2697 4759 vl
 2686 4743 vl  2680 4716 vl  2680 4700 vl  2686 4673 vl  2697 4657 vl
 2713 4651 vl  2723 4651 vl  2740 4657 vl  2750 4673 vl  2756 4700 vl
 2756 4716 vl  2750 4743 vl  2740 4759 vl  2723 4764 vl  2713 4764 vl
 2713 4764 il  2702 4759 vl  2697 4753 vl  2691 4743 vl  2686 4716 vl
 2686 4700 vl  2691 4673 vl  2697 4662 vl  2702 4657 vl  2713 4651 vl
 2723 4651 il  2734 4657 vl  2740 4662 vl  2745 4673 vl  2750 4700 vl
 2750 4716 vl  2745 4743 vl  2740 4753 vl  2734 4759 vl  2723 4764 vl
 3358 4743 il  3368 4748 vl  3385 4764 vl  3385 4651 vl  3379 4759 il
 3379 4651 vl  3358 4651 il  3406 4651 vl  3460 4764 il  3449 4710 vl
 3449 4710 il  3460 4721 vl  3476 4726 vl  3492 4726 vl  3508 4721 vl
 3519 4710 vl  3524 4694 vl  3524 4683 vl  3519 4667 vl  3508 4657 vl
 3492 4651 vl  3476 4651 vl  3460 4657 vl  3454 4662 vl  3449 4673 vl
 3449 4678 vl  3454 4683 vl  3460 4678 vl  3454 4673 vl  3492 4726 il
 3503 4721 vl  3514 4710 vl  3519 4694 vl  3519 4683 vl  3514 4667 vl
 3503 4657 vl  3492 4651 vl  3460 4764 il  3514 4764 vl  3460 4759 il
 3487 4759 vl  3514 4764 vl  4116 4743 il  4121 4737 vl  4116 4732 vl
 4110 4737 vl  4110 4743 vl  4116 4753 vl  4121 4759 vl  4137 4764 vl
 4159 4764 vl  4175 4759 vl  4180 4753 vl  4186 4743 vl  4186 4732 vl
 4180 4721 vl  4164 4710 vl  4137 4700 vl  4126 4694 vl  4116 4683 vl
 4110 4667 vl  4110 4651 vl  4159 4764 il  4169 4759 vl  4175 4753 vl
 4180 4743 vl  4180 4732 vl  4175 4721 vl  4159 4710 vl  4137 4700 vl
 4110 4662 il  4116 4667 vl  4126 4667 vl  4153 4657 vl  4169 4657 vl
 4180 4662 vl  4186 4667 vl  4126 4667 il  4153 4651 vl  4175 4651 vl
 4180 4657 vl  4186 4667 vl  4186 4678 vl  4250 4764 il  4234 4759 vl
 4223 4743 vl  4218 4716 vl  4218 4700 vl  4223 4673 vl  4234 4657 vl
 4250 4651 vl  4261 4651 vl  4277 4657 vl  4288 4673 vl  4293 4700 vl
 4293 4716 vl  4288 4743 vl  4277 4759 vl  4261 4764 vl  4250 4764 vl
 4250 4764 il  4239 4759 vl  4234 4753 vl  4229 4743 vl  4223 4716 vl
 4223 4700 vl  4229 4673 vl  4234 4662 vl  4239 4657 vl  4250 4651 vl
 4261 4651 il  4272 4657 vl  4277 4662 vl  4282 4673 vl  4288 4700 vl
 4288 4716 vl  4282 4743 vl  4277 4753 vl  4272 4759 vl  4261 4764 vl  2 SLW
 1296 7031 il  1296 7095 vl  1449 7031 il  1449 7095 vl  1603 7031 il
 1603 7095 vl  1757 7031 il  1757 7095 vl  1911 6902 il  1911 7095 vl
 2064 7031 il  2064 7095 vl  2218 7031 il  2218 7095 vl  2372 7031 il
 2372 7095 vl  2526 7031 il  2526 7095 vl  2679 6902 il  2679 7095 vl
 2833 7031 il  2833 7095 vl  2987 7031 il  2987 7095 vl  3141 7031 il
 3141 7095 vl  3294 7031 il  3294 7095 vl  3448 6902 il  3448 7095 vl
 3602 7031 il  3602 7095 vl  3755 7031 il  3755 7095 vl  3909 7031 il
 3909 7095 vl  4063 7031 il  4063 7095 vl  4217 6902 il  4217 7095 vl  2 SLW
 1234 4870 il  1428 4870 vl  1234 4982 il  1299 4982 vl  1234 5093 il
 1299 5093 vl  1234 5204 il  1299 5204 vl  1234 5315 il  1299 5315 vl
 1234 5427 il  1428 5427 vl  1234 5538 il  1299 5538 vl  1234 5649 il
 1299 5649 vl  1234 5760 il  1299 5760 vl  1234 5872 il  1299 5872 vl
 1234 5983 il  1428 5983 vl  1234 6094 il  1299 6094 vl  1234 6205 il
 1299 6205 vl  1234 6317 il  1299 6317 vl  1234 6428 il  1299 6428 vl
 1234 6539 il  1428 6539 vl  1234 6650 il  1299 6650 vl  1234 6761 il
 1299 6761 vl  1234 6873 il  1299 6873 vl  1234 6984 il  1299 6984 vl
 1234 7095 il  1428 7095 vl  2 SLW   754 4919 il   738 4913 vl   727 4897 vl
  721 4870 vl   721 4854 vl   727 4827 vl   738 4811 vl   754 4806 vl
  765 4806 vl   781 4811 vl   791 4827 vl   797 4854 vl   797 4870 vl
  791 4897 vl   781 4913 vl   765 4919 vl   754 4919 vl   754 4919 il
  743 4913 vl   738 4908 vl   732 4897 vl   727 4870 vl   727 4854 vl
  732 4827 vl   738 4817 vl   743 4811 vl   754 4806 vl   765 4806 il
  775 4811 vl   781 4817 vl   786 4827 vl   791 4854 vl   791 4870 vl
  786 4897 vl   781 4908 vl   775 4913 vl   765 4919 vl   840 4817 il
  834 4811 vl   840 4806 vl   845 4811 vl   840 4817 vl   910 4919 il
  894 4913 vl   888 4903 vl   888 4887 vl   894 4876 vl   910 4870 vl
  931 4870 vl   947 4876 vl   953 4887 vl   953 4903 vl   947 4913 vl
  931 4919 vl   910 4919 vl   910 4919 il   899 4913 vl   894 4903 vl
  894 4887 vl   899 4876 vl   910 4870 vl   931 4870 il   942 4876 vl
  947 4887 vl   947 4903 vl   942 4913 vl   931 4919 vl   910 4870 il
  894 4865 vl   888 4860 vl   883 4849 vl   883 4827 vl   888 4817 vl
  894 4811 vl   910 4806 vl   931 4806 vl   947 4811 vl   953 4817 vl
  958 4827 vl   958 4849 vl   953 4860 vl   947 4865 vl   931 4870 vl
  910 4870 il   899 4865 vl   894 4860 vl   888 4849 vl   888 4827 vl
  894 4817 vl   899 4811 vl   910 4806 vl   931 4806 il   942 4811 vl
  947 4817 vl   953 4827 vl   953 4849 vl   947 4860 vl   942 4865 vl
  931 4870 vl  1023 4919 il  1006 4913 vl   996 4897 vl   990 4870 vl
  990 4854 vl   996 4827 vl  1006 4811 vl  1023 4806 vl  1033 4806 vl
 1049 4811 vl  1060 4827 vl  1066 4854 vl  1066 4870 vl  1060 4897 vl
 1049 4913 vl  1033 4919 vl  1023 4919 vl  1023 4919 il  1012 4913 vl
 1006 4908 vl  1001 4897 vl   996 4870 vl   996 4854 vl  1001 4827 vl
 1006 4817 vl  1012 4811 vl  1023 4806 vl  1033 4806 il  1044 4811 vl
 1049 4817 vl  1055 4827 vl  1060 4854 vl  1060 4870 vl  1055 4897 vl
 1049 4908 vl  1044 4913 vl  1033 4919 vl   754 5475 il   738 5470 vl
  727 5453 vl   721 5427 vl   721 5410 vl   727 5384 vl   738 5367 vl
  754 5362 vl   765 5362 vl   781 5367 vl   791 5384 vl   797 5410 vl
  797 5427 vl   791 5453 vl   781 5470 vl   765 5475 vl   754 5475 vl
  754 5475 il   743 5470 vl   738 5464 vl   732 5453 vl   727 5427 vl
  727 5410 vl   732 5384 vl   738 5373 vl   743 5367 vl   754 5362 vl
  765 5362 il   775 5367 vl   781 5373 vl   786 5384 vl   791 5410 vl
  791 5427 vl   786 5453 vl   781 5464 vl   775 5470 vl   765 5475 vl
  840 5373 il   834 5367 vl   840 5362 vl   845 5367 vl   840 5373 vl
  910 5475 il   894 5470 vl   888 5459 vl   888 5443 vl   894 5432 vl
  910 5427 vl   931 5427 vl   947 5432 vl   953 5443 vl   953 5459 vl
  947 5470 vl   931 5475 vl   910 5475 vl   910 5475 il   899 5470 vl
  894 5459 vl   894 5443 vl   899 5432 vl   910 5427 vl   931 5427 il
  942 5432 vl   947 5443 vl   947 5459 vl   942 5470 vl   931 5475 vl
  910 5427 il   894 5421 vl   888 5416 vl   883 5405 vl   883 5384 vl
  888 5373 vl   894 5367 vl   910 5362 vl   931 5362 vl   947 5367 vl
  953 5373 vl   958 5384 vl   958 5405 vl   953 5416 vl   947 5421 vl
  931 5427 vl   910 5427 il   899 5421 vl   894 5416 vl   888 5405 vl
  888 5384 vl   894 5373 vl   899 5367 vl   910 5362 vl   931 5362 il
  942 5367 vl   947 5373 vl   953 5384 vl   953 5405 vl   947 5416 vl
  942 5421 vl   931 5427 vl  1001 5475 il   990 5421 vl   990 5421 il
 1001 5432 vl  1017 5437 vl  1033 5437 vl  1049 5432 vl  1060 5421 vl
 1066 5405 vl  1066 5394 vl  1060 5378 vl  1049 5367 vl  1033 5362 vl
 1017 5362 vl  1001 5367 vl   996 5373 vl   990 5384 vl   990 5389 vl
  996 5394 vl  1001 5389 vl   996 5384 vl  1033 5437 il  1044 5432 vl
 1055 5421 vl  1060 5405 vl  1060 5394 vl  1055 5378 vl  1044 5367 vl
 1033 5362 vl  1001 5475 il  1055 5475 vl  1001 5470 il  1028 5470 vl
 1055 5475 vl   754 6031 il   738 6026 vl   727 6010 vl   721 5983 vl
  721 5967 vl   727 5940 vl   738 5924 vl   754 5918 vl   765 5918 vl
  781 5924 vl   791 5940 vl   797 5967 vl   797 5983 vl   791 6010 vl
  781 6026 vl   765 6031 vl   754 6031 vl   754 6031 il   743 6026 vl
  738 6020 vl   732 6010 vl   727 5983 vl   727 5967 vl   732 5940 vl
  738 5929 vl   743 5924 vl   754 5918 vl   765 5918 il   775 5924 vl
  781 5929 vl   786 5940 vl   791 5967 vl   791 5983 vl   786 6010 vl
  781 6020 vl   775 6026 vl   765 6031 vl   840 5929 il   834 5924 vl
  840 5918 vl   845 5924 vl   840 5929 vl   953 5994 il   947 5977 vl
  937 5967 vl   920 5961 vl   915 5961 vl   899 5967 vl   888 5977 vl
  883 5994 vl   883 5999 vl   888 6015 vl   899 6026 vl   915 6031 vl
  926 6031 vl   942 6026 vl   953 6015 vl   958 5999 vl   958 5967 vl
  953 5945 vl   947 5934 vl   937 5924 vl   920 5918 vl   904 5918 vl
  894 5924 vl   888 5934 vl   888 5940 vl   894 5945 vl   899 5940 vl
  894 5934 vl   915 5961 il   904 5967 vl   894 5977 vl   888 5994 vl
  888 5999 vl   894 6015 vl   904 6026 vl   915 6031 vl   926 6031 il
  937 6026 vl   947 6015 vl   953 5999 vl   953 5967 vl   947 5945 vl
  942 5934 vl   931 5924 vl   920 5918 vl  1023 6031 il  1006 6026 vl
  996 6010 vl   990 5983 vl   990 5967 vl   996 5940 vl  1006 5924 vl
 1023 5918 vl  1033 5918 vl  1049 5924 vl  1060 5940 vl  1066 5967 vl
 1066 5983 vl  1060 6010 vl  1049 6026 vl  1033 6031 vl  1023 6031 vl
 1023 6031 il  1012 6026 vl  1006 6020 vl  1001 6010 vl   996 5983 vl
  996 5967 vl  1001 5940 vl  1006 5929 vl  1012 5924 vl  1023 5918 vl
 1033 5918 il  1044 5924 vl  1049 5929 vl  1055 5940 vl  1060 5967 vl
 1060 5983 vl  1055 6010 vl  1049 6020 vl  1044 6026 vl  1033 6031 vl
  754 6587 il   738 6582 vl   727 6566 vl   721 6539 vl   721 6523 vl
  727 6496 vl   738 6480 vl   754 6474 vl   765 6474 vl   781 6480 vl
  791 6496 vl   797 6523 vl   797 6539 vl   791 6566 vl   781 6582 vl
  765 6587 vl   754 6587 vl   754 6587 il   743 6582 vl   738 6577 vl
  732 6566 vl   727 6539 vl   727 6523 vl   732 6496 vl   738 6485 vl
  743 6480 vl   754 6474 vl   765 6474 il   775 6480 vl   781 6485 vl
  786 6496 vl   791 6523 vl   791 6539 vl   786 6566 vl   781 6577 vl
  775 6582 vl   765 6587 vl   840 6485 il   834 6480 vl   840 6474 vl
  845 6480 vl   840 6485 vl   953 6550 il   947 6534 vl   937 6523 vl
  920 6517 vl   915 6517 vl   899 6523 vl   888 6534 vl   883 6550 vl
  883 6555 vl   888 6571 vl   899 6582 vl   915 6587 vl   926 6587 vl
  942 6582 vl   953 6571 vl   958 6555 vl   958 6523 vl   953 6501 vl
  947 6491 vl   937 6480 vl   920 6474 vl   904 6474 vl   894 6480 vl
  888 6491 vl   888 6496 vl   894 6501 vl   899 6496 vl   894 6491 vl
  915 6517 il   904 6523 vl   894 6534 vl   888 6550 vl   888 6555 vl
  894 6571 vl   904 6582 vl   915 6587 vl   926 6587 il   937 6582 vl
  947 6571 vl   953 6555 vl   953 6523 vl   947 6501 vl   942 6491 vl
  931 6480 vl   920 6474 vl  1001 6587 il   990 6534 vl   990 6534 il
 1001 6544 vl  1017 6550 vl  1033 6550 vl  1049 6544 vl  1060 6534 vl
 1066 6517 vl  1066 6507 vl  1060 6491 vl  1049 6480 vl  1033 6474 vl
 1017 6474 vl  1001 6480 vl   996 6485 vl   990 6496 vl   990 6501 vl
  996 6507 vl  1001 6501 vl   996 6496 vl  1033 6550 il  1044 6544 vl
 1055 6534 vl  1060 6517 vl  1060 6507 vl  1055 6491 vl  1044 6480 vl
 1033 6474 vl  1001 6587 il  1055 6587 vl  1001 6582 il  1028 6582 vl
 1055 6587 vl   738 7122 il   748 7127 vl   765 7144 vl   765 7031 vl
  759 7138 il   759 7031 vl   738 7031 il   786 7031 vl   840 7041 il
  834 7036 vl   840 7031 vl   845 7036 vl   840 7041 vl   915 7144 il
  899 7138 vl   888 7122 vl   883 7095 vl   883 7079 vl   888 7052 vl
  899 7036 vl   915 7031 vl   926 7031 vl   942 7036 vl   953 7052 vl
  958 7079 vl   958 7095 vl   953 7122 vl   942 7138 vl   926 7144 vl
  915 7144 vl   915 7144 il   904 7138 vl   899 7133 vl   894 7122 vl
  888 7095 vl   888 7079 vl   894 7052 vl   899 7041 vl   904 7036 vl
  915 7031 vl   926 7031 il   937 7036 vl   942 7041 vl   947 7052 vl
  953 7079 vl   953 7095 vl   947 7122 vl   942 7133 vl   937 7138 vl
  926 7144 vl  1023 7144 il  1006 7138 vl   996 7122 vl   990 7095 vl
  990 7079 vl   996 7052 vl  1006 7036 vl  1023 7031 vl  1033 7031 vl
 1049 7036 vl  1060 7052 vl  1066 7079 vl  1066 7095 vl  1060 7122 vl
 1049 7138 vl  1033 7144 vl  1023 7144 vl  1023 7144 il  1012 7138 vl
 1006 7133 vl  1001 7122 vl   996 7095 vl   996 7079 vl  1001 7052 vl
 1006 7041 vl  1012 7036 vl  1023 7031 vl  1033 7031 il  1044 7036 vl
 1049 7041 vl  1055 7052 vl  1060 7079 vl  1060 7095 vl  1055 7122 vl
 1049 7133 vl  1044 7138 vl  1033 7144 vl  2 SLW  4023 4870 il  4217 4870 vl
 4152 4982 il  4217 4982 vl  4152 5093 il  4217 5093 vl  4152 5204 il
 4217 5204 vl  4152 5315 il  4217 5315 vl  4023 5427 il  4217 5427 vl
 4152 5538 il  4217 5538 vl  4152 5649 il  4217 5649 vl  4152 5760 il
 4217 5760 vl  4152 5872 il  4217 5872 vl  4023 5983 il  4217 5983 vl
 4152 6094 il  4217 6094 vl  4152 6205 il  4217 6205 vl  4152 6317 il
 4217 6317 vl  4152 6428 il  4217 6428 vl  4023 6539 il  4217 6539 vl
 4152 6650 il  4217 6650 vl  4152 6761 il  4217 6761 vl  4152 6873 il
 4217 6873 vl  4152 6984 il  4217 6984 vl  4023 7095 il  4217 7095 vl  2 SLW
 1603 6717 il  1620 6746 vl  1638 6775 vl  1658 6802 vl  1677 6825 vl
 1778 6908 il  1795 6918 vl  1814 6929 vl  1834 6939 vl  1853 6948 vl
 1872 6957 vl  1891 6965 vl  1895 6967 vl  2022 7000 il  2026 7001 vl
 2045 7003 vl  2064 7006 vl  2084 7009 vl  2103 7012 vl  2122 7015 vl
 2141 7017 vl  2152 7019 vl  2281 7038 il  2295 7040 vl  2314 7042 vl
 2333 7045 vl  2353 7048 vl  2372 7051 vl  2391 7052 vl  2410 7051 vl
 2412 7051 vl  2542 7062 il  2545 7062 vl  2564 7062 vl  2583 7062 vl
 2602 7062 vl  2622 7062 vl  2641 7062 vl  2660 7062 vl  2673 7062 vl
 2804 7069 il  2814 7071 vl  2833 7073 vl  2852 7073 vl  2871 7073 vl
 2891 7073 vl  2910 7073 vl  2929 7073 vl  2935 7073 vl  3066 7073 il
 3083 7073 vl  3102 7073 vl  3121 7073 vl  3141 7073 vl  3160 7073 vl
 3179 7073 vl  3197 7073 vl  3328 7084 il  3333 7084 vl  3352 7084 vl
 3371 7084 vl  3390 7084 vl  3410 7084 vl  3429 7084 vl  3448 7084 vl
 3459 7084 vl  3590 7084 il  3602 7084 vl  3621 7084 vl  3640 7084 vl
 3659 7084 vl  3679 7084 vl  3698 7084 vl  3717 7084 vl  3721 7084 vl
 3852 7084 il  3871 7084 vl  3890 7084 vl  3909 7084 vl  3928 7084 vl
 3948 7084 vl  3967 7084 vl  3984 7084 vl  4115 7084 il  4121 7084 vl
 4140 7084 vl  4159 7084 vl  4178 7084 vl  4197 7084 vl  4217 7084 vl  2 SLW
 1603 6628 pt  1644 6717 pt  1701 6797 pt  1773 6864 pt  1856 6916 pt
 1947 6955 pt  2038 6990 pt  2136 7005 pt  2233 7019 pt  2330 7034 pt
 2428 7039 pt  2526 7051 pt  2624 7054 pt  2722 7062 pt  2820 7062 pt
 2919 7063 pt  3016 7073 pt  3115 7073 pt  3213 7073 pt  3312 7073 pt
 3410 7079 pt  3508 7084 pt  3606 7084 pt  3704 7084 pt  3803 7084 pt
 3901 7084 pt  4000 7084 pt  4098 7084 pt  4196 7084 pt  2 SLW  2358 6219 il
 2338 6212 vl  2325 6199 vl  2318 6185 vl  2311 6165 vl  2311 6145 vl
 2318 6131 vl  2338 6125 vl  2352 6125 vl  2365 6131 vl  2385 6152 vl
 2399 6172 vl  2412 6199 vl  2419 6219 vl  2358 6219 il  2345 6212 vl
 2332 6199 vl  2325 6185 vl  2318 6165 vl  2318 6145 vl  2325 6131 vl
 2338 6125 vl  2358 6219 il  2372 6219 vl  2385 6212 vl  2392 6199 vl
 2405 6145 vl  2412 6131 vl  2419 6125 vl  2372 6219 il  2379 6212 vl
 2385 6199 vl  2399 6145 vl  2405 6131 vl  2419 6125 vl  2426 6125 vl
 2580 6293 il  2459 6078 vl  2600 6199 il  2613 6212 vl  2627 6219 vl
 2640 6219 vl  2654 6212 vl  2660 6205 vl  2667 6185 vl  2667 6158 vl
 2660 6131 vl  2640 6078 vl  2607 6205 il  2620 6212 vl  2647 6212 vl
 2660 6205 vl  2714 6219 il  2707 6199 vl  2701 6185 vl  2667 6138 vl
 2647 6105 vl  2634 6078 vl  2707 6219 il  2701 6199 vl  2694 6185 vl
 2667 6138 vl  2862 6205 il  2983 6205 vl  2862 6165 il  2983 6165 vl
 3144 6239 il  3150 6232 vl  3144 6225 vl  3137 6232 vl  3137 6239 vl
 3144 6252 vl  3150 6259 vl  3171 6266 vl  3197 6266 vl  3218 6259 vl
 3224 6246 vl  3224 6225 vl  3218 6212 vl  3197 6205 vl  3177 6205 vl
 3197 6266 il  3211 6259 vl  3218 6246 vl  3218 6225 vl  3211 6212 vl
 3197 6205 vl  3197 6205 il  3211 6199 vl  3224 6185 vl  3231 6172 vl
 3231 6152 vl  3224 6138 vl  3218 6131 vl  3197 6125 vl  3171 6125 vl
 3150 6131 vl  3144 6138 vl  3137 6152 vl  3137 6158 vl  3144 6165 vl
 3150 6158 vl  3144 6152 vl  3218 6192 il  3224 6172 vl  3224 6152 vl
 3218 6138 vl  3211 6131 vl  3197 6125 vl  3285 6138 il  3278 6131 vl
 3285 6125 vl  3291 6131 vl  3285 6138 vl  3379 6266 il  3359 6259 vl
 3345 6239 vl  3338 6205 vl  3338 6185 vl  3345 6152 vl  3359 6131 vl
 3379 6125 vl  3392 6125 vl  3412 6131 vl  3426 6152 vl  3432 6185 vl
 3432 6205 vl  3426 6239 vl  3412 6259 vl  3392 6266 vl  3379 6266 vl
 3379 6266 il  3365 6259 vl  3359 6252 vl  3352 6239 vl  3345 6205 vl
 3345 6185 vl  3352 6152 vl  3359 6138 vl  3365 6131 vl  3379 6125 vl
 3392 6125 il  3405 6131 vl  3412 6138 vl  3419 6152 vl  3426 6185 vl
 3426 6205 vl  3419 6239 vl  3412 6252 vl  3405 6259 vl  3392 6266 vl
 3513 6266 il  3493 6259 vl  3479 6239 vl  3473 6205 vl  3473 6185 vl
 3479 6152 vl  3493 6131 vl  3513 6125 vl  3526 6125 vl  3546 6131 vl
 3560 6152 vl  3567 6185 vl  3567 6205 vl  3560 6239 vl  3546 6259 vl
 3526 6266 vl  3513 6266 vl  3513 6266 il  3499 6259 vl  3493 6252 vl
 3486 6239 vl  3479 6205 vl  3479 6185 vl  3486 6152 vl  3493 6138 vl
 3499 6131 vl  3513 6125 vl  3526 6125 il  3540 6131 vl  3546 6138 vl
 3553 6152 vl  3560 6185 vl  3560 6205 vl  3553 6239 vl  3546 6252 vl
 3540 6259 vl  3526 6266 vl  2 SLW  2379 5943 il  2358 5937 vl  2345 5923 vl
 2332 5896 vl  2325 5876 vl  2318 5849 vl  2311 5809 vl  2305 5755 vl
 2379 5943 il  2365 5937 vl  2352 5923 vl  2338 5896 vl  2332 5876 vl
 2325 5849 vl  2318 5809 vl  2311 5755 vl  2379 5943 il  2392 5943 vl
 2405 5937 vl  2412 5930 vl  2412 5910 vl  2405 5896 vl  2399 5890 vl
 2379 5883 vl  2352 5883 vl  2392 5943 il  2405 5930 vl  2405 5910 vl
 2399 5896 vl  2392 5890 vl  2379 5883 vl  2352 5883 il  2379 5876 vl
 2392 5863 vl  2399 5849 vl  2399 5829 vl  2392 5816 vl  2385 5809 vl
 2365 5802 vl  2352 5802 vl  2338 5809 vl  2332 5816 vl  2325 5836 vl
 2352 5883 il  2372 5876 vl  2385 5863 vl  2392 5849 vl  2392 5829 vl
 2385 5816 vl  2379 5809 vl  2365 5802 vl  2566 5970 il  2446 5755 vl
 2587 5876 il  2600 5890 vl  2613 5896 vl  2627 5896 vl  2640 5890 vl
 2647 5883 vl  2654 5863 vl  2654 5836 vl  2647 5809 vl  2627 5755 vl
 2593 5883 il  2607 5890 vl  2634 5890 vl  2647 5883 vl  2701 5896 il
 2694 5876 vl  2687 5863 vl  2654 5816 vl  2634 5782 vl  2620 5755 vl
 2694 5896 il  2687 5876 vl  2681 5863 vl  2654 5816 vl  2848 5883 il
 2969 5883 vl  2848 5843 il  2969 5843 vl  3211 5896 il  3204 5876 vl
 3191 5863 vl  3171 5856 vl  3164 5856 vl  3144 5863 vl  3130 5876 vl
 3124 5896 vl  3124 5903 vl  3130 5923 vl  3144 5937 vl  3164 5943 vl
 3177 5943 vl  3197 5937 vl  3211 5923 vl  3218 5903 vl  3218 5863 vl
 3211 5836 vl  3204 5822 vl  3191 5809 vl  3171 5802 vl  3150 5802 vl
 3137 5809 vl  3130 5822 vl  3130 5829 vl  3137 5836 vl  3144 5829 vl
 3137 5822 vl  3164 5856 il  3150 5863 vl  3137 5876 vl  3130 5896 vl
 3130 5903 vl  3137 5923 vl  3150 5937 vl  3164 5943 vl  3177 5943 il
 3191 5937 vl  3204 5923 vl  3211 5903 vl  3211 5863 vl  3204 5836 vl
 3197 5822 vl  3184 5809 vl  3171 5802 vl  3271 5816 il  3265 5809 vl
 3271 5802 vl  3278 5809 vl  3271 5816 vl  3385 5930 il  3385 5802 vl
 3392 5943 il  3392 5802 vl  3392 5943 il  3318 5843 vl  3426 5843 vl
 3365 5802 il  3412 5802 vl  3459 5943 il  3459 5903 vl  3459 5916 il
 3466 5930 vl  3479 5943 vl  3493 5943 vl  3526 5923 vl  3540 5923 vl
 3546 5930 vl  3553 5943 vl  3466 5930 il  3479 5937 vl  3493 5937 vl
 3526 5923 vl  3553 5943 il  3553 5923 vl  3546 5903 vl  3520 5869 vl
 3513 5856 vl  3506 5836 vl  3506 5802 vl  3546 5903 il  3513 5869 vl
 3506 5856 vl  3499 5836 vl  3499 5802 vl  2 SLW  2385 5567 il  2372 5574 vl
 2352 5574 vl  2332 5567 vl  2318 5554 vl  2311 5534 vl  2311 5513 vl
 2318 5493 vl  2325 5487 vl  2345 5480 vl  2365 5480 vl  2379 5487 vl
 2352 5574 il  2338 5567 vl  2325 5554 vl  2318 5534 vl  2318 5513 vl
 2325 5493 vl  2332 5487 vl  2345 5480 vl  2318 5527 il  2372 5527 vl
 2540 5560 il  2660 5560 vl  2540 5520 il  2660 5520 vl  2855 5621 il
 2835 5614 vl  2822 5594 vl  2815 5560 vl  2815 5540 vl  2822 5507 vl
 2835 5487 vl  2855 5480 vl  2869 5480 vl  2889 5487 vl  2902 5507 vl
 2909 5540 vl  2909 5560 vl  2902 5594 vl  2889 5614 vl  2869 5621 vl
 2855 5621 vl  2855 5621 il  2842 5614 vl  2835 5607 vl  2828 5594 vl
 2822 5560 vl  2822 5540 vl  2828 5507 vl  2835 5493 vl  2842 5487 vl
 2855 5480 vl  2869 5480 il  2882 5487 vl  2889 5493 vl  2895 5507 vl
 2902 5540 vl  2902 5560 vl  2895 5594 vl  2889 5607 vl  2882 5614 vl
 2869 5621 vl  2962 5493 il  2956 5487 vl  2962 5480 vl  2969 5487 vl
 2962 5493 vl  3056 5621 il  3036 5614 vl  3023 5594 vl  3016 5560 vl
 3016 5540 vl  3023 5507 vl  3036 5487 vl  3056 5480 vl  3070 5480 vl
 3090 5487 vl  3103 5507 vl  3110 5540 vl  3110 5560 vl  3103 5594 vl
 3090 5614 vl  3070 5621 vl  3056 5621 vl  3056 5621 il  3043 5614 vl
 3036 5607 vl  3030 5594 vl  3023 5560 vl  3023 5540 vl  3030 5507 vl
 3036 5493 vl  3043 5487 vl  3056 5480 vl  3070 5480 il  3083 5487 vl
 3090 5493 vl  3097 5507 vl  3103 5540 vl  3103 5560 vl  3097 5594 vl
 3090 5607 vl  3083 5614 vl  3070 5621 vl  3231 5601 il  3224 5594 vl
 3231 5587 vl  3238 5594 vl  3238 5601 vl  3231 5614 vl  3218 5621 vl
 3197 5621 vl  3177 5614 vl  3164 5601 vl  3157 5587 vl  3150 5560 vl
 3150 5520 vl  3157 5500 vl  3171 5487 vl  3191 5480 vl  3204 5480 vl
 3224 5487 vl  3238 5500 vl  3244 5520 vl  3244 5527 vl  3238 5547 vl
 3224 5560 vl  3204 5567 vl  3197 5567 vl  3177 5560 vl  3164 5547 vl
 3157 5527 vl  3197 5621 il  3184 5614 vl  3171 5601 vl  3164 5587 vl
 3157 5560 vl  3157 5520 vl  3164 5500 vl  3177 5487 vl  3191 5480 vl
 3204 5480 il  3218 5487 vl  3231 5500 vl  3238 5520 vl  3238 5527 vl
 3231 5547 vl  3218 5560 vl  3204 5567 vl  2 SLW  3826 5180 il  3812 5167 vl
 3799 5147 vl  3785 5120 vl  3779 5086 vl  3779 5059 vl  3785 5026 vl
 3799 4999 vl  3812 4979 vl  3826 4965 vl  3812 5167 il  3799 5140 vl
 3792 5120 vl  3785 5086 vl  3785 5059 vl  3792 5026 vl  3799 5006 vl
 3812 4979 vl  3879 5093 il  3879 5086 vl  3873 5086 vl  3873 5093 vl
 3879 5100 vl  3893 5106 vl  3920 5106 vl  3933 5100 vl  3940 5093 vl
 3946 5079 vl  3946 5032 vl  3953 5019 vl  3960 5012 vl  3940 5093 il
 3940 5032 vl  3946 5019 vl  3960 5012 vl  3967 5012 vl  3940 5079 il
 3933 5073 vl  3893 5066 vl  3873 5059 vl  3866 5046 vl  3866 5032 vl
 3873 5019 vl  3893 5012 vl  3913 5012 vl  3926 5019 vl  3940 5032 vl
 3893 5066 il  3879 5059 vl  3873 5046 vl  3873 5032 vl  3879 5019 vl
 3893 5012 vl  4000 5180 il  4014 5167 vl  4027 5147 vl  4040 5120 vl
 4047 5086 vl  4047 5059 vl  4040 5026 vl  4027 4999 vl  4014 4979 vl
 4000 4965 vl  4014 5167 il  4027 5140 vl  4034 5120 vl  4040 5086 vl
 4040 5059 vl  4034 5026 vl  4027 5006 vl  4014 4979 vl  2 SLW  5690 5300 il
 5803 5300 vl  5690 5306 il  5803 5306 vl  5690 5284 il  5690 5349 vl
 5696 5365 vl  5701 5370 vl  5712 5376 vl  5728 5376 vl  5739 5370 vl
 5744 5365 vl  5749 5349 vl  5749 5306 vl  5690 5349 il  5696 5359 vl
 5701 5365 vl  5712 5370 vl  5728 5370 vl  5739 5365 vl  5744 5359 vl
 5749 5349 vl  5803 5284 il  5803 5322 vl  5728 5419 il  5803 5419 vl
 5728 5424 il  5803 5424 vl  5760 5424 il  5744 5429 vl  5733 5440 vl
 5728 5451 vl  5728 5467 vl  5733 5472 vl  5739 5472 vl  5744 5467 vl
 5739 5462 vl  5733 5467 vl  5728 5402 il  5728 5424 vl  5803 5402 il
 5803 5440 vl  5728 5532 il  5733 5515 vl  5744 5505 vl  5760 5499 vl
 5771 5499 vl  5787 5505 vl  5798 5515 vl  5803 5532 vl  5803 5542 vl
 5798 5558 vl  5787 5569 vl  5771 5575 vl  5760 5575 vl  5744 5569 vl
 5733 5558 vl  5728 5542 vl  5728 5532 vl  5728 5532 il  5733 5521 vl
 5744 5510 vl  5760 5505 vl  5771 5505 vl  5787 5510 vl  5798 5521 vl
 5803 5532 vl  5803 5542 il  5798 5553 vl  5787 5564 vl  5771 5569 vl
 5760 5569 vl  5744 5564 vl  5733 5553 vl  5728 5542 vl  5690 5618 il
 5803 5618 vl  5690 5623 il  5803 5623 vl  5744 5623 il  5733 5634 vl
 5728 5644 vl  5728 5655 vl  5733 5671 vl  5744 5682 vl  5760 5687 vl
 5771 5687 vl  5787 5682 vl  5798 5671 vl  5803 5655 vl  5803 5644 vl
 5798 5634 vl  5787 5623 vl  5728 5655 il  5733 5666 vl  5744 5677 vl
 5760 5682 vl  5771 5682 vl  5787 5677 vl  5798 5666 vl  5803 5655 vl
 5690 5601 il  5690 5623 vl  5739 5730 il  5744 5730 vl  5744 5725 vl
 5739 5725 vl  5733 5730 vl  5728 5741 vl  5728 5763 vl  5733 5773 vl
 5739 5779 vl  5749 5784 vl  5787 5784 vl  5798 5790 vl  5803 5795 vl
 5739 5779 il  5787 5779 vl  5798 5784 vl  5803 5795 vl  5803 5800 vl
 5749 5779 il  5755 5773 vl  5760 5741 vl  5765 5725 vl  5776 5720 vl
 5787 5720 vl  5798 5725 vl  5803 5741 vl  5803 5757 vl  5798 5768 vl
 5787 5779 vl  5760 5741 il  5765 5730 vl  5776 5725 vl  5787 5725 vl
 5798 5730 vl  5803 5741 vl  5690 5838 il  5803 5838 vl  5690 5843 il
 5803 5843 vl  5744 5843 il  5733 5854 vl  5728 5865 vl  5728 5876 vl
 5733 5892 vl  5744 5902 vl  5760 5908 vl  5771 5908 vl  5787 5902 vl
 5798 5892 vl  5803 5876 vl  5803 5865 vl  5798 5854 vl  5787 5843 vl
 5728 5876 il  5733 5886 vl  5744 5897 vl  5760 5902 vl  5771 5902 vl
 5787 5897 vl  5798 5886 vl  5803 5876 vl  5690 5822 il  5690 5843 vl
 5690 5951 il  5696 5946 vl  5701 5951 vl  5696 5956 vl  5690 5951 vl
 5728 5951 il  5803 5951 vl  5728 5956 il  5803 5956 vl  5728 5935 il
 5728 5956 vl  5803 5935 il  5803 5972 vl  5690 6010 il  5803 6010 vl
 5690 6015 il  5803 6015 vl  5690 5994 il  5690 6015 vl  5803 5994 il
 5803 6032 vl  5690 6069 il  5696 6064 vl  5701 6069 vl  5696 6075 vl
 5690 6069 vl  5728 6069 il  5803 6069 vl  5728 6075 il  5803 6075 vl
 5728 6053 il  5728 6075 vl  5803 6053 il  5803 6091 vl  5690 6128 il
 5782 6128 vl  5798 6134 vl  5803 6144 vl  5803 6155 vl  5798 6166 vl
 5787 6171 vl  5690 6134 il  5782 6134 vl  5798 6139 vl  5803 6144 vl
 5728 6112 il  5728 6155 vl  5728 6204 il  5803 6236 vl  5728 6209 il
 5792 6236 vl  5728 6268 il  5803 6236 vl  5825 6225 vl  5835 6214 vl
 5841 6204 vl  5841 6198 vl  5835 6193 vl  5830 6198 vl  5835 6204 vl
 5728 6193 il  5728 6225 vl  5728 6247 il  5728 6279 vl  2 SLW  7524 7606 il
 7535 7611 vl  7551 7627 vl  7551 7514 vl  7546 7622 il  7546 7514 vl
 7524 7514 il  7573 7514 vl  7621 7606 il  7626 7600 vl  7621 7595 vl
 7616 7600 vl  7616 7606 vl  7621 7616 vl  7626 7622 vl  7642 7627 vl
 7664 7627 vl  7680 7622 vl  7685 7616 vl  7691 7606 vl  7691 7595 vl
 7685 7584 vl  7669 7573 vl  7642 7563 vl  7632 7557 vl  7621 7546 vl
 7616 7530 vl  7616 7514 vl  7664 7627 il  7675 7622 vl  7680 7616 vl
 7685 7606 vl  7685 7595 vl  7680 7584 vl  7664 7573 vl  7642 7563 vl
 7616 7525 il  7621 7530 vl  7632 7530 vl  7658 7520 vl  7675 7520 vl
 7685 7525 vl  7691 7530 vl  7632 7530 il  7658 7514 vl  7680 7514 vl
 7685 7520 vl  7691 7530 vl  7691 7541 vl  7833 7530 il  7841 7506 vl
 7841 7555 vl  7833 7530 vl  7817 7546 vl  7793 7555 vl  7777 7555 vl
 7752 7546 vl  7736 7530 vl  7728 7514 vl  7720 7490 vl  7720 7450 vl
 7728 7426 vl  7736 7410 vl  7752 7394 vl  7777 7386 vl  7793 7386 vl
 7817 7394 vl  7833 7410 vl  7841 7426 vl  7777 7555 il  7760 7546 vl
 7744 7530 vl  7736 7514 vl  7728 7490 vl  7728 7450 vl  7736 7426 vl
 7744 7410 vl  7760 7394 vl  7777 7386 vl  2 SLW  6638 4532 il  6638 4419 vl
 6643 4532 il  6643 4419 vl  6621 4532 il  6686 4532 vl  6702 4527 vl
 6707 4521 vl  6713 4510 vl  6713 4494 vl  6707 4484 vl  6702 4478 vl
 6686 4473 vl  6643 4473 vl  6686 4532 il  6697 4527 vl  6702 4521 vl
 6707 4510 vl  6707 4494 vl  6702 4484 vl  6697 4478 vl  6686 4473 vl
 6621 4419 il  6659 4419 vl  6756 4532 il  6756 4419 vl  6761 4532 il
 6761 4419 vl  6826 4532 il  6826 4419 vl  6831 4532 il  6831 4419 vl
 6740 4532 il  6777 4532 vl  6810 4532 il  6847 4532 vl  6761 4478 il
 6826 4478 vl  6740 4419 il  6777 4419 vl  6810 4419 il  6847 4419 vl
 6912 4532 il  6896 4527 vl  6885 4516 vl  6880 4505 vl  6874 4484 vl
 6874 4467 vl  6880 4446 vl  6885 4435 vl  6896 4424 vl  6912 4419 vl
 6923 4419 vl  6939 4424 vl  6949 4435 vl  6955 4446 vl  6960 4467 vl
 6960 4484 vl  6955 4505 vl  6949 4516 vl  6939 4527 vl  6923 4532 vl
 6912 4532 vl  6912 4532 il  6901 4527 vl  6890 4516 vl  6885 4505 vl
 6880 4484 vl  6880 4467 vl  6885 4446 vl  6890 4435 vl  6901 4424 vl
 6912 4419 vl  6923 4419 il  6933 4424 vl  6944 4435 vl  6949 4446 vl
 6955 4467 vl  6955 4484 vl  6949 4505 vl  6944 4516 vl  6933 4527 vl
 6923 4532 vl  7025 4532 il  7025 4419 vl  7030 4532 il  7030 4419 vl
 6992 4532 il  6987 4500 vl  6987 4532 vl  7068 4532 vl  7068 4500 vl
 7062 4532 vl  7009 4419 il  7046 4419 vl  7132 4532 il  7116 4527 vl
 7105 4516 vl  7100 4505 vl  7095 4484 vl  7095 4467 vl  7100 4446 vl
 7105 4435 vl  7116 4424 vl  7132 4419 vl  7143 4419 vl  7159 4424 vl
 7170 4435 vl  7175 4446 vl  7181 4467 vl  7181 4484 vl  7175 4505 vl
 7170 4516 vl  7159 4527 vl  7143 4532 vl  7132 4532 vl  7132 4532 il
 7121 4527 vl  7111 4516 vl  7105 4505 vl  7100 4484 vl  7100 4467 vl
 7105 4446 vl  7111 4435 vl  7121 4424 vl  7132 4419 vl  7143 4419 il
 7154 4424 vl  7164 4435 vl  7170 4446 vl  7175 4467 vl  7175 4484 vl
 7170 4505 vl  7164 4516 vl  7154 4527 vl  7143 4532 vl  7224 4532 il
 7224 4419 vl  7229 4532 il  7294 4430 vl  7229 4521 il  7294 4419 vl
 7294 4532 il  7294 4419 vl  7207 4532 il  7229 4532 vl  7277 4532 il
 7310 4532 vl  7207 4419 il  7240 4419 vl  7433 4532 il  7433 4419 vl
 7439 4532 il  7471 4435 vl  7433 4532 il  7471 4419 vl  7509 4532 il
 7471 4419 vl  7509 4532 il  7509 4419 vl  7514 4532 il  7514 4419 vl
 7417 4532 il  7439 4532 vl  7509 4532 il  7530 4532 vl  7417 4419 il
 7449 4419 vl  7492 4419 il  7530 4419 vl  7595 4532 il  7578 4527 vl
 7568 4516 vl  7562 4505 vl  7557 4484 vl  7557 4467 vl  7562 4446 vl
 7568 4435 vl  7578 4424 vl  7595 4419 vl  7605 4419 vl  7621 4424 vl
 7632 4435 vl  7638 4446 vl  7643 4467 vl  7643 4484 vl  7638 4505 vl
 7632 4516 vl  7621 4527 vl  7605 4532 vl  7595 4532 vl  7595 4532 il
 7584 4527 vl  7573 4516 vl  7568 4505 vl  7562 4484 vl  7562 4467 vl
 7568 4446 vl  7573 4435 vl  7584 4424 vl  7595 4419 vl  7605 4419 il
 7616 4424 vl  7627 4435 vl  7632 4446 vl  7638 4467 vl  7638 4484 vl
 7632 4505 vl  7627 4516 vl  7616 4527 vl  7605 4532 vl  7686 4532 il
 7686 4419 vl  7691 4532 il  7724 4435 vl  7686 4532 il  7724 4419 vl
 7761 4532 il  7724 4419 vl  7761 4532 il  7761 4419 vl  7767 4532 il
 7767 4419 vl  7670 4532 il  7691 4532 vl  7761 4532 il  7783 4532 vl
 7670 4419 il  7702 4419 vl  7745 4419 il  7783 4419 vl  7820 4532 il
 7820 4419 vl  7826 4532 il  7826 4419 vl  7858 4500 il  7858 4457 vl
 7804 4532 il  7890 4532 vl  7890 4500 vl  7885 4532 vl  7826 4478 il
 7858 4478 vl  7804 4419 il  7890 4419 vl  7890 4451 vl  7885 4419 vl
 7933 4532 il  7933 4419 vl  7939 4532 il  8003 4430 vl  7939 4521 il
 8003 4419 vl  8003 4532 il  8003 4419 vl  7917 4532 il  7939 4532 vl
 7987 4532 il  8019 4532 vl  7917 4419 il  7949 4419 vl  8079 4532 il
 8079 4419 vl  8084 4532 il  8084 4419 vl  8046 4532 il  8041 4500 vl
 8041 4532 vl  8122 4532 vl  8122 4500 vl  8116 4532 vl  8062 4419 il
 8100 4419 vl  8159 4532 il  8159 4451 vl  8165 4435 vl  8175 4424 vl
 8191 4419 vl  8202 4419 vl  8218 4424 vl  8229 4435 vl  8234 4451 vl
 8234 4532 vl  8165 4532 il  8165 4451 vl  8170 4435 vl  8181 4424 vl
 8191 4419 vl  8143 4532 il  8181 4532 vl  8218 4532 il  8251 4532 vl
 8288 4532 il  8288 4419 vl  8294 4532 il  8326 4435 vl  8288 4532 il
 8326 4419 vl  8363 4532 il  8326 4419 vl  8363 4532 il  8363 4419 vl
 8369 4532 il  8369 4419 vl  8272 4532 il  8294 4532 vl  8363 4532 il
 8385 4532 vl  8272 4419 il  8304 4419 vl  8347 4419 il  8385 4419 vl
 8541 4553 il  8530 4543 vl  8519 4527 vl  8509 4505 vl  8503 4478 vl
 8503 4457 vl  8509 4430 vl  8519 4408 vl  8530 4392 vl  8541 4381 vl
 8530 4543 il  8519 4521 vl  8514 4505 vl  8509 4478 vl  8509 4457 vl
 8514 4430 vl  8519 4414 vl  8530 4392 vl  8648 4516 il  8654 4500 vl
 8654 4532 vl  8648 4516 vl  8638 4527 vl  8622 4532 vl  8611 4532 vl
 8595 4527 vl  8584 4516 vl  8579 4505 vl  8573 4489 vl  8573 4462 vl
 8579 4446 vl  8584 4435 vl  8595 4424 vl  8611 4419 vl  8622 4419 vl
 8638 4424 vl  8648 4435 vl  8611 4532 il  8600 4527 vl  8589 4516 vl
 8584 4505 vl  8579 4489 vl  8579 4462 vl  8584 4446 vl  8589 4435 vl
 8600 4424 vl  8611 4419 vl  8648 4462 il  8648 4419 vl  8654 4462 il
 8654 4419 vl  8632 4462 il  8670 4462 vl  8702 4462 il  8767 4462 vl
 8767 4473 vl  8761 4484 vl  8756 4489 vl  8745 4494 vl  8729 4494 vl
 8713 4489 vl  8702 4478 vl  8697 4462 vl  8697 4451 vl  8702 4435 vl
 8713 4424 vl  8729 4419 vl  8740 4419 vl  8756 4424 vl  8767 4435 vl
 8761 4462 il  8761 4478 vl  8756 4489 vl  8729 4494 il  8718 4489 vl
 8708 4478 vl  8702 4462 vl  8702 4451 vl  8708 4435 vl  8718 4424 vl
 8729 4419 vl  8799 4532 il  8837 4419 vl  8804 4532 il  8837 4435 vl
 8874 4532 il  8837 4419 vl  8788 4532 il  8820 4532 vl  8853 4532 il
 8885 4532 vl  8907 4553 il  8917 4543 vl  8928 4527 vl  8939 4505 vl
 8944 4478 vl  8944 4457 vl  8939 4430 vl  8928 4408 vl  8917 4392 vl
 8907 4381 vl  8917 4543 il  8928 4521 vl  8933 4505 vl  8939 4478 vl
 8939 4457 vl  8933 4430 vl  8928 4414 vl  8917 4392 vl  2 SLW  6474 7095 il
 6474 4870 vl  6474 4870 il  9456 4870 vl  9456 4870 il  9456 7095 vl
 9456 7095 il  6474 7095 vl  2 SLW  6843 6040 il  6860 6096 vl  6879 6152 vl
 6898 6208 vl  6920 6262 vl  6937 6305 vl  6956 6346 vl  6975 6387 vl
 6996 6428 vl  7014 6460 vl  7033 6493 vl  7052 6524 vl  7073 6555 vl
 7091 6579 vl  7110 6602 vl  7130 6625 vl  7150 6647 vl  7169 6666 vl
 7188 6685 vl  7207 6703 vl  7227 6720 vl  7246 6735 vl  7265 6750 vl
 7284 6764 vl  7304 6777 vl  7323 6789 vl  7342 6801 vl  7361 6812 vl
 7381 6822 vl  7400 6831 vl  7419 6840 vl  7438 6849 vl  7458 6857 vl
 7477 6864 vl  7496 6871 vl  7515 6879 vl  7534 6885 vl  7554 6892 vl
 7573 6899 vl  7592 6905 vl  7611 6911 vl  7631 6916 vl  7650 6920 vl
 7669 6925 vl  7688 6930 vl  7707 6935 vl  7727 6939 vl  7746 6944 vl
 7765 6949 vl  7784 6954 vl  7803 6958 vl  7823 6961 vl  7842 6965 vl
 7861 6968 vl  7880 6970 vl  7900 6972 vl  7919 6974 vl  7938 6978 vl
 7957 6981 vl  7976 6984 vl  7996 6987 vl  8015 6990 vl  8034 6992 vl
 8053 6995 vl  8073 6997 vl  8092 6998 vl  8111 7000 vl  8130 7001 vl
 8149 7003 vl  8169 7005 vl  8188 7008 vl  8207 7011 vl  8226 7013 vl
 8245 7014 vl  8265 7016 vl  8284 7017 vl  8303 7019 vl  8322 7021 vl
 8342 7022 vl  8361 7024 vl  8380 7025 vl  8399 7026 vl  8418 7027 vl
 8438 7028 vl  8457 7028 vl  8476 7030 vl  8495 7032 vl  8515 7034 vl
 8534 7035 vl  8553 7036 vl  8572 7036 vl  8591 7037 vl  8611 7038 vl
 8630 7039 vl  8649 7040 vl  8668 7040 vl  8687 7041 vl  8707 7042 vl
 8726 7043 vl  8745 7044 vl  8764 7044 vl  8784 7045 vl  8803 7046 vl
 8822 7047 vl  8841 7048 vl  8860 7048 vl  8880 7049 vl  8899 7050 vl
 8918 7051 vl  8937 7051 vl  8957 7052 vl  8976 7053 vl  8995 7054 vl
 9014 7055 vl  9033 7055 vl  9053 7056 vl  9072 7057 vl  9091 7057 vl
 9110 7057 vl  9129 7057 vl  9149 7057 vl  9168 7058 vl  9187 7059 vl
 9206 7060 vl  9226 7060 vl  9245 7060 vl  9264 7060 vl  9283 7060 vl
 9302 7060 vl  9322 7061 vl  9341 7062 vl  9360 7063 vl  9379 7063 vl
 9399 7064 vl  9418 7063 vl  9437 7063 vl  9456 7063 vl  2 SLW  6535 4870 il
 6535 4935 vl  6689 4870 il  6689 4935 vl  6843 4870 il  6843 4935 vl
 6996 4870 il  6996 4935 vl  7150 4870 il  7150 5064 vl  7304 4870 il
 7304 4935 vl  7458 4870 il  7458 4935 vl  7611 4870 il  7611 4935 vl
 7765 4870 il  7765 4935 vl  7919 4870 il  7919 5064 vl  8073 4870 il
 8073 4935 vl  8226 4870 il  8226 4935 vl  8380 4870 il  8380 4935 vl
 8534 4870 il  8534 4935 vl  8687 4870 il  8687 5064 vl  8841 4870 il
 8841 4935 vl  8995 4870 il  8995 4935 vl  9149 4870 il  9149 4935 vl
 9302 4870 il  9302 4935 vl  9456 4870 il  9456 5064 vl  2 SLW  7112 4764 il
 7102 4710 vl  7102 4710 il  7112 4721 vl  7129 4726 vl  7145 4726 vl
 7161 4721 vl  7172 4710 vl  7177 4694 vl  7177 4683 vl  7172 4667 vl
 7161 4657 vl  7145 4651 vl  7129 4651 vl  7112 4657 vl  7107 4662 vl
 7102 4673 vl  7102 4678 vl  7107 4683 vl  7112 4678 vl  7107 4673 vl
 7145 4726 il  7155 4721 vl  7166 4710 vl  7172 4694 vl  7172 4683 vl
 7166 4667 vl  7155 4657 vl  7145 4651 vl  7112 4764 il  7166 4764 vl
 7112 4759 il  7139 4759 vl  7166 4764 vl  7829 4743 il  7839 4748 vl
 7855 4764 vl  7855 4651 vl  7850 4759 il  7850 4651 vl  7829 4651 il
 7877 4651 vl  7952 4764 il  7936 4759 vl  7925 4743 vl  7920 4716 vl
 7920 4700 vl  7925 4673 vl  7936 4657 vl  7952 4651 vl  7963 4651 vl
 7979 4657 vl  7990 4673 vl  7995 4700 vl  7995 4716 vl  7990 4743 vl
 7979 4759 vl  7963 4764 vl  7952 4764 vl  7952 4764 il  7941 4759 vl
 7936 4753 vl  7931 4743 vl  7925 4716 vl  7925 4700 vl  7931 4673 vl
 7936 4662 vl  7941 4657 vl  7952 4651 vl  7963 4651 il  7974 4657 vl
 7979 4662 vl  7984 4673 vl  7990 4700 vl  7990 4716 vl  7984 4743 vl
 7979 4753 vl  7974 4759 vl  7963 4764 vl  8597 4743 il  8608 4748 vl
 8624 4764 vl  8624 4651 vl  8619 4759 il  8619 4651 vl  8597 4651 il
 8646 4651 vl  8699 4764 il  8689 4710 vl  8689 4710 il  8699 4721 vl
 8715 4726 vl  8732 4726 vl  8748 4721 vl  8758 4710 vl  8764 4694 vl
 8764 4683 vl  8758 4667 vl  8748 4657 vl  8732 4651 vl  8715 4651 vl
 8699 4657 vl  8694 4662 vl  8689 4673 vl  8689 4678 vl  8694 4683 vl
 8699 4678 vl  8694 4673 vl  8732 4726 il  8742 4721 vl  8753 4710 vl
 8758 4694 vl  8758 4683 vl  8753 4667 vl  8742 4657 vl  8732 4651 vl
 8699 4764 il  8753 4764 vl  8699 4759 il  8726 4759 vl  8753 4764 vl
 9355 4743 il  9360 4737 vl  9355 4732 vl  9350 4737 vl  9350 4743 vl
 9355 4753 vl  9360 4759 vl  9377 4764 vl  9398 4764 vl  9414 4759 vl
 9420 4753 vl  9425 4743 vl  9425 4732 vl  9420 4721 vl  9404 4710 vl
 9377 4700 vl  9366 4694 vl  9355 4683 vl  9350 4667 vl  9350 4651 vl
 9398 4764 il  9409 4759 vl  9414 4753 vl  9420 4743 vl  9420 4732 vl
 9414 4721 vl  9398 4710 vl  9377 4700 vl  9350 4662 il  9355 4667 vl
 9366 4667 vl  9393 4657 vl  9409 4657 vl  9420 4662 vl  9425 4667 vl
 9366 4667 il  9393 4651 vl  9414 4651 vl  9420 4657 vl  9425 4667 vl
 9425 4678 vl  9490 4764 il  9473 4759 vl  9463 4743 vl  9457 4716 vl
 9457 4700 vl  9463 4673 vl  9473 4657 vl  9490 4651 vl  9500 4651 vl
 9516 4657 vl  9527 4673 vl  9533 4700 vl  9533 4716 vl  9527 4743 vl
 9516 4759 vl  9500 4764 vl  9490 4764 vl  9490 4764 il  9479 4759 vl
 9473 4753 vl  9468 4743 vl  9463 4716 vl  9463 4700 vl  9468 4673 vl
 9473 4662 vl  9479 4657 vl  9490 4651 vl  9500 4651 il  9511 4657 vl
 9516 4662 vl  9522 4673 vl  9527 4700 vl  9527 4716 vl  9522 4743 vl
 9516 4753 vl  9511 4759 vl  9500 4764 vl  2 SLW  6535 7031 il  6535 7095 vl
 6689 7031 il  6689 7095 vl  6843 7031 il  6843 7095 vl  6996 7031 il
 6996 7095 vl  7150 6902 il  7150 7095 vl  7304 7031 il  7304 7095 vl
 7458 7031 il  7458 7095 vl  7611 7031 il  7611 7095 vl  7765 7031 il
 7765 7095 vl  7919 6902 il  7919 7095 vl  8073 7031 il  8073 7095 vl
 8226 7031 il  8226 7095 vl  8380 7031 il  8380 7095 vl  8534 7031 il
 8534 7095 vl  8687 6902 il  8687 7095 vl  8841 7031 il  8841 7095 vl
 8995 7031 il  8995 7095 vl  9149 7031 il  9149 7095 vl  9302 7031 il
 9302 7095 vl  9456 6902 il  9456 7095 vl  2 SLW  6474 4934 il  6538 4934 vl
 6474 5061 il  6538 5061 vl  6474 5188 il  6667 5188 vl  6474 5315 il
 6538 5315 vl  6474 5443 il  6538 5443 vl  6474 5570 il  6538 5570 vl
 6474 5697 il  6538 5697 vl  6474 5824 il  6667 5824 vl  6474 5951 il
 6538 5951 vl  6474 6078 il  6538 6078 vl  6474 6205 il  6538 6205 vl
 6474 6332 il  6538 6332 vl  6474 6460 il  6667 6460 vl  6474 6587 il
 6538 6587 vl  6474 6714 il  6538 6714 vl  6474 6841 il  6538 6841 vl
 6474 6968 il  6538 6968 vl  6474 7095 il  6667 7095 vl  2 SLW  6109 5237 il
 6093 5231 vl  6082 5215 vl  6077 5188 vl  6077 5172 vl  6082 5145 vl
 6093 5129 vl  6109 5124 vl  6120 5124 vl  6136 5129 vl  6147 5145 vl
 6152 5172 vl  6152 5188 vl  6147 5215 vl  6136 5231 vl  6120 5237 vl
 6109 5237 vl  6109 5237 il  6099 5231 vl  6093 5226 vl  6088 5215 vl
 6082 5188 vl  6082 5172 vl  6088 5145 vl  6093 5134 vl  6099 5129 vl
 6109 5124 vl  6120 5124 il  6131 5129 vl  6136 5134 vl  6142 5145 vl
 6147 5172 vl  6147 5188 vl  6142 5215 vl  6136 5226 vl  6131 5231 vl
 6120 5237 vl  6195 5134 il  6190 5129 vl  6195 5124 vl  6201 5129 vl
 6195 5134 vl  6287 5226 il  6287 5124 vl  6292 5237 il  6292 5124 vl
 6292 5237 il  6233 5156 vl  6319 5156 vl  6271 5124 il  6308 5124 vl
 6109 5872 il  6093 5867 vl  6082 5851 vl  6077 5824 vl  6077 5808 vl
 6082 5781 vl  6093 5765 vl  6109 5759 vl  6120 5759 vl  6136 5765 vl
 6147 5781 vl  6152 5808 vl  6152 5824 vl  6147 5851 vl  6136 5867 vl
 6120 5872 vl  6109 5872 vl  6109 5872 il  6099 5867 vl  6093 5862 vl
 6088 5851 vl  6082 5824 vl  6082 5808 vl  6088 5781 vl  6093 5770 vl
 6099 5765 vl  6109 5759 vl  6120 5759 il  6131 5765 vl  6136 5770 vl
 6142 5781 vl  6147 5808 vl  6147 5824 vl  6142 5851 vl  6136 5862 vl
 6131 5867 vl  6120 5872 vl  6195 5770 il  6190 5765 vl  6195 5759 vl
 6201 5765 vl  6195 5770 vl  6303 5856 il  6298 5851 vl  6303 5845 vl
 6308 5851 vl  6308 5856 vl  6303 5867 vl  6292 5872 vl  6276 5872 vl
 6260 5867 vl  6249 5856 vl  6244 5845 vl  6238 5824 vl  6238 5792 vl
 6244 5776 vl  6254 5765 vl  6271 5759 vl  6281 5759 vl  6298 5765 vl
 6308 5776 vl  6314 5792 vl  6314 5797 vl  6308 5813 vl  6298 5824 vl
 6281 5829 vl  6276 5829 vl  6260 5824 vl  6249 5813 vl  6244 5797 vl
 6276 5872 il  6265 5867 vl  6254 5856 vl  6249 5845 vl  6244 5824 vl
 6244 5792 vl  6249 5776 vl  6260 5765 vl  6271 5759 vl  6281 5759 il
 6292 5765 vl  6303 5776 vl  6308 5792 vl  6308 5797 vl  6303 5813 vl
 6292 5824 vl  6281 5829 vl  6109 6508 il  6093 6503 vl  6082 6486 vl
 6077 6460 vl  6077 6443 vl  6082 6417 vl  6093 6400 vl  6109 6395 vl
 6120 6395 vl  6136 6400 vl  6147 6417 vl  6152 6443 vl  6152 6460 vl
 6147 6486 vl  6136 6503 vl  6120 6508 vl  6109 6508 vl  6109 6508 il
 6099 6503 vl  6093 6497 vl  6088 6486 vl  6082 6460 vl  6082 6443 vl
 6088 6417 vl  6093 6406 vl  6099 6400 vl  6109 6395 vl  6120 6395 il
 6131 6400 vl  6136 6406 vl  6142 6417 vl  6147 6443 vl  6147 6460 vl
 6142 6486 vl  6136 6497 vl  6131 6503 vl  6120 6508 vl  6195 6406 il
 6190 6400 vl  6195 6395 vl  6201 6400 vl  6195 6406 vl  6265 6508 il
 6249 6503 vl  6244 6492 vl  6244 6476 vl  6249 6465 vl  6265 6460 vl
 6287 6460 vl  6303 6465 vl  6308 6476 vl  6308 6492 vl  6303 6503 vl
 6287 6508 vl  6265 6508 vl  6265 6508 il  6254 6503 vl  6249 6492 vl
 6249 6476 vl  6254 6465 vl  6265 6460 vl  6287 6460 il  6298 6465 vl
 6303 6476 vl  6303 6492 vl  6298 6503 vl  6287 6508 vl  6265 6460 il
 6249 6454 vl  6244 6449 vl  6238 6438 vl  6238 6417 vl  6244 6406 vl
 6249 6400 vl  6265 6395 vl  6287 6395 vl  6303 6400 vl  6308 6406 vl
 6314 6417 vl  6314 6438 vl  6308 6449 vl  6303 6454 vl  6287 6460 vl
 6265 6460 il  6254 6454 vl  6249 6449 vl  6244 6438 vl  6244 6417 vl
 6249 6406 vl  6254 6400 vl  6265 6395 vl  6287 6395 il  6298 6400 vl
 6303 6406 vl  6308 6417 vl  6308 6438 vl  6303 6449 vl  6298 6454 vl
 6287 6460 vl  6093 7122 il  6104 7127 vl  6120 7144 vl  6120 7031 vl
 6115 7138 il  6115 7031 vl  6093 7031 il  6142 7031 vl  6195 7041 il
 6190 7036 vl  6195 7031 vl  6201 7036 vl  6195 7041 vl  6271 7144 il
 6254 7138 vl  6244 7122 vl  6238 7095 vl  6238 7079 vl  6244 7052 vl
 6254 7036 vl  6271 7031 vl  6281 7031 vl  6298 7036 vl  6308 7052 vl
 6314 7079 vl  6314 7095 vl  6308 7122 vl  6298 7138 vl  6281 7144 vl
 6271 7144 vl  6271 7144 il  6260 7138 vl  6254 7133 vl  6249 7122 vl
 6244 7095 vl  6244 7079 vl  6249 7052 vl  6254 7041 vl  6260 7036 vl
 6271 7031 vl  6281 7031 il  6292 7036 vl  6298 7041 vl  6303 7052 vl
 6308 7079 vl  6308 7095 vl  6303 7122 vl  6298 7133 vl  6292 7138 vl
 6281 7144 vl  2 SLW  9392 4934 il  9456 4934 vl  9392 5061 il  9456 5061 vl
 9263 5188 il  9456 5188 vl  9392 5315 il  9456 5315 vl  9392 5443 il
 9456 5443 vl  9392 5570 il  9456 5570 vl  9392 5697 il  9456 5697 vl
 9263 5824 il  9456 5824 vl  9392 5951 il  9456 5951 vl  9392 6078 il
 9456 6078 vl  9392 6205 il  9456 6205 vl  9392 6332 il  9456 6332 vl
 9263 6460 il  9456 6460 vl  9392 6587 il  9456 6587 vl  9392 6714 il
 9456 6714 vl  9392 6841 il  9456 6841 vl  9392 6968 il  9456 6968 vl
 9263 7095 il  9456 7095 vl  2 SLW  6843 5907 il  6860 5982 vl  6872 6034 vl
 6906 6161 il  6920 6205 vl  6936 6257 vl  6946 6286 vl  6996 6408 il
 6996 6409 vl  7014 6445 vl  7032 6480 vl  7052 6515 vl  7057 6523 vl
 7133 6630 il  7150 6650 vl  7168 6670 vl  7187 6690 vl  7207 6709 vl
 7225 6724 vl  7331 6801 il  7342 6809 vl  7361 6820 vl  7381 6831 vl
 7400 6841 vl  7419 6850 vl  7438 6858 vl  7447 6862 vl  7570 6907 il
 7573 6908 vl  7592 6915 vl  7611 6920 vl  7630 6926 vl  7650 6931 vl
 7669 6935 vl  7688 6939 vl  7697 6941 vl  7825 6968 il  7842 6971 vl
 7861 6975 vl  7880 6978 vl  7899 6981 vl  7919 6984 vl  7938 6986 vl
 7955 6988 vl  8085 7004 il  8092 7005 vl  8111 7007 vl  8130 7008 vl
 8149 7009 vl  8169 7011 vl  8188 7013 vl  8207 7014 vl  8216 7015 vl
 8347 7026 il  8361 7027 vl  8380 7028 vl  8399 7030 vl  8418 7032 vl
 8438 7034 vl  8457 7035 vl  8476 7036 vl  8477 7036 vl  8609 7041 il
 8611 7041 vl  8630 7042 vl  8649 7043 vl  8668 7044 vl  8687 7044 vl
 8707 7045 vl  8726 7046 vl  8740 7046 vl  8871 7052 il  8880 7052 vl
 8899 7053 vl  8918 7054 vl  8937 7055 vl  8957 7055 vl  8976 7056 vl
 8995 7057 vl  9002 7057 vl  9133 7060 il  9149 7060 vl  9168 7061 vl
 9187 7062 vl  9206 7063 vl  9226 7063 vl  9245 7064 vl  9264 7064 vl
 9264 7064 vl  9395 7067 il  9399 7067 vl  9418 7067 vl  9437 7066 vl
 9456 7067 vl  2 SLW  6843 5179 pt  6858 5276 pt  6875 5373 pt  6892 5470 pt
 6911 5566 pt  6931 5663 pt  6953 5759 pt  6978 5854 pt  7005 5948 pt
 7036 6042 pt  7069 6135 pt  7107 6226 pt  7149 6314 pt  7198 6400 pt
 7254 6481 pt  7315 6558 pt  7384 6628 pt  7462 6688 pt  7543 6744 pt
 7630 6790 pt  7721 6828 pt  7813 6860 pt  7908 6889 pt  8003 6912 pt
 8100 6932 pt  8196 6951 pt  8294 6964 pt  8392 6976 pt  8489 6987 pt
 8587 6995 pt  8686 7003 pt  8784 7011 pt  8882 7018 pt  8980 7024 pt
 9078 7029 pt  9177 7033 pt  9275 7037 pt  9373 7041 pt  2 SLW  7752 6473 il
 7732 6466 vl  7718 6453 vl  7711 6439 vl  7705 6419 vl  7705 6399 vl
 7711 6386 vl  7732 6379 vl  7745 6379 vl  7758 6386 vl  7778 6406 vl
 7792 6426 vl  7805 6453 vl  7812 6473 vl  7752 6473 il  7738 6466 vl
 7725 6453 vl  7718 6439 vl  7711 6419 vl  7711 6399 vl  7718 6386 vl
 7732 6379 vl  7752 6473 il  7765 6473 vl  7778 6466 vl  7785 6453 vl
 7799 6399 vl  7805 6386 vl  7812 6379 vl  7765 6473 il  7772 6466 vl
 7778 6453 vl  7792 6399 vl  7799 6386 vl  7812 6379 vl  7819 6379 vl
 7973 6547 il  7852 6332 vl  7993 6453 il  8007 6466 vl  8020 6473 vl
 8034 6473 vl  8047 6466 vl  8054 6460 vl  8060 6439 vl  8060 6413 vl
 8054 6386 vl  8034 6332 vl  8000 6460 il  8013 6466 vl  8040 6466 vl
 8054 6460 vl  8107 6473 il  8101 6453 vl  8094 6439 vl  8060 6392 vl
 8040 6359 vl  8027 6332 vl  8101 6473 il  8094 6453 vl  8087 6439 vl
 8060 6392 vl  8255 6460 il  8376 6460 vl  8255 6419 il  8376 6419 vl
 8550 6493 il  8564 6500 vl  8584 6520 vl  8584 6379 vl  8577 6513 il
 8577 6379 vl  8550 6379 il  8611 6379 vl  8678 6392 il  8671 6386 vl
 8678 6379 vl  8685 6386 vl  8678 6392 vl  8772 6520 il  8752 6513 vl
 8738 6493 vl  8732 6460 vl  8732 6439 vl  8738 6406 vl  8752 6386 vl
 8772 6379 vl  8785 6379 vl  8805 6386 vl  8819 6406 vl  8826 6439 vl
 8826 6460 vl  8819 6493 vl  8805 6513 vl  8785 6520 vl  8772 6520 vl
 8772 6520 il  8758 6513 vl  8752 6507 vl  8745 6493 vl  8738 6460 vl
 8738 6439 vl  8745 6406 vl  8752 6392 vl  8758 6386 vl  8772 6379 vl
 8785 6379 il  8799 6386 vl  8805 6392 vl  8812 6406 vl  8819 6439 vl
 8819 6460 vl  8812 6493 vl  8805 6507 vl  8799 6513 vl  8785 6520 vl
 8906 6520 il  8886 6513 vl  8873 6493 vl  8866 6460 vl  8866 6439 vl
 8873 6406 vl  8886 6386 vl  8906 6379 vl  8920 6379 vl  8940 6386 vl
 8953 6406 vl  8960 6439 vl  8960 6460 vl  8953 6493 vl  8940 6513 vl
 8920 6520 vl  8906 6520 vl  8906 6520 il  8893 6513 vl  8886 6507 vl
 8879 6493 vl  8873 6460 vl  8873 6439 vl  8879 6406 vl  8886 6392 vl
 8893 6386 vl  8906 6379 vl  8920 6379 il  8933 6386 vl  8940 6392 vl
 8946 6406 vl  8953 6439 vl  8953 6460 vl  8946 6493 vl  8940 6507 vl
 8933 6513 vl  8920 6520 vl  2 SLW  7772 6198 il  7752 6191 vl  7738 6177 vl
 7725 6151 vl  7718 6130 vl  7711 6104 vl  7705 6063 vl  7698 6010 vl
 7772 6198 il  7758 6191 vl  7745 6177 vl  7732 6151 vl  7725 6130 vl
 7718 6104 vl  7711 6063 vl  7705 6010 vl  7772 6198 il  7785 6198 vl
 7799 6191 vl  7805 6184 vl  7805 6164 vl  7799 6151 vl  7792 6144 vl
 7772 6137 vl  7745 6137 vl  7785 6198 il  7799 6184 vl  7799 6164 vl
 7792 6151 vl  7785 6144 vl  7772 6137 vl  7745 6137 il  7772 6130 vl
 7785 6117 vl  7792 6104 vl  7792 6083 vl  7785 6070 vl  7778 6063 vl
 7758 6057 vl  7745 6057 vl  7732 6063 vl  7725 6070 vl  7718 6090 vl
 7745 6137 il  7765 6130 vl  7778 6117 vl  7785 6104 vl  7785 6083 vl
 7778 6070 vl  7772 6063 vl  7758 6057 vl  7960 6224 il  7839 6010 vl
 7980 6130 il  7993 6144 vl  8007 6151 vl  8020 6151 vl  8034 6144 vl
 8040 6137 vl  8047 6117 vl  8047 6090 vl  8040 6063 vl  8020 6010 vl
 7987 6137 il  8000 6144 vl  8027 6144 vl  8040 6137 vl  8094 6151 il
 8087 6130 vl  8081 6117 vl  8047 6070 vl  8027 6036 vl  8013 6010 vl
 8087 6151 il  8081 6130 vl  8074 6117 vl  8047 6070 vl  8242 6137 il
 8362 6137 vl  8242 6097 il  8362 6097 vl  8524 6171 il  8530 6164 vl
 8524 6157 vl  8517 6164 vl  8517 6171 vl  8524 6184 vl  8530 6191 vl
 8550 6198 vl  8577 6198 vl  8597 6191 vl  8604 6177 vl  8604 6157 vl
 8597 6144 vl  8577 6137 vl  8557 6137 vl  8577 6198 il  8591 6191 vl
 8597 6177 vl  8597 6157 vl  8591 6144 vl  8577 6137 vl  8577 6137 il
 8591 6130 vl  8604 6117 vl  8611 6104 vl  8611 6083 vl  8604 6070 vl
 8597 6063 vl  8577 6057 vl  8550 6057 vl  8530 6063 vl  8524 6070 vl
 8517 6083 vl  8517 6090 vl  8524 6097 vl  8530 6090 vl  8524 6083 vl
 8597 6124 il  8604 6104 vl  8604 6083 vl  8597 6070 vl  8591 6063 vl
 8577 6057 vl  8664 6070 il  8658 6063 vl  8664 6057 vl  8671 6063 vl
 8664 6070 vl  8738 6171 il  8752 6177 vl  8772 6198 vl  8772 6057 vl
 8765 6191 il  8765 6057 vl  8738 6057 il  8799 6057 vl  8893 6198 il
 8873 6191 vl  8859 6171 vl  8852 6137 vl  8852 6117 vl  8859 6083 vl
 8873 6063 vl  8893 6057 vl  8906 6057 vl  8926 6063 vl  8940 6083 vl
 8946 6117 vl  8946 6137 vl  8940 6171 vl  8926 6191 vl  8906 6198 vl
 8893 6198 vl  8893 6198 il  8879 6191 vl  8873 6184 vl  8866 6171 vl
 8859 6137 vl  8859 6117 vl  8866 6083 vl  8873 6070 vl  8879 6063 vl
 8893 6057 vl  8906 6057 il  8920 6063 vl  8926 6070 vl  8933 6083 vl
 8940 6117 vl  8940 6137 vl  8933 6171 vl  8926 6184 vl  8920 6191 vl
 8906 6198 vl  2 SLW  7778 5821 il  7765 5828 vl  7745 5828 vl  7725 5821 vl
 7711 5808 vl  7705 5788 vl  7705 5768 vl  7711 5748 vl  7718 5741 vl
 7738 5734 vl  7758 5734 vl  7772 5741 vl  7745 5828 il  7732 5821 vl
 7718 5808 vl  7711 5788 vl  7711 5768 vl  7718 5748 vl  7725 5741 vl
 7738 5734 vl  7711 5781 il  7765 5781 vl  7933 5815 il  8054 5815 vl
 7933 5774 il  8054 5774 vl  8248 5875 il  8228 5868 vl  8215 5848 vl
 8208 5815 vl  8208 5795 vl  8215 5761 vl  8228 5741 vl  8248 5734 vl
 8262 5734 vl  8282 5741 vl  8295 5761 vl  8302 5795 vl  8302 5815 vl
 8295 5848 vl  8282 5868 vl  8262 5875 vl  8248 5875 vl  8248 5875 il
 8235 5868 vl  8228 5862 vl  8221 5848 vl  8215 5815 vl  8215 5795 vl
 8221 5761 vl  8228 5748 vl  8235 5741 vl  8248 5734 vl  8262 5734 il
 8275 5741 vl  8282 5748 vl  8289 5761 vl  8295 5795 vl  8295 5815 vl
 8289 5848 vl  8282 5862 vl  8275 5868 vl  8262 5875 vl  8356 5748 il
 8349 5741 vl  8356 5734 vl  8362 5741 vl  8356 5748 vl  8430 5848 il
 8443 5855 vl  8463 5875 vl  8463 5734 vl  8456 5868 il  8456 5734 vl
 8430 5734 il  8490 5734 vl  8544 5875 il  8544 5835 vl  8544 5848 il
 8550 5862 vl  8564 5875 vl  8577 5875 vl  8611 5855 vl  8624 5855 vl
 8631 5862 vl  8638 5875 vl  8550 5862 il  8564 5868 vl  8577 5868 vl
 8611 5855 vl  8638 5875 il  8638 5855 vl  8631 5835 vl  8604 5801 vl
 8597 5788 vl  8591 5768 vl  8591 5734 vl  8631 5835 il  8597 5801 vl
 8591 5788 vl  8584 5768 vl  8584 5734 vl  2 SLW  9065 5196 il  9052 5183 vl
 9038 5162 vl  9025 5136 vl  9018 5102 vl  9018 5075 vl  9025 5042 vl
 9038 5015 vl  9052 4995 vl  9065 4981 vl  9052 5183 il  9038 5156 vl
 9032 5136 vl  9025 5102 vl  9025 5075 vl  9032 5042 vl  9038 5022 vl
 9052 4995 vl  9119 5169 il  9119 5028 vl  9126 5169 il  9126 5028 vl
 9126 5102 il  9139 5116 vl  9152 5122 vl  9166 5122 vl  9186 5116 vl
 9199 5102 vl  9206 5082 vl  9206 5069 vl  9199 5048 vl  9186 5035 vl
 9166 5028 vl  9152 5028 vl  9139 5035 vl  9126 5048 vl  9166 5122 il
 9179 5116 vl  9193 5102 vl  9199 5082 vl  9199 5069 vl  9193 5048 vl
 9179 5035 vl  9166 5028 vl  9099 5169 il  9126 5169 vl  9246 5196 il
 9260 5183 vl  9273 5162 vl  9287 5136 vl  9293 5102 vl  9293 5075 vl
 9287 5042 vl  9273 5015 vl  9260 4995 vl  9246 4981 vl  9260 5183 il
 9273 5156 vl  9280 5136 vl  9287 5102 vl  9287 5075 vl  9280 5042 vl
 9273 5022 vl  9260 4995 vl  2 SLW   451 1270 il   564 1270 vl   451 1275 il
  564 1275 vl   451 1254 il   451 1318 vl   456 1334 vl   461 1340 vl
  472 1345 vl   488 1345 vl   499 1340 vl   504 1334 vl   510 1318 vl
  510 1275 vl   451 1318 il   456 1329 vl   461 1334 vl   472 1340 vl
  488 1340 vl   499 1334 vl   504 1329 vl   510 1318 vl   564 1254 il
  564 1291 vl   488 1388 il   564 1388 vl   488 1394 il   564 1394 vl
  521 1394 il   504 1399 vl   494 1410 vl   488 1420 vl   488 1437 vl
  494 1442 vl   499 1442 vl   504 1437 vl   499 1431 vl   494 1437 vl
  488 1372 il   488 1394 vl   564 1372 il   564 1410 vl   488 1501 il
  494 1485 vl   504 1474 vl   521 1469 vl   531 1469 vl   547 1474 vl
  558 1485 vl   564 1501 vl   564 1512 vl   558 1528 vl   547 1539 vl
  531 1544 vl   521 1544 vl   504 1539 vl   494 1528 vl   488 1512 vl
  488 1501 vl   488 1501 il   494 1490 vl   504 1480 vl   521 1474 vl
  531 1474 vl   547 1480 vl   558 1490 vl   564 1501 vl   564 1512 il
  558 1523 vl   547 1533 vl   531 1539 vl   521 1539 vl   504 1533 vl
  494 1523 vl   488 1512 vl   451 1587 il   564 1587 vl   451 1593 il
  564 1593 vl   504 1593 il   494 1603 vl   488 1614 vl   488 1625 vl
  494 1641 vl   504 1652 vl   521 1657 vl   531 1657 vl   547 1652 vl
  558 1641 vl   564 1625 vl   564 1614 vl   558 1603 vl   547 1593 vl
  488 1625 il   494 1636 vl   504 1646 vl   521 1652 vl   531 1652 vl
  547 1646 vl   558 1636 vl   564 1625 vl   451 1571 il   451 1593 vl
  499 1700 il   504 1700 vl   504 1695 vl   499 1695 vl   494 1700 vl
  488 1711 vl   488 1732 vl   494 1743 vl   499 1748 vl   510 1754 vl
  547 1754 vl   558 1759 vl   564 1765 vl   499 1748 il   547 1748 vl
  558 1754 vl   564 1765 vl   564 1770 vl   510 1748 il   515 1743 vl
  521 1711 vl   526 1695 vl   537 1689 vl   547 1689 vl   558 1695 vl
  564 1711 vl   564 1727 vl   558 1738 vl   547 1748 vl   521 1711 il
  526 1700 vl   537 1695 vl   547 1695 vl   558 1700 vl   564 1711 vl
  451 1808 il   564 1808 vl   451 1813 il   564 1813 vl   504 1813 il
  494 1824 vl   488 1834 vl   488 1845 vl   494 1861 vl   504 1872 vl
  521 1877 vl   531 1877 vl   547 1872 vl   558 1861 vl   564 1845 vl
  564 1834 vl   558 1824 vl   547 1813 vl   488 1845 il   494 1856 vl
  504 1867 vl   521 1872 vl   531 1872 vl   547 1867 vl   558 1856 vl
  564 1845 vl   451 1791 il   451 1813 vl   451 1921 il   456 1915 vl
  461 1921 vl   456 1926 vl   451 1921 vl   488 1921 il   564 1921 vl
  488 1926 il   564 1926 vl   488 1904 il   488 1926 vl   564 1904 il
  564 1942 vl   451 1980 il   564 1980 vl   451 1985 il   564 1985 vl
  451 1964 il   451 1985 vl   564 1964 il   564 2001 vl   451 2039 il
  456 2033 vl   461 2039 vl   456 2044 vl   451 2039 vl   488 2039 il
  564 2039 vl   488 2044 il   564 2044 vl   488 2023 il   488 2044 vl
  564 2023 il   564 2060 vl   451 2098 il   542 2098 vl   558 2103 vl
  564 2114 vl   564 2125 vl   558 2136 vl   547 2141 vl   451 2103 il
  542 2103 vl   558 2109 vl   564 2114 vl   488 2082 il   488 2125 vl
  488 2173 il   564 2205 vl   488 2179 il   553 2205 vl   488 2238 il
  564 2205 vl   585 2195 vl   596 2184 vl   601 2173 vl   601 2168 vl
  596 2162 vl   590 2168 vl   596 2173 vl   488 2162 il   488 2195 vl
  488 2216 il   488 2248 vl  2 SLW  2285 3575 il  2296 3580 vl  2312 3597 vl
 2312 3484 vl  2306 3591 il  2306 3484 vl  2285 3484 il  2333 3484 vl
 2381 3575 il  2387 3570 vl  2381 3564 vl  2376 3570 vl  2376 3575 vl
 2381 3586 vl  2387 3591 vl  2403 3597 vl  2424 3597 vl  2440 3591 vl
 2446 3586 vl  2451 3575 vl  2451 3564 vl  2446 3554 vl  2430 3543 vl
 2403 3532 vl  2392 3527 vl  2381 3516 vl  2376 3500 vl  2376 3484 vl
 2424 3597 il  2435 3591 vl  2440 3586 vl  2446 3575 vl  2446 3564 vl
 2440 3554 vl  2424 3543 vl  2403 3532 vl  2376 3495 il  2381 3500 vl
 2392 3500 vl  2419 3489 vl  2435 3489 vl  2446 3495 vl  2451 3500 vl
 2392 3500 il  2419 3484 vl  2440 3484 vl  2446 3489 vl  2451 3500 vl
 2451 3511 vl  2593 3500 il  2601 3476 vl  2601 3524 vl  2593 3500 vl
 2577 3516 vl  2553 3524 vl  2537 3524 vl  2513 3516 vl  2497 3500 vl
 2489 3484 vl  2481 3460 vl  2481 3420 vl  2489 3395 vl  2497 3379 vl
 2513 3363 vl  2537 3355 vl  2553 3355 vl  2577 3363 vl  2593 3379 vl
 2601 3395 vl  2537 3524 il  2521 3516 vl  2505 3500 vl  2497 3484 vl
 2489 3460 vl  2489 3420 vl  2497 3395 vl  2505 3379 vl  2521 3363 vl
 2537 3355 vl  2 SLW  1398  502 il  1398  389 vl  1403  502 il  1403  389 vl
 1382  502 il  1446  502 vl  1463  496 vl  1468  491 vl  1473  480 vl
 1473  464 vl  1468  453 vl  1463  448 vl  1446  442 vl  1403  442 vl
 1446  502 il  1457  496 vl  1463  491 vl  1468  480 vl  1468  464 vl
 1463  453 vl  1457  448 vl  1446  442 vl  1382  389 il  1420  389 vl
 1516  502 il  1516  389 vl  1522  502 il  1522  389 vl  1586  502 il
 1586  389 vl  1592  502 il  1592  389 vl  1500  502 il  1538  502 vl
 1570  502 il  1608  502 vl  1522  448 il  1586  448 vl  1500  389 il
 1538  389 vl  1570  389 il  1608  389 vl  1672  502 il  1656  496 vl
 1645  485 vl  1640  475 vl  1635  453 vl  1635  437 vl  1640  415 vl
 1645  405 vl  1656  394 vl  1672  389 vl  1683  389 vl  1699  394 vl
 1710  405 vl  1715  415 vl  1721  437 vl  1721  453 vl  1715  475 vl
 1710  485 vl  1699  496 vl  1683  502 vl  1672  502 vl  1672  502 il
 1662  496 vl  1651  485 vl  1645  475 vl  1640  453 vl  1640  437 vl
 1645  415 vl  1651  405 vl  1662  394 vl  1672  389 vl  1683  389 il
 1694  394 vl  1705  405 vl  1710  415 vl  1715  437 vl  1715  453 vl
 1710  475 vl  1705  485 vl  1694  496 vl  1683  502 vl  1785  502 il
 1785  389 vl  1791  502 il  1791  389 vl  1753  502 il  1748  469 vl
 1748  502 vl  1828  502 vl  1828  469 vl  1823  502 vl  1769  389 il
 1807  389 vl  1893  502 il  1877  496 vl  1866  485 vl  1860  475 vl
 1855  453 vl  1855  437 vl  1860  415 vl  1866  405 vl  1877  394 vl
 1893  389 vl  1903  389 vl  1920  394 vl  1930  405 vl  1936  415 vl
 1941  437 vl  1941  453 vl  1936  475 vl  1930  485 vl  1920  496 vl
 1903  502 vl  1893  502 vl  1893  502 il  1882  496 vl  1871  485 vl
 1866  475 vl  1860  453 vl  1860  437 vl  1866  415 vl  1871  405 vl
 1882  394 vl  1893  389 vl  1903  389 il  1914  394 vl  1925  405 vl
 1930  415 vl  1936  437 vl  1936  453 vl  1930  475 vl  1925  485 vl
 1914  496 vl  1903  502 vl  1984  502 il  1984  389 vl  1989  502 il
 2054  399 vl  1989  491 il  2054  389 vl  2054  502 il  2054  389 vl
 1968  502 il  1989  502 vl  2038  502 il  2070  502 vl  1968  389 il
 2000  389 vl  2194  502 il  2194  389 vl  2199  502 il  2231  405 vl
 2194  502 il  2231  389 vl  2269  502 il  2231  389 vl  2269  502 il
 2269  389 vl  2274  502 il  2274  389 vl  2178  502 il  2199  502 vl
 2269  502 il  2291  502 vl  2178  389 il  2210  389 vl  2253  389 il
 2291  389 vl  2355  502 il  2339  496 vl  2328  485 vl  2323  475 vl
 2317  453 vl  2317  437 vl  2323  415 vl  2328  405 vl  2339  394 vl
 2355  389 vl  2366  389 vl  2382  394 vl  2393  405 vl  2398  415 vl
 2404  437 vl  2404  453 vl  2398  475 vl  2393  485 vl  2382  496 vl
 2366  502 vl  2355  502 vl  2355  502 il  2344  496 vl  2334  485 vl
 2328  475 vl  2323  453 vl  2323  437 vl  2328  415 vl  2334  405 vl
 2344  394 vl  2355  389 vl  2366  389 il  2377  394 vl  2387  405 vl
 2393  415 vl  2398  437 vl  2398  453 vl  2393  475 vl  2387  485 vl
 2377  496 vl  2366  502 vl  2447  502 il  2447  389 vl  2452  502 il
 2484  405 vl  2447  502 il  2484  389 vl  2522  502 il  2484  389 vl
 2522  502 il  2522  389 vl  2527  502 il  2527  389 vl  2430  502 il
 2452  502 vl  2522  502 il  2543  502 vl  2430  389 il  2463  389 vl
 2506  389 il  2543  389 vl  2581  502 il  2581  389 vl  2586  502 il
 2586  389 vl  2619  469 il  2619  426 vl  2565  502 il  2651  502 vl
 2651  469 vl  2645  502 vl  2586  448 il  2619  448 vl  2565  389 il
 2651  389 vl  2651  421 vl  2645  389 vl  2694  502 il  2694  389 vl
 2699  502 il  2764  399 vl  2699  491 il  2764  389 vl  2764  502 il
 2764  389 vl  2678  502 il  2699  502 vl  2748  502 il  2780  502 vl
 2678  389 il  2710  389 vl  2839  502 il  2839  389 vl  2844  502 il
 2844  389 vl  2807  502 il  2801  469 vl  2801  502 vl  2882  502 vl
 2882  469 vl  2877  502 vl  2823  389 il  2861  389 vl  2920  502 il
 2920  421 vl  2925  405 vl  2936  394 vl  2952  389 vl  2963  389 vl
 2979  394 vl  2990  405 vl  2995  421 vl  2995  502 vl  2925  502 il
 2925  421 vl  2930  405 vl  2941  394 vl  2952  389 vl  2904  502 il
 2941  502 vl  2979  502 il  3011  502 vl  3049  502 il  3049  389 vl
 3054  502 il  3086  405 vl  3049  502 il  3086  389 vl  3124  502 il
 3086  389 vl  3124  502 il  3124  389 vl  3129  502 il  3129  389 vl
 3033  502 il  3054  502 vl  3124  502 il  3145  502 vl  3033  389 il
 3065  389 vl  3108  389 il  3145  389 vl  3301  523 il  3291  512 vl
 3280  496 vl  3269  475 vl  3264  448 vl  3264  426 vl  3269  399 vl
 3280  378 vl  3291  362 vl  3301  351 vl  3291  512 il  3280  491 vl
 3275  475 vl  3269  448 vl  3269  426 vl  3275  399 vl  3280  383 vl
 3291  362 vl  3409  485 il  3414  469 vl  3414  502 vl  3409  485 vl
 3398  496 vl  3382  502 vl  3371  502 vl  3355  496 vl  3344  485 vl
 3339  475 vl  3334  458 vl  3334  432 vl  3339  415 vl  3344  405 vl
 3355  394 vl  3371  389 vl  3382  389 vl  3398  394 vl  3409  405 vl
 3371  502 il  3361  496 vl  3350  485 vl  3344  475 vl  3339  458 vl
 3339  432 vl  3344  415 vl  3350  405 vl  3361  394 vl  3371  389 vl
 3409  432 il  3409  389 vl  3414  432 il  3414  389 vl  3393  432 il
 3430  432 vl  3463  432 il  3527  432 vl  3527  442 vl  3522  453 vl
 3516  458 vl  3506  464 vl  3490  464 vl  3473  458 vl  3463  448 vl
 3457  432 vl  3457  421 vl  3463  405 vl  3473  394 vl  3490  389 vl
 3500  389 vl  3516  394 vl  3527  405 vl  3522  432 il  3522  448 vl
 3516  458 vl  3490  464 il  3479  458 vl  3468  448 vl  3463  432 vl
 3463  421 vl  3468  405 vl  3479  394 vl  3490  389 vl  3559  502 il
 3597  389 vl  3565  502 il  3597  405 vl  3635  502 il  3597  389 vl
 3549  502 il  3581  502 vl  3613  502 il  3646  502 vl  3667  523 il
 3678  512 vl  3689  496 vl  3699  475 vl  3705  448 vl  3705  426 vl
 3699  399 vl  3689  378 vl  3678  362 vl  3667  351 vl  3678  512 il
 3689  491 vl  3694  475 vl  3699  448 vl  3699  426 vl  3694  399 vl
 3689  383 vl  3678  362 vl  2 SLW  1234 3065 il  1234  840 vl  1234  840 il
 4217  840 vl  4217  840 il  4217 3065 vl  4217 3065 il  1234 3065 vl  2 SLW
 1603 1748 il  1619 1709 vl  1636 1670 vl  1656 1633 vl  1680 1599 vl
 1696 1579 vl  1714 1561 vl  1734 1550 vl  1757 1548 vl  1779 1554 vl
 1799 1564 vl  1818 1578 vl  1834 1594 vl  1854 1619 vl  1874 1643 vl
 1893 1668 vl  1911 1694 vl  1930 1724 vl  1949 1753 vl  1968 1783 vl
 1987 1812 vl  2007 1842 vl  2026 1871 vl  2045 1901 vl  2064 1930 vl
 2083 1958 vl  2102 1986 vl  2122 2014 vl  2141 2041 vl  2160 2067 vl
 2179 2093 vl  2198 2119 vl  2218 2144 vl  2237 2166 vl  2256 2189 vl
 2275 2211 vl  2295 2233 vl  2314 2253 vl  2333 2273 vl  2352 2293 vl
 2372 2313 vl  2391 2331 vl  2410 2348 vl  2429 2365 vl  2449 2382 vl
 2468 2398 vl  2487 2413 vl  2506 2429 vl  2526 2444 vl  2544 2459 vl
 2563 2473 vl  2583 2486 vl  2602 2500 vl  2621 2512 vl  2641 2524 vl
 2660 2535 vl  2679 2546 vl  2698 2557 vl  2718 2568 vl  2737 2578 vl
 2756 2589 vl  2775 2599 vl  2794 2608 vl  2814 2617 vl  2833 2627 vl
 2852 2635 vl  2871 2643 vl  2891 2652 vl  2910 2660 vl  2929 2668 vl
 2948 2676 vl  2967 2684 vl  2987 2691 vl  3006 2698 vl  3025 2705 vl
 3044 2711 vl  3064 2718 vl  3083 2724 vl  3102 2730 vl  3121 2736 vl
 3141 2742 vl  3160 2748 vl  3179 2754 vl  3198 2759 vl  3217 2764 vl
 3237 2770 vl  3256 2775 vl  3275 2780 vl  3294 2784 vl  3313 2789 vl
 3333 2794 vl  3352 2798 vl  3371 2802 vl  3390 2806 vl  3410 2810 vl
 3429 2814 vl  3448 2818 vl  3467 2822 vl  3486 2826 vl  3506 2830 vl
 3525 2833 vl  3544 2837 vl  3563 2841 vl  3582 2844 vl  3602 2847 vl
 3621 2850 vl  3640 2852 vl  3659 2855 vl  3679 2858 vl  3698 2861 vl
 3717 2865 vl  3736 2868 vl  3755 2871 vl  3775 2874 vl  3794 2876 vl
 3813 2878 vl  3832 2880 vl  3852 2883 vl  3871 2886 vl  3890 2889 vl
 3909 2891 vl  3928 2894 vl  3948 2896 vl  3967 2898 vl  3986 2900 vl
 4005 2902 vl  4024 2904 vl  4044 2905 vl  4063 2907 vl  4082 2909 vl
 4101 2911 vl  4121 2914 vl  4140 2916 vl  4159 2917 vl  4178 2919 vl
 4197 2921 vl  4217 2922 vl  4217 2922 vl  2 SLW  1296  840 il  1296  905 vl
 1449  840 il  1449  905 vl  1603  840 il  1603  905 vl  1757  840 il
 1757  905 vl  1911  840 il  1911 1033 vl  2064  840 il  2064  905 vl
 2218  840 il  2218  905 vl  2372  840 il  2372  905 vl  2526  840 il
 2526  905 vl  2679  840 il  2679 1033 vl  2833  840 il  2833  905 vl
 2987  840 il  2987  905 vl  3141  840 il  3141  905 vl  3294  840 il
 3294  905 vl  3448  840 il  3448 1033 vl  3602  840 il  3602  905 vl
 3755  840 il  3755  905 vl  3909  840 il  3909  905 vl  4063  840 il
 4063  905 vl  4217  840 il  4217 1033 vl  2 SLW  1873  734 il  1862  680 vl
 1862  680 il  1873  691 vl  1889  696 vl  1905  696 vl  1921  691 vl
 1932  680 vl  1938  664 vl  1938  653 vl  1932  637 vl  1921  626 vl
 1905  621 vl  1889  621 vl  1873  626 vl  1868  632 vl  1862  642 vl
 1862  648 vl  1868  653 vl  1873  648 vl  1868  642 vl  1905  696 il
 1916  691 vl  1927  680 vl  1932  664 vl  1932  653 vl  1927  637 vl
 1916  626 vl  1905  621 vl  1873  734 il  1927  734 vl  1873  728 il
 1900  728 vl  1927  734 vl  2589  712 il  2600  718 vl  2616  734 vl
 2616  621 vl  2611  728 il  2611  621 vl  2589  621 il  2637  621 vl
 2713  734 il  2697  728 vl  2686  712 vl  2680  685 vl  2680  669 vl
 2686  642 vl  2697  626 vl  2713  621 vl  2723  621 vl  2740  626 vl
 2750  642 vl  2756  669 vl  2756  685 vl  2750  712 vl  2740  728 vl
 2723  734 vl  2713  734 vl  2713  734 il  2702  728 vl  2697  723 vl
 2691  712 vl  2686  685 vl  2686  669 vl  2691  642 vl  2697  632 vl
 2702  626 vl  2713  621 vl  2723  621 il  2734  626 vl  2740  632 vl
 2745  642 vl  2750  669 vl  2750  685 vl  2745  712 vl  2740  723 vl
 2734  728 vl  2723  734 vl  3358  712 il  3368  718 vl  3385  734 vl
 3385  621 vl  3379  728 il  3379  621 vl  3358  621 il  3406  621 vl
 3460  734 il  3449  680 vl  3449  680 il  3460  691 vl  3476  696 vl
 3492  696 vl  3508  691 vl  3519  680 vl  3524  664 vl  3524  653 vl
 3519  637 vl  3508  626 vl  3492  621 vl  3476  621 vl  3460  626 vl
 3454  632 vl  3449  642 vl  3449  648 vl  3454  653 vl  3460  648 vl
 3454  642 vl  3492  696 il  3503  691 vl  3514  680 vl  3519  664 vl
 3519  653 vl  3514  637 vl  3503  626 vl  3492  621 vl  3460  734 il
 3514  734 vl  3460  728 il  3487  728 vl  3514  734 vl  4116  712 il
 4121  707 vl  4116  701 vl  4110  707 vl  4110  712 vl  4116  723 vl
 4121  728 vl  4137  734 vl  4159  734 vl  4175  728 vl  4180  723 vl
 4186  712 vl  4186  701 vl  4180  691 vl  4164  680 vl  4137  669 vl
 4126  664 vl  4116  653 vl  4110  637 vl  4110  621 vl  4159  734 il
 4169  728 vl  4175  723 vl  4180  712 vl  4180  701 vl  4175  691 vl
 4159  680 vl  4137  669 vl  4110  632 il  4116  637 vl  4126  637 vl
 4153  626 vl  4169  626 vl  4180  632 vl  4186  637 vl  4126  637 il
 4153  621 vl  4175  621 vl  4180  626 vl  4186  637 vl  4186  648 vl
 4250  734 il  4234  728 vl  4223  712 vl  4218  685 vl  4218  669 vl
 4223  642 vl  4234  626 vl  4250  621 vl  4261  621 vl  4277  626 vl
 4288  642 vl  4293  669 vl  4293  685 vl  4288  712 vl  4277  728 vl
 4261  734 vl  4250  734 vl  4250  734 il  4239  728 vl  4234  723 vl
 4229  712 vl  4223  685 vl  4223  669 vl  4229  642 vl  4234  632 vl
 4239  626 vl  4250  621 vl  4261  621 il  4272  626 vl  4277  632 vl
 4282  642 vl  4288  669 vl  4288  685 vl  4282  712 vl  4277  723 vl
 4272  728 vl  4261  734 vl  2 SLW  1296 3000 il  1296 3065 vl  1449 3000 il
 1449 3065 vl  1603 3000 il  1603 3065 vl  1757 3000 il  1757 3065 vl
 1911 2871 il  1911 3065 vl  2064 3000 il  2064 3065 vl  2218 3000 il
 2218 3065 vl  2372 3000 il  2372 3065 vl  2526 3000 il  2526 3065 vl
 2679 2871 il  2679 3065 vl  2833 3000 il  2833 3065 vl  2987 3000 il
 2987 3065 vl  3141 3000 il  3141 3065 vl  3294 3000 il  3294 3065 vl
 3448 2871 il  3448 3065 vl  3602 3000 il  3602 3065 vl  3755 3000 il
 3755 3065 vl  3909 3000 il  3909 3065 vl  4063 3000 il  4063 3065 vl
 4217 2871 il  4217 3065 vl  2 SLW  1234  840 il  1428  840 vl  1234  929 il
 1299  929 vl  1234 1018 il  1299 1018 vl  1234 1107 il  1299 1107 vl
 1234 1196 il  1299 1196 vl  1234 1285 il  1428 1285 vl  1234 1374 il
 1299 1374 vl  1234 1463 il  1299 1463 vl  1234 1552 il  1299 1552 vl
 1234 1641 il  1299 1641 vl  1234 1730 il  1428 1730 vl  1234 1819 il
 1299 1819 vl  1234 1908 il  1299 1908 vl  1234 1997 il  1299 1997 vl
 1234 2086 il  1299 2086 vl  1234 2175 il  1428 2175 vl  1234 2264 il
 1299 2264 vl  1234 2353 il  1299 2353 vl  1234 2442 il  1299 2442 vl
 1234 2531 il  1299 2531 vl  1234 2620 il  1428 2620 vl  1234 2709 il
 1299 2709 vl  1234 2798 il  1299 2798 vl  1234 2887 il  1299 2887 vl
 1234 2976 il  1299 2976 vl  1234 3065 il  1428 3065 vl  2 SLW   870  888 il
  854  883 vl   843  867 vl   838  840 vl   838  824 vl   843  797 vl
  854  781 vl   870  776 vl   881  776 vl   897  781 vl   907  797 vl
  913  824 vl   913  840 vl   907  867 vl   897  883 vl   881  888 vl
  870  888 vl   870  888 il   859  883 vl   854  878 vl   848  867 vl
  843  840 vl   843  824 vl   848  797 vl   854  786 vl   859  781 vl
  870  776 vl   881  776 il   891  781 vl   897  786 vl   902  797 vl
  907  824 vl   907  840 vl   902  867 vl   897  878 vl   891  883 vl
  881  888 vl   956  786 il   950  781 vl   956  776 vl   961  781 vl
  956  786 vl  1031  888 il  1015  883 vl  1004  867 vl   999  840 vl
  999  824 vl  1004  797 vl  1015  781 vl  1031  776 vl  1042  776 vl
 1058  781 vl  1069  797 vl  1074  824 vl  1074  840 vl  1069  867 vl
 1058  883 vl  1042  888 vl  1031  888 vl  1031  888 il  1020  883 vl
 1015  878 vl  1010  867 vl  1004  840 vl  1004  824 vl  1010  797 vl
 1015  786 vl  1020  781 vl  1031  776 vl  1042  776 il  1053  781 vl
 1058  786 vl  1063  797 vl  1069  824 vl  1069  840 vl  1063  867 vl
 1058  878 vl  1053  883 vl  1042  888 vl   870 1333 il   854 1328 vl
  843 1312 vl   838 1285 vl   838 1269 vl   843 1242 vl   854 1226 vl
  870 1220 vl   881 1220 vl   897 1226 vl   907 1242 vl   913 1269 vl
  913 1285 vl   907 1312 vl   897 1328 vl   881 1333 vl   870 1333 vl
  870 1333 il   859 1328 vl   854 1323 vl   848 1312 vl   843 1285 vl
  843 1269 vl   848 1242 vl   854 1231 vl   859 1226 vl   870 1220 vl
  881 1220 il   891 1226 vl   897 1231 vl   902 1242 vl   907 1269 vl
  907 1285 vl   902 1312 vl   897 1323 vl   891 1328 vl   881 1333 vl
  956 1231 il   950 1226 vl   956 1220 vl   961 1226 vl   956 1231 vl
 1004 1312 il  1010 1306 vl  1004 1301 vl   999 1306 vl   999 1312 vl
 1004 1323 vl  1010 1328 vl  1026 1333 vl  1047 1333 vl  1063 1328 vl
 1069 1323 vl  1074 1312 vl  1074 1301 vl  1069 1290 vl  1053 1280 vl
 1026 1269 vl  1015 1263 vl  1004 1253 vl   999 1237 vl   999 1220 vl
 1047 1333 il  1058 1328 vl  1063 1323 vl  1069 1312 vl  1069 1301 vl
 1063 1290 vl  1047 1280 vl  1026 1269 vl   999 1231 il  1004 1237 vl
 1015 1237 vl  1042 1226 vl  1058 1226 vl  1069 1231 vl  1074 1237 vl
 1015 1237 il  1042 1220 vl  1063 1220 vl  1069 1226 vl  1074 1237 vl
 1074 1247 vl   870 1778 il   854 1773 vl   843 1757 vl   838 1730 vl
  838 1714 vl   843 1687 vl   854 1671 vl   870 1665 vl   881 1665 vl
  897 1671 vl   907 1687 vl   913 1714 vl   913 1730 vl   907 1757 vl
  897 1773 vl   881 1778 vl   870 1778 vl   870 1778 il   859 1773 vl
  854 1768 vl   848 1757 vl   843 1730 vl   843 1714 vl   848 1687 vl
  854 1676 vl   859 1671 vl   870 1665 vl   881 1665 il   891 1671 vl
  897 1676 vl   902 1687 vl   907 1714 vl   907 1730 vl   902 1757 vl
  897 1768 vl   891 1773 vl   881 1778 vl   956 1676 il   950 1671 vl
  956 1665 vl   961 1671 vl   956 1676 vl  1047 1768 il  1047 1665 vl
 1053 1778 il  1053 1665 vl  1053 1778 il   993 1698 vl  1080 1698 vl
 1031 1665 il  1069 1665 vl   870 2223 il   854 2218 vl   843 2202 vl
  838 2175 vl   838 2159 vl   843 2132 vl   854 2116 vl   870 2110 vl
  881 2110 vl   897 2116 vl   907 2132 vl   913 2159 vl   913 2175 vl
  907 2202 vl   897 2218 vl   881 2223 vl   870 2223 vl   870 2223 il
  859 2218 vl   854 2213 vl   848 2202 vl   843 2175 vl   843 2159 vl
  848 2132 vl   854 2121 vl   859 2116 vl   870 2110 vl   881 2110 il
  891 2116 vl   897 2121 vl   902 2132 vl   907 2159 vl   907 2175 vl
  902 2202 vl   897 2213 vl   891 2218 vl   881 2223 vl   956 2121 il
  950 2116 vl   956 2110 vl   961 2116 vl   956 2121 vl  1063 2207 il
 1058 2202 vl  1063 2196 vl  1069 2202 vl  1069 2207 vl  1063 2218 vl
 1053 2223 vl  1037 2223 vl  1020 2218 vl  1010 2207 vl  1004 2196 vl
  999 2175 vl   999 2143 vl  1004 2127 vl  1015 2116 vl  1031 2110 vl
 1042 2110 vl  1058 2116 vl  1069 2127 vl  1074 2143 vl  1074 2148 vl
 1069 2164 vl  1058 2175 vl  1042 2180 vl  1037 2180 vl  1020 2175 vl
 1010 2164 vl  1004 2148 vl  1037 2223 il  1026 2218 vl  1015 2207 vl
 1010 2196 vl  1004 2175 vl  1004 2143 vl  1010 2127 vl  1020 2116 vl
 1031 2110 vl  1042 2110 il  1053 2116 vl  1063 2127 vl  1069 2143 vl
 1069 2148 vl  1063 2164 vl  1053 2175 vl  1042 2180 vl   870 2668 il
  854 2663 vl   843 2647 vl   838 2620 vl   838 2604 vl   843 2577 vl
  854 2561 vl   870 2555 vl   881 2555 vl   897 2561 vl   907 2577 vl
  913 2604 vl   913 2620 vl   907 2647 vl   897 2663 vl   881 2668 vl
  870 2668 vl   870 2668 il   859 2663 vl   854 2657 vl   848 2647 vl
  843 2620 vl   843 2604 vl   848 2577 vl   854 2566 vl   859 2561 vl
  870 2555 vl   881 2555 il   891 2561 vl   897 2566 vl   902 2577 vl
  907 2604 vl   907 2620 vl   902 2647 vl   897 2657 vl   891 2663 vl
  881 2668 vl   956 2566 il   950 2561 vl   956 2555 vl   961 2561 vl
  956 2566 vl  1026 2668 il  1010 2663 vl  1004 2652 vl  1004 2636 vl
 1010 2625 vl  1026 2620 vl  1047 2620 vl  1063 2625 vl  1069 2636 vl
 1069 2652 vl  1063 2663 vl  1047 2668 vl  1026 2668 vl  1026 2668 il
 1015 2663 vl  1010 2652 vl  1010 2636 vl  1015 2625 vl  1026 2620 vl
 1047 2620 il  1058 2625 vl  1063 2636 vl  1063 2652 vl  1058 2663 vl
 1047 2668 vl  1026 2620 il  1010 2614 vl  1004 2609 vl   999 2598 vl
  999 2577 vl  1004 2566 vl  1010 2561 vl  1026 2555 vl  1047 2555 vl
 1063 2561 vl  1069 2566 vl  1074 2577 vl  1074 2598 vl  1069 2609 vl
 1063 2614 vl  1047 2620 vl  1026 2620 il  1015 2614 vl  1010 2609 vl
 1004 2598 vl  1004 2577 vl  1010 2566 vl  1015 2561 vl  1026 2555 vl
 1047 2555 il  1058 2561 vl  1063 2566 vl  1069 2577 vl  1069 2598 vl
 1063 2609 vl  1058 2614 vl  1047 2620 vl   854 3092 il   864 3097 vl
  881 3113 vl   881 3000 vl   875 3108 il   875 3000 vl   854 3000 il
  902 3000 vl   956 3011 il   950 3006 vl   956 3000 vl   961 3006 vl
  956 3011 vl  1031 3113 il  1015 3108 vl  1004 3092 vl   999 3065 vl
  999 3049 vl  1004 3022 vl  1015 3006 vl  1031 3000 vl  1042 3000 vl
 1058 3006 vl  1069 3022 vl  1074 3049 vl  1074 3065 vl  1069 3092 vl
 1058 3108 vl  1042 3113 vl  1031 3113 vl  1031 3113 il  1020 3108 vl
 1015 3102 vl  1010 3092 vl  1004 3065 vl  1004 3049 vl  1010 3022 vl
 1015 3011 vl  1020 3006 vl  1031 3000 vl  1042 3000 il  1053 3006 vl
 1058 3011 vl  1063 3022 vl  1069 3049 vl  1069 3065 vl  1063 3092 vl
 1058 3102 vl  1053 3108 vl  1042 3113 vl  2 SLW  4023  840 il  4217  840 vl
 4152  929 il  4217  929 vl  4152 1018 il  4217 1018 vl  4152 1107 il
 4217 1107 vl  4152 1196 il  4217 1196 vl  4023 1285 il  4217 1285 vl
 4152 1374 il  4217 1374 vl  4152 1463 il  4217 1463 vl  4152 1552 il
 4217 1552 vl  4152 1641 il  4217 1641 vl  4023 1730 il  4217 1730 vl
 4152 1819 il  4217 1819 vl  4152 1908 il  4217 1908 vl  4152 1997 il
 4217 1997 vl  4152 2086 il  4217 2086 vl  4023 2175 il  4217 2175 vl
 4152 2264 il  4217 2264 vl  4152 2353 il  4217 2353 vl  4152 2442 il
 4217 2442 vl  4152 2531 il  4217 2531 vl  4023 2620 il  4217 2620 vl
 4152 2709 il  4217 2709 vl  4152 2798 il  4217 2798 vl  4152 2887 il
 4217 2887 vl  4152 2976 il  4217 2976 vl  4023 3065 il  4217 3065 vl  2 SLW
 1603 1256 il  1620 1229 vl  1641 1206 vl  1661 1196 vl  1680 1205 vl
 1695 1225 vl  1757 1340 il  1757 1341 vl  1776 1388 vl  1795 1436 vl
 1806 1462 vl  1855 1584 il  1872 1628 vl  1891 1675 vl  1904 1706 vl
 1955 1826 il  1967 1852 vl  1987 1895 vl  2006 1932 vl  2012 1945 vl
 2074 2060 il  2083 2075 vl  2101 2107 vl  2121 2138 vl  2141 2168 vl
 2144 2172 vl  2222 2277 il  2237 2296 vl  2256 2319 vl  2275 2342 vl
 2295 2364 vl  2307 2377 vl  2403 2466 il  2410 2473 vl  2429 2489 vl
 2449 2504 vl  2468 2518 vl  2487 2533 vl  2506 2546 vl  2506 2547 vl
 2617 2617 il  2621 2619 vl  2641 2629 vl  2660 2639 vl  2679 2649 vl
 2698 2658 vl  2718 2668 vl  2734 2676 vl  2855 2726 il  2871 2733 vl
 2891 2740 vl  2910 2747 vl  2929 2753 vl  2948 2759 vl  2967 2765 vl
 2980 2769 vl  3106 2805 il  3121 2809 vl  3141 2813 vl  3160 2818 vl
 3179 2823 vl  3198 2827 vl  3217 2831 vl  3234 2835 vl  3363 2859 il
 3371 2860 vl  3390 2864 vl  3410 2867 vl  3429 2870 vl  3448 2873 vl
 3467 2876 vl  3486 2879 vl  3492 2880 vl  3622 2899 il  3640 2901 vl
 3659 2904 vl  3679 2907 vl  3698 2909 vl  3717 2912 vl  3736 2914 vl
 3752 2915 vl  3883 2928 il  3890 2929 vl  3909 2931 vl  3928 2933 vl
 3948 2935 vl  3967 2936 vl  3986 2938 vl  4005 2940 vl  4013 2940 vl
 4144 2952 il  4159 2952 vl  4178 2954 vl  4197 2955 vl  4217 2956 vl  2 SLW
 1603 1510 pt  1683 1479 pt  1741 1558 pt  1785 1646 pt  1828 1734 pt
 1871 1823 pt  1915 1911 pt  1960 1999 pt  2009 2084 pt  2061 2168 pt
 2117 2248 pt  2178 2325 pt  2244 2399 pt  2315 2467 pt  2392 2529 pt
 2472 2586 pt  2556 2637 pt  2643 2682 pt  2734 2720 pt  2826 2755 pt
 2920 2785 pt  3014 2812 pt  3110 2834 pt  3207 2854 pt  3303 2873 pt
 3400 2889 pt  3498 2901 pt  3596 2915 pt  3693 2926 pt  3791 2934 pt
 3889 2945 pt  3987 2951 pt  4086 2959 pt  4184 2965 pt  2 SLW  2512 2244 il
 2492 2237 vl  2479 2224 vl  2472 2210 vl  2465 2190 vl  2465 2170 vl
 2472 2157 vl  2492 2150 vl  2505 2150 vl  2519 2157 vl  2539 2177 vl
 2552 2197 vl  2566 2224 vl  2573 2244 vl  2512 2244 il  2499 2237 vl
 2485 2224 vl  2479 2210 vl  2472 2190 vl  2472 2170 vl  2479 2157 vl
 2492 2150 vl  2512 2244 il  2526 2244 vl  2539 2237 vl  2546 2224 vl
 2559 2170 vl  2566 2157 vl  2573 2150 vl  2526 2244 il  2532 2237 vl
 2539 2224 vl  2552 2170 vl  2559 2157 vl  2573 2150 vl  2579 2150 vl
 2734 2318 il  2613 2103 vl  2754 2224 il  2767 2237 vl  2781 2244 vl
 2794 2244 vl  2807 2237 vl  2814 2231 vl  2821 2210 vl  2821 2184 vl
 2814 2157 vl  2794 2103 vl  2760 2231 il  2774 2237 vl  2801 2237 vl
 2814 2231 vl  2868 2244 il  2861 2224 vl  2854 2210 vl  2821 2163 vl
 2801 2130 vl  2787 2103 vl  2861 2244 il  2854 2224 vl  2848 2210 vl
 2821 2163 vl  3016 2231 il  3136 2231 vl  3016 2190 il  3136 2190 vl
 3331 2291 il  3311 2284 vl  3297 2264 vl  3291 2231 vl  3291 2210 vl
 3297 2177 vl  3311 2157 vl  3331 2150 vl  3344 2150 vl  3365 2157 vl
 3378 2177 vl  3385 2210 vl  3385 2231 vl  3378 2264 vl  3365 2284 vl
 3344 2291 vl  3331 2291 vl  3331 2291 il  3318 2284 vl  3311 2278 vl
 3304 2264 vl  3297 2231 vl  3297 2210 vl  3304 2177 vl  3311 2163 vl
 3318 2157 vl  3331 2150 vl  3344 2150 il  3358 2157 vl  3365 2163 vl
 3371 2177 vl  3378 2210 vl  3378 2231 vl  3371 2264 vl  3365 2278 vl
 3358 2284 vl  3344 2291 vl  3438 2163 il  3432 2157 vl  3438 2150 vl
 3445 2157 vl  3438 2163 vl  3499 2264 il  3506 2257 vl  3499 2251 vl
 3492 2257 vl  3492 2264 vl  3499 2278 vl  3506 2284 vl  3526 2291 vl
 3553 2291 vl  3573 2284 vl  3579 2271 vl  3579 2251 vl  3573 2237 vl
 3553 2231 vl  3532 2231 vl  3553 2291 il  3566 2284 vl  3573 2271 vl
 3573 2251 vl  3566 2237 vl  3553 2231 vl  3553 2231 il  3566 2224 vl
 3579 2210 vl  3586 2197 vl  3586 2177 vl  3579 2163 vl  3573 2157 vl
 3553 2150 vl  3526 2150 vl  3506 2157 vl  3499 2163 vl  3492 2177 vl
 3492 2184 vl  3499 2190 vl  3506 2184 vl  3499 2177 vl  3573 2217 il
 3579 2197 vl  3579 2177 vl  3573 2163 vl  3566 2157 vl  3553 2150 vl
 3633 2264 il  3640 2257 vl  3633 2251 vl  3626 2257 vl  3626 2264 vl
 3633 2278 vl  3640 2284 vl  3660 2291 vl  3687 2291 vl  3707 2284 vl
 3714 2271 vl  3714 2251 vl  3707 2237 vl  3687 2231 vl  3667 2231 vl
 3687 2291 il  3700 2284 vl  3707 2271 vl  3707 2251 vl  3700 2237 vl
 3687 2231 vl  3687 2231 il  3700 2224 vl  3714 2210 vl  3720 2197 vl
 3720 2177 vl  3714 2163 vl  3707 2157 vl  3687 2150 vl  3660 2150 vl
 3640 2157 vl  3633 2163 vl  3626 2177 vl  3626 2184 vl  3633 2190 vl
 3640 2184 vl  3633 2177 vl  3707 2217 il  3714 2197 vl  3714 2177 vl
 3707 2163 vl  3700 2157 vl  3687 2150 vl  2 SLW  2532 1968 il  2512 1962 vl
 2499 1948 vl  2485 1922 vl  2479 1901 vl  2472 1875 vl  2465 1834 vl
 2458 1781 vl  2532 1968 il  2519 1962 vl  2505 1948 vl  2492 1922 vl
 2485 1901 vl  2479 1875 vl  2472 1834 vl  2465 1781 vl  2532 1968 il
 2546 1968 vl  2559 1962 vl  2566 1955 vl  2566 1935 vl  2559 1922 vl
 2552 1915 vl  2532 1908 vl  2505 1908 vl  2546 1968 il  2559 1955 vl
 2559 1935 vl  2552 1922 vl  2546 1915 vl  2532 1908 vl  2505 1908 il
 2532 1901 vl  2546 1888 vl  2552 1875 vl  2552 1854 vl  2546 1841 vl
 2539 1834 vl  2519 1828 vl  2505 1828 vl  2492 1834 vl  2485 1841 vl
 2479 1861 vl  2505 1908 il  2526 1901 vl  2539 1888 vl  2546 1875 vl
 2546 1854 vl  2539 1841 vl  2532 1834 vl  2519 1828 vl  2720 1995 il
 2599 1781 vl  2740 1901 il  2754 1915 vl  2767 1922 vl  2781 1922 vl
 2794 1915 vl  2801 1908 vl  2807 1888 vl  2807 1861 vl  2801 1834 vl
 2781 1781 vl  2747 1908 il  2760 1915 vl  2787 1915 vl  2801 1908 vl
 2854 1922 il  2848 1901 vl  2841 1888 vl  2807 1841 vl  2787 1807 vl
 2774 1781 vl  2848 1922 il  2841 1901 vl  2834 1888 vl  2807 1841 vl
 3002 1908 il  3123 1908 vl  3002 1868 il  3123 1868 vl  3318 1968 il
 3297 1962 vl  3284 1942 vl  3277 1908 vl  3277 1888 vl  3284 1854 vl
 3297 1834 vl  3318 1828 vl  3331 1828 vl  3351 1834 vl  3365 1854 vl
 3371 1888 vl  3371 1908 vl  3365 1942 vl  3351 1962 vl  3331 1968 vl
 3318 1968 vl  3318 1968 il  3304 1962 vl  3297 1955 vl  3291 1942 vl
 3284 1908 vl  3284 1888 vl  3291 1854 vl  3297 1841 vl  3304 1834 vl
 3318 1828 vl  3331 1828 il  3344 1834 vl  3351 1841 vl  3358 1854 vl
 3365 1888 vl  3365 1908 vl  3358 1942 vl  3351 1955 vl  3344 1962 vl
 3331 1968 vl  3425 1841 il  3418 1834 vl  3425 1828 vl  3432 1834 vl
 3425 1841 vl  3512 1968 il  3492 1962 vl  3485 1948 vl  3485 1928 vl
 3492 1915 vl  3512 1908 vl  3539 1908 vl  3559 1915 vl  3566 1928 vl
 3566 1948 vl  3559 1962 vl  3539 1968 vl  3512 1968 vl  3512 1968 il
 3499 1962 vl  3492 1948 vl  3492 1928 vl  3499 1915 vl  3512 1908 vl
 3539 1908 il  3553 1915 vl  3559 1928 vl  3559 1948 vl  3553 1962 vl
 3539 1968 vl  3512 1908 il  3492 1901 vl  3485 1895 vl  3479 1881 vl
 3479 1854 vl  3485 1841 vl  3492 1834 vl  3512 1828 vl  3539 1828 vl
 3559 1834 vl  3566 1841 vl  3573 1854 vl  3573 1881 vl  3566 1895 vl
 3559 1901 vl  3539 1908 vl  3512 1908 il  3499 1901 vl  3492 1895 vl
 3485 1881 vl  3485 1854 vl  3492 1841 vl  3499 1834 vl  3512 1828 vl
 3539 1828 il  3553 1834 vl  3559 1841 vl  3566 1854 vl  3566 1881 vl
 3559 1895 vl  3553 1901 vl  3539 1908 vl  3620 1942 il  3626 1935 vl
 3620 1928 vl  3613 1935 vl  3613 1942 vl  3620 1955 vl  3626 1962 vl
 3646 1968 vl  3673 1968 vl  3693 1962 vl  3700 1948 vl  3700 1928 vl
 3693 1915 vl  3673 1908 vl  3653 1908 vl  3673 1968 il  3687 1962 vl
 3693 1948 vl  3693 1928 vl  3687 1915 vl  3673 1908 vl  3673 1908 il
 3687 1901 vl  3700 1888 vl  3707 1875 vl  3707 1854 vl  3700 1841 vl
 3693 1834 vl  3673 1828 vl  3646 1828 vl  3626 1834 vl  3620 1841 vl
 3613 1854 vl  3613 1861 vl  3620 1868 vl  3626 1861 vl  3620 1854 vl
 3693 1895 il  3700 1875 vl  3700 1854 vl  3693 1841 vl  3687 1834 vl
 3673 1828 vl  2 SLW  2539 1592 il  2526 1599 vl  2505 1599 vl  2485 1592 vl
 2472 1579 vl  2465 1559 vl  2465 1539 vl  2472 1519 vl  2479 1512 vl
 2499 1505 vl  2519 1505 vl  2532 1512 vl  2505 1599 il  2492 1592 vl
 2479 1579 vl  2472 1559 vl  2472 1539 vl  2479 1519 vl  2485 1512 vl
 2499 1505 vl  2472 1552 il  2526 1552 vl  2693 1586 il  2814 1586 vl
 2693 1545 il  2814 1545 vl  3009 1646 il  2989 1639 vl  2975 1619 vl
 2969 1586 vl  2969 1566 vl  2975 1532 vl  2989 1512 vl  3009 1505 vl
 3022 1505 vl  3042 1512 vl  3056 1532 vl  3063 1566 vl  3063 1586 vl
 3056 1619 vl  3042 1639 vl  3022 1646 vl  3009 1646 vl  3009 1646 il
 2995 1639 vl  2989 1633 vl  2982 1619 vl  2975 1586 vl  2975 1566 vl
 2982 1532 vl  2989 1519 vl  2995 1512 vl  3009 1505 vl  3022 1505 il
 3036 1512 vl  3042 1519 vl  3049 1532 vl  3056 1566 vl  3056 1586 vl
 3049 1619 vl  3042 1633 vl  3036 1639 vl  3022 1646 vl  3116 1519 il
 3110 1512 vl  3116 1505 vl  3123 1512 vl  3116 1519 vl  3177 1619 il
 3183 1613 vl  3177 1606 vl  3170 1613 vl  3170 1619 vl  3177 1633 vl
 3183 1639 vl  3203 1646 vl  3230 1646 vl  3250 1639 vl  3257 1626 vl
 3257 1606 vl  3250 1592 vl  3230 1586 vl  3210 1586 vl  3230 1646 il
 3244 1639 vl  3250 1626 vl  3250 1606 vl  3244 1592 vl  3230 1586 vl
 3230 1586 il  3244 1579 vl  3257 1566 vl  3264 1552 vl  3264 1532 vl
 3257 1519 vl  3250 1512 vl  3230 1505 vl  3203 1505 vl  3183 1512 vl
 3177 1519 vl  3170 1532 vl  3170 1539 vl  3177 1545 vl  3183 1539 vl
 3177 1532 vl  3250 1572 il  3257 1552 vl  3257 1532 vl  3250 1519 vl
 3244 1512 vl  3230 1505 vl  3311 1619 il  3318 1613 vl  3311 1606 vl
 3304 1613 vl  3304 1619 vl  3311 1633 vl  3318 1639 vl  3338 1646 vl
 3365 1646 vl  3385 1639 vl  3391 1633 vl  3398 1619 vl  3398 1606 vl
 3391 1592 vl  3371 1579 vl  3338 1566 vl  3324 1559 vl  3311 1545 vl
 3304 1525 vl  3304 1505 vl  3365 1646 il  3378 1639 vl  3385 1633 vl
 3391 1619 vl  3391 1606 vl  3385 1592 vl  3365 1579 vl  3338 1566 vl
 3304 1519 il  3311 1525 vl  3324 1525 vl  3358 1512 vl  3378 1512 vl
 3391 1519 vl  3398 1525 vl  3324 1525 il  3358 1505 vl  3385 1505 vl
 3391 1512 vl  3398 1525 vl  3398 1539 vl  2 SLW  3826 1150 il  3812 1136 vl
 3799 1116 vl  3785 1089 vl  3779 1056 vl  3779 1029 vl  3785  995 vl
 3799  969 vl  3812  948 vl  3826  935 vl  3812 1136 il  3799 1109 vl
 3792 1089 vl  3785 1056 vl  3785 1029 vl  3792  995 vl  3799  975 vl
 3812  948 vl  3946 1056 il  3940 1049 vl  3946 1042 vl  3953 1049 vl
 3953 1056 vl  3940 1069 vl  3926 1076 vl  3906 1076 vl  3886 1069 vl
 3873 1056 vl  3866 1036 vl  3866 1022 vl  3873 1002 vl  3886  989 vl
 3906  982 vl  3920  982 vl  3940  989 vl  3953 1002 vl  3906 1076 il
 3893 1069 vl  3879 1056 vl  3873 1036 vl  3873 1022 vl  3879 1002 vl
 3893  989 vl  3906  982 vl  3993 1150 il  4007 1136 vl  4020 1116 vl
 4034 1089 vl  4040 1056 vl  4040 1029 vl  4034  995 vl  4020  969 vl
 4007  948 vl  3993  935 vl  4007 1136 il  4020 1109 vl  4027 1089 vl
 4034 1056 vl  4034 1029 vl  4027  995 vl  4020  975 vl  4007  948 vl  2 SLW
 5690 1270 il  5803 1270 vl  5690 1275 il  5803 1275 vl  5690 1254 il
 5690 1318 vl  5696 1334 vl  5701 1340 vl  5712 1345 vl  5728 1345 vl
 5739 1340 vl  5744 1334 vl  5749 1318 vl  5749 1275 vl  5690 1318 il
 5696 1329 vl  5701 1334 vl  5712 1340 vl  5728 1340 vl  5739 1334 vl
 5744 1329 vl  5749 1318 vl  5803 1254 il  5803 1291 vl  5728 1388 il
 5803 1388 vl  5728 1394 il  5803 1394 vl  5760 1394 il  5744 1399 vl
 5733 1410 vl  5728 1420 vl  5728 1437 vl  5733 1442 vl  5739 1442 vl
 5744 1437 vl  5739 1431 vl  5733 1437 vl  5728 1372 il  5728 1394 vl
 5803 1372 il  5803 1410 vl  5728 1501 il  5733 1485 vl  5744 1474 vl
 5760 1469 vl  5771 1469 vl  5787 1474 vl  5798 1485 vl  5803 1501 vl
 5803 1512 vl  5798 1528 vl  5787 1539 vl  5771 1544 vl  5760 1544 vl
 5744 1539 vl  5733 1528 vl  5728 1512 vl  5728 1501 vl  5728 1501 il
 5733 1490 vl  5744 1480 vl  5760 1474 vl  5771 1474 vl  5787 1480 vl
 5798 1490 vl  5803 1501 vl  5803 1512 il  5798 1523 vl  5787 1533 vl
 5771 1539 vl  5760 1539 vl  5744 1533 vl  5733 1523 vl  5728 1512 vl
 5690 1587 il  5803 1587 vl  5690 1593 il  5803 1593 vl  5744 1593 il
 5733 1603 vl  5728 1614 vl  5728 1625 vl  5733 1641 vl  5744 1652 vl
 5760 1657 vl  5771 1657 vl  5787 1652 vl  5798 1641 vl  5803 1625 vl
 5803 1614 vl  5798 1603 vl  5787 1593 vl  5728 1625 il  5733 1636 vl
 5744 1646 vl  5760 1652 vl  5771 1652 vl  5787 1646 vl  5798 1636 vl
 5803 1625 vl  5690 1571 il  5690 1593 vl  5739 1700 il  5744 1700 vl
 5744 1695 vl  5739 1695 vl  5733 1700 vl  5728 1711 vl  5728 1732 vl
 5733 1743 vl  5739 1748 vl  5749 1754 vl  5787 1754 vl  5798 1759 vl
 5803 1765 vl  5739 1748 il  5787 1748 vl  5798 1754 vl  5803 1765 vl
 5803 1770 vl  5749 1748 il  5755 1743 vl  5760 1711 vl  5765 1695 vl
 5776 1689 vl  5787 1689 vl  5798 1695 vl  5803 1711 vl  5803 1727 vl
 5798 1738 vl  5787 1748 vl  5760 1711 il  5765 1700 vl  5776 1695 vl
 5787 1695 vl  5798 1700 vl  5803 1711 vl  5690 1808 il  5803 1808 vl
 5690 1813 il  5803 1813 vl  5744 1813 il  5733 1824 vl  5728 1834 vl
 5728 1845 vl  5733 1861 vl  5744 1872 vl  5760 1877 vl  5771 1877 vl
 5787 1872 vl  5798 1861 vl  5803 1845 vl  5803 1834 vl  5798 1824 vl
 5787 1813 vl  5728 1845 il  5733 1856 vl  5744 1867 vl  5760 1872 vl
 5771 1872 vl  5787 1867 vl  5798 1856 vl  5803 1845 vl  5690 1791 il
 5690 1813 vl  5690 1921 il  5696 1915 vl  5701 1921 vl  5696 1926 vl
 5690 1921 vl  5728 1921 il  5803 1921 vl  5728 1926 il  5803 1926 vl
 5728 1904 il  5728 1926 vl  5803 1904 il  5803 1942 vl  5690 1980 il
 5803 1980 vl  5690 1985 il  5803 1985 vl  5690 1964 il  5690 1985 vl
 5803 1964 il  5803 2001 vl  5690 2039 il  5696 2033 vl  5701 2039 vl
 5696 2044 vl  5690 2039 vl  5728 2039 il  5803 2039 vl  5728 2044 il
 5803 2044 vl  5728 2023 il  5728 2044 vl  5803 2023 il  5803 2060 vl
 5690 2098 il  5782 2098 vl  5798 2103 vl  5803 2114 vl  5803 2125 vl
 5798 2136 vl  5787 2141 vl  5690 2103 il  5782 2103 vl  5798 2109 vl
 5803 2114 vl  5728 2082 il  5728 2125 vl  5728 2173 il  5803 2205 vl
 5728 2179 il  5792 2205 vl  5728 2238 il  5803 2205 vl  5825 2195 vl
 5835 2184 vl  5841 2173 vl  5841 2168 vl  5835 2162 vl  5830 2168 vl
 5835 2173 vl  5728 2162 il  5728 2195 vl  5728 2216 il  5728 2248 vl  2 SLW
 7524 3575 il  7535 3580 vl  7551 3597 vl  7551 3484 vl  7546 3591 il
 7546 3484 vl  7524 3484 il  7573 3484 vl  7621 3575 il  7626 3570 vl
 7621 3564 vl  7616 3570 vl  7616 3575 vl  7621 3586 vl  7626 3591 vl
 7642 3597 vl  7664 3597 vl  7680 3591 vl  7685 3586 vl  7691 3575 vl
 7691 3564 vl  7685 3554 vl  7669 3543 vl  7642 3532 vl  7632 3527 vl
 7621 3516 vl  7616 3500 vl  7616 3484 vl  7664 3597 il  7675 3591 vl
 7680 3586 vl  7685 3575 vl  7685 3564 vl  7680 3554 vl  7664 3543 vl
 7642 3532 vl  7616 3495 il  7621 3500 vl  7632 3500 vl  7658 3489 vl
 7675 3489 vl  7685 3495 vl  7691 3500 vl  7632 3500 il  7658 3484 vl
 7680 3484 vl  7685 3489 vl  7691 3500 vl  7691 3511 vl  7833 3500 il
 7841 3476 vl  7841 3524 vl  7833 3500 vl  7817 3516 vl  7793 3524 vl
 7777 3524 vl  7752 3516 vl  7736 3500 vl  7728 3484 vl  7720 3460 vl
 7720 3420 vl  7728 3395 vl  7736 3379 vl  7752 3363 vl  7777 3355 vl
 7793 3355 vl  7817 3363 vl  7833 3379 vl  7841 3395 vl  7777 3524 il
 7760 3516 vl  7744 3500 vl  7736 3484 vl  7728 3460 vl  7728 3420 vl
 7736 3395 vl  7744 3379 vl  7760 3363 vl  7777 3355 vl  2 SLW  6638  502 il
 6638  389 vl  6643  502 il  6643  389 vl  6621  502 il  6686  502 vl
 6702  496 vl  6707  491 vl  6713  480 vl  6713  464 vl  6707  453 vl
 6702  448 vl  6686  442 vl  6643  442 vl  6686  502 il  6697  496 vl
 6702  491 vl  6707  480 vl  6707  464 vl  6702  453 vl  6697  448 vl
 6686  442 vl  6621  389 il  6659  389 vl  6756  502 il  6756  389 vl
 6761  502 il  6761  389 vl  6826  502 il  6826  389 vl  6831  502 il
 6831  389 vl  6740  502 il  6777  502 vl  6810  502 il  6847  502 vl
 6761  448 il  6826  448 vl  6740  389 il  6777  389 vl  6810  389 il
 6847  389 vl  6912  502 il  6896  496 vl  6885  485 vl  6880  475 vl
 6874  453 vl  6874  437 vl  6880  415 vl  6885  405 vl  6896  394 vl
 6912  389 vl  6923  389 vl  6939  394 vl  6949  405 vl  6955  415 vl
 6960  437 vl  6960  453 vl  6955  475 vl  6949  485 vl  6939  496 vl
 6923  502 vl  6912  502 vl  6912  502 il  6901  496 vl  6890  485 vl
 6885  475 vl  6880  453 vl  6880  437 vl  6885  415 vl  6890  405 vl
 6901  394 vl  6912  389 vl  6923  389 il  6933  394 vl  6944  405 vl
 6949  415 vl  6955  437 vl  6955  453 vl  6949  475 vl  6944  485 vl
 6933  496 vl  6923  502 vl  7025  502 il  7025  389 vl  7030  502 il
 7030  389 vl  6992  502 il  6987  469 vl  6987  502 vl  7068  502 vl
 7068  469 vl  7062  502 vl  7009  389 il  7046  389 vl  7132  502 il
 7116  496 vl  7105  485 vl  7100  475 vl  7095  453 vl  7095  437 vl
 7100  415 vl  7105  405 vl  7116  394 vl  7132  389 vl  7143  389 vl
 7159  394 vl  7170  405 vl  7175  415 vl  7181  437 vl  7181  453 vl
 7175  475 vl  7170  485 vl  7159  496 vl  7143  502 vl  7132  502 vl
 7132  502 il  7121  496 vl  7111  485 vl  7105  475 vl  7100  453 vl
 7100  437 vl  7105  415 vl  7111  405 vl  7121  394 vl  7132  389 vl
 7143  389 il  7154  394 vl  7164  405 vl  7170  415 vl  7175  437 vl
 7175  453 vl  7170  475 vl  7164  485 vl  7154  496 vl  7143  502 vl
 7224  502 il  7224  389 vl  7229  502 il  7294  399 vl  7229  491 il
 7294  389 vl  7294  502 il  7294  389 vl  7207  502 il  7229  502 vl
 7277  502 il  7310  502 vl  7207  389 il  7240  389 vl  7433  502 il
 7433  389 vl  7439  502 il  7471  405 vl  7433  502 il  7471  389 vl
 7509  502 il  7471  389 vl  7509  502 il  7509  389 vl  7514  502 il
 7514  389 vl  7417  502 il  7439  502 vl  7509  502 il  7530  502 vl
 7417  389 il  7449  389 vl  7492  389 il  7530  389 vl  7595  502 il
 7578  496 vl  7568  485 vl  7562  475 vl  7557  453 vl  7557  437 vl
 7562  415 vl  7568  405 vl  7578  394 vl  7595  389 vl  7605  389 vl
 7621  394 vl  7632  405 vl  7638  415 vl  7643  437 vl  7643  453 vl
 7638  475 vl  7632  485 vl  7621  496 vl  7605  502 vl  7595  502 vl
 7595  502 il  7584  496 vl  7573  485 vl  7568  475 vl  7562  453 vl
 7562  437 vl  7568  415 vl  7573  405 vl  7584  394 vl  7595  389 vl
 7605  389 il  7616  394 vl  7627  405 vl  7632  415 vl  7638  437 vl
 7638  453 vl  7632  475 vl  7627  485 vl  7616  496 vl  7605  502 vl
 7686  502 il  7686  389 vl  7691  502 il  7724  405 vl  7686  502 il
 7724  389 vl  7761  502 il  7724  389 vl  7761  502 il  7761  389 vl
 7767  502 il  7767  389 vl  7670  502 il  7691  502 vl  7761  502 il
 7783  502 vl  7670  389 il  7702  389 vl  7745  389 il  7783  389 vl
 7820  502 il  7820  389 vl  7826  502 il  7826  389 vl  7858  469 il
 7858  426 vl  7804  502 il  7890  502 vl  7890  469 vl  7885  502 vl
 7826  448 il  7858  448 vl  7804  389 il  7890  389 vl  7890  421 vl
 7885  389 vl  7933  502 il  7933  389 vl  7939  502 il  8003  399 vl
 7939  491 il  8003  389 vl  8003  502 il  8003  389 vl  7917  502 il
 7939  502 vl  7987  502 il  8019  502 vl  7917  389 il  7949  389 vl
 8079  502 il  8079  389 vl  8084  502 il  8084  389 vl  8046  502 il
 8041  469 vl  8041  502 vl  8122  502 vl  8122  469 vl  8116  502 vl
 8062  389 il  8100  389 vl  8159  502 il  8159  421 vl  8165  405 vl
 8175  394 vl  8191  389 vl  8202  389 vl  8218  394 vl  8229  405 vl
 8234  421 vl  8234  502 vl  8165  502 il  8165  421 vl  8170  405 vl
 8181  394 vl  8191  389 vl  8143  502 il  8181  502 vl  8218  502 il
 8251  502 vl  8288  502 il  8288  389 vl  8294  502 il  8326  405 vl
 8288  502 il  8326  389 vl  8363  502 il  8326  389 vl  8363  502 il
 8363  389 vl  8369  502 il  8369  389 vl  8272  502 il  8294  502 vl
 8363  502 il  8385  502 vl  8272  389 il  8304  389 vl  8347  389 il
 8385  389 vl  8541  523 il  8530  512 vl  8519  496 vl  8509  475 vl
 8503  448 vl  8503  426 vl  8509  399 vl  8519  378 vl  8530  362 vl
 8541  351 vl  8530  512 il  8519  491 vl  8514  475 vl  8509  448 vl
 8509  426 vl  8514  399 vl  8519  383 vl  8530  362 vl  8648  485 il
 8654  469 vl  8654  502 vl  8648  485 vl  8638  496 vl  8622  502 vl
 8611  502 vl  8595  496 vl  8584  485 vl  8579  475 vl  8573  458 vl
 8573  432 vl  8579  415 vl  8584  405 vl  8595  394 vl  8611  389 vl
 8622  389 vl  8638  394 vl  8648  405 vl  8611  502 il  8600  496 vl
 8589  485 vl  8584  475 vl  8579  458 vl  8579  432 vl  8584  415 vl
 8589  405 vl  8600  394 vl  8611  389 vl  8648  432 il  8648  389 vl
 8654  432 il  8654  389 vl  8632  432 il  8670  432 vl  8702  432 il
 8767  432 vl  8767  442 vl  8761  453 vl  8756  458 vl  8745  464 vl
 8729  464 vl  8713  458 vl  8702  448 vl  8697  432 vl  8697  421 vl
 8702  405 vl  8713  394 vl  8729  389 vl  8740  389 vl  8756  394 vl
 8767  405 vl  8761  432 il  8761  448 vl  8756  458 vl  8729  464 il
 8718  458 vl  8708  448 vl  8702  432 vl  8702  421 vl  8708  405 vl
 8718  394 vl  8729  389 vl  8799  502 il  8837  389 vl  8804  502 il
 8837  405 vl  8874  502 il  8837  389 vl  8788  502 il  8820  502 vl
 8853  502 il  8885  502 vl  8907  523 il  8917  512 vl  8928  496 vl
 8939  475 vl  8944  448 vl  8944  426 vl  8939  399 vl  8928  378 vl
 8917  362 vl  8907  351 vl  8917  512 il  8928  491 vl  8933  475 vl
 8939  448 vl  8939  426 vl  8933  399 vl  8928  383 vl  8917  362 vl  2 SLW
 6474 3065 il  6474  840 vl  6474  840 il  9456  840 vl  9456  840 il
 9456 3065 vl  9456 3065 il  6474 3065 vl  2 SLW  6843 2582 il  6859 2644 vl
 6877 2706 vl  6897 2767 vl  6920 2827 vl  6935 2866 vl  6952 2904 vl
 6972 2940 vl  6996 2974 vl  7013 2993 vl  7031 3011 vl  7051 3025 vl
 7073 3036 vl  7092 3042 vl  7111 3047 vl  7131 3050 vl  7150 3049 vl
 7170 3047 vl  7189 3044 vl  7208 3041 vl  7227 3036 vl  7246 3030 vl
 7266 3024 vl  7285 3018 vl  7304 3011 vl  7323 3004 vl  7342 2997 vl
 7362 2990 vl  7381 2982 vl  7400 2975 vl  7419 2967 vl  7438 2959 vl
 7458 2951 vl  7477 2945 vl  7496 2938 vl  7515 2931 vl  7534 2925 vl
 7554 2918 vl  7573 2911 vl  7592 2905 vl  7611 2898 vl  7630 2891 vl
 7650 2885 vl  7669 2879 vl  7688 2873 vl  7707 2868 vl  7727 2863 vl
 7746 2858 vl  7765 2853 vl  7784 2848 vl  7804 2843 vl  7823 2838 vl
 7842 2833 vl  7861 2829 vl  7880 2824 vl  7899 2820 vl  7919 2816 vl
 7938 2812 vl  7957 2809 vl  7976 2806 vl  7996 2802 vl  8015 2798 vl
 8034 2794 vl  8053 2790 vl  8073 2787 vl  8092 2784 vl  8111 2781 vl
 8130 2778 vl  8149 2776 vl  8169 2773 vl  8188 2770 vl  8207 2767 vl
 8226 2764 vl  8245 2762 vl  8265 2759 vl  8284 2756 vl  8303 2753 vl
 8322 2751 vl  8342 2749 vl  8361 2747 vl  8380 2744 vl  8399 2742 vl
 8418 2740 vl  8438 2738 vl  8457 2736 vl  8476 2734 vl  8495 2732 vl
 8515 2730 vl  8534 2729 vl  8553 2727 vl  8572 2726 vl  8591 2724 vl
 8611 2722 vl  8630 2721 vl  8649 2719 vl  8668 2717 vl  8687 2716 vl
 8707 2714 vl  8726 2713 vl  8745 2712 vl  8764 2711 vl  8784 2709 vl
 8803 2708 vl  8822 2706 vl  8841 2704 vl  8860 2703 vl  8880 2702 vl
 8899 2701 vl  8918 2700 vl  8937 2699 vl  8957 2698 vl  8976 2697 vl
 8995 2695 vl  9014 2694 vl  9033 2693 vl  9053 2692 vl  9072 2691 vl
 9091 2690 vl  9110 2690 vl  9129 2689 vl  9149 2689 vl  9168 2688 vl
 9187 2687 vl  9206 2685 vl  9226 2684 vl  9245 2684 vl  9264 2683 vl
 9283 2683 vl  9302 2682 vl  9322 2681 vl  9341 2680 vl  9360 2679 vl
 9379 2678 vl  9399 2677 vl  9418 2677 vl  9437 2676 vl  9456 2675 vl  2 SLW
 6535  840 il  6535  905 vl  6689  840 il  6689  905 vl  6843  840 il
 6843  905 vl  6996  840 il  6996  905 vl  7150  840 il  7150 1033 vl
 7304  840 il  7304  905 vl  7458  840 il  7458  905 vl  7611  840 il
 7611  905 vl  7765  840 il  7765  905 vl  7919  840 il  7919 1033 vl
 8073  840 il  8073  905 vl  8226  840 il  8226  905 vl  8380  840 il
 8380  905 vl  8534  840 il  8534  905 vl  8687  840 il  8687 1033 vl
 8841  840 il  8841  905 vl  8995  840 il  8995  905 vl  9149  840 il
 9149  905 vl  9302  840 il  9302  905 vl  9456  840 il  9456 1033 vl  2 SLW
 7112  734 il  7102  680 vl  7102  680 il  7112  691 vl  7129  696 vl
 7145  696 vl  7161  691 vl  7172  680 vl  7177  664 vl  7177  653 vl
 7172  637 vl  7161  626 vl  7145  621 vl  7129  621 vl  7112  626 vl
 7107  632 vl  7102  642 vl  7102  648 vl  7107  653 vl  7112  648 vl
 7107  642 vl  7145  696 il  7155  691 vl  7166  680 vl  7172  664 vl
 7172  653 vl  7166  637 vl  7155  626 vl  7145  621 vl  7112  734 il
 7166  734 vl  7112  728 il  7139  728 vl  7166  734 vl  7829  712 il
 7839  718 vl  7855  734 vl  7855  621 vl  7850  728 il  7850  621 vl
 7829  621 il  7877  621 vl  7952  734 il  7936  728 vl  7925  712 vl
 7920  685 vl  7920  669 vl  7925  642 vl  7936  626 vl  7952  621 vl
 7963  621 vl  7979  626 vl  7990  642 vl  7995  669 vl  7995  685 vl
 7990  712 vl  7979  728 vl  7963  734 vl  7952  734 vl  7952  734 il
 7941  728 vl  7936  723 vl  7931  712 vl  7925  685 vl  7925  669 vl
 7931  642 vl  7936  632 vl  7941  626 vl  7952  621 vl  7963  621 il
 7974  626 vl  7979  632 vl  7984  642 vl  7990  669 vl  7990  685 vl
 7984  712 vl  7979  723 vl  7974  728 vl  7963  734 vl  8597  712 il
 8608  718 vl  8624  734 vl  8624  621 vl  8619  728 il  8619  621 vl
 8597  621 il  8646  621 vl  8699  734 il  8689  680 vl  8689  680 il
 8699  691 vl  8715  696 vl  8732  696 vl  8748  691 vl  8758  680 vl
 8764  664 vl  8764  653 vl  8758  637 vl  8748  626 vl  8732  621 vl
 8715  621 vl  8699  626 vl  8694  632 vl  8689  642 vl  8689  648 vl
 8694  653 vl  8699  648 vl  8694  642 vl  8732  696 il  8742  691 vl
 8753  680 vl  8758  664 vl  8758  653 vl  8753  637 vl  8742  626 vl
 8732  621 vl  8699  734 il  8753  734 vl  8699  728 il  8726  728 vl
 8753  734 vl  9355  712 il  9360  707 vl  9355  701 vl  9350  707 vl
 9350  712 vl  9355  723 vl  9360  728 vl  9377  734 vl  9398  734 vl
 9414  728 vl  9420  723 vl  9425  712 vl  9425  701 vl  9420  691 vl
 9404  680 vl  9377  669 vl  9366  664 vl  9355  653 vl  9350  637 vl
 9350  621 vl  9398  734 il  9409  728 vl  9414  723 vl  9420  712 vl
 9420  701 vl  9414  691 vl  9398  680 vl  9377  669 vl  9350  632 il
 9355  637 vl  9366  637 vl  9393  626 vl  9409  626 vl  9420  632 vl
 9425  637 vl  9366  637 il  9393  621 vl  9414  621 vl  9420  626 vl
 9425  637 vl  9425  648 vl  9490  734 il  9473  728 vl  9463  712 vl
 9457  685 vl  9457  669 vl  9463  642 vl  9473  626 vl  9490  621 vl
 9500  621 vl  9516  626 vl  9527  642 vl  9533  669 vl  9533  685 vl
 9527  712 vl  9516  728 vl  9500  734 vl  9490  734 vl  9490  734 il
 9479  728 vl  9473  723 vl  9468  712 vl  9463  685 vl  9463  669 vl
 9468  642 vl  9473  632 vl  9479  626 vl  9490  621 vl  9500  621 il
 9511  626 vl  9516  632 vl  9522  642 vl  9527  669 vl  9527  685 vl
 9522  712 vl  9516  723 vl  9511  728 vl  9500  734 vl  2 SLW  6535 3000 il
 6535 3065 vl  6689 3000 il  6689 3065 vl  6843 3000 il  6843 3065 vl
 6996 3000 il  6996 3065 vl  7150 2871 il  7150 3065 vl  7304 3000 il
 7304 3065 vl  7458 3000 il  7458 3065 vl  7611 3000 il  7611 3065 vl
 7765 3000 il  7765 3065 vl  7919 2871 il  7919 3065 vl  8073 3000 il
 8073 3065 vl  8226 3000 il  8226 3065 vl  8380 3000 il  8380 3065 vl
 8534 3000 il  8534 3065 vl  8687 2871 il  8687 3065 vl  8841 3000 il
 8841 3065 vl  8995 3000 il  8995 3065 vl  9149 3000 il  9149 3065 vl
 9302 3000 il  9302 3065 vl  9456 2871 il  9456 3065 vl  2 SLW  6474  840 il
 6667  840 vl  6474  929 il  6538  929 vl  6474 1018 il  6538 1018 vl
 6474 1107 il  6538 1107 vl  6474 1196 il  6538 1196 vl  6474 1285 il
 6667 1285 vl  6474 1374 il  6538 1374 vl  6474 1463 il  6538 1463 vl
 6474 1552 il  6538 1552 vl  6474 1641 il  6538 1641 vl  6474 1730 il
 6667 1730 vl  6474 1819 il  6538 1819 vl  6474 1908 il  6538 1908 vl
 6474 1997 il  6538 1997 vl  6474 2086 il  6538 2086 vl  6474 2175 il
 6667 2175 vl  6474 2264 il  6538 2264 vl  6474 2353 il  6538 2353 vl
 6474 2442 il  6538 2442 vl  6474 2531 il  6538 2531 vl  6474 2620 il
 6667 2620 vl  6474 2709 il  6538 2709 vl  6474 2798 il  6538 2798 vl
 6474 2887 il  6538 2887 vl  6474 2976 il  6538 2976 vl  2 SLW  6109  888 il
 6093  883 vl  6082  867 vl  6077  840 vl  6077  824 vl  6082  797 vl
 6093  781 vl  6109  776 vl  6120  776 vl  6136  781 vl  6147  797 vl
 6152  824 vl  6152  840 vl  6147  867 vl  6136  883 vl  6120  888 vl
 6109  888 vl  6109  888 il  6099  883 vl  6093  878 vl  6088  867 vl
 6082  840 vl  6082  824 vl  6088  797 vl  6093  786 vl  6099  781 vl
 6109  776 vl  6120  776 il  6131  781 vl  6136  786 vl  6142  797 vl
 6147  824 vl  6147  840 vl  6142  867 vl  6136  878 vl  6131  883 vl
 6120  888 vl  6195  786 il  6190  781 vl  6195  776 vl  6201  781 vl
 6195  786 vl  6244  867 il  6249  862 vl  6244  856 vl  6238  862 vl
 6238  867 vl  6244  878 vl  6249  883 vl  6265  888 vl  6287  888 vl
 6303  883 vl  6308  878 vl  6314  867 vl  6314  856 vl  6308  845 vl
 6292  835 vl  6265  824 vl  6254  819 vl  6244  808 vl  6238  792 vl
 6238  776 vl  6287  888 il  6298  883 vl  6303  878 vl  6308  867 vl
 6308  856 vl  6303  845 vl  6287  835 vl  6265  824 vl  6238  786 il
 6244  792 vl  6254  792 vl  6281  781 vl  6298  781 vl  6308  786 vl
 6314  792 vl  6254  792 il  6281  776 vl  6303  776 vl  6308  781 vl
 6314  792 vl  6314  802 vl  6109 1333 il  6093 1328 vl  6082 1312 vl
 6077 1285 vl  6077 1269 vl  6082 1242 vl  6093 1226 vl  6109 1220 vl
 6120 1220 vl  6136 1226 vl  6147 1242 vl  6152 1269 vl  6152 1285 vl
 6147 1312 vl  6136 1328 vl  6120 1333 vl  6109 1333 vl  6109 1333 il
 6099 1328 vl  6093 1323 vl  6088 1312 vl  6082 1285 vl  6082 1269 vl
 6088 1242 vl  6093 1231 vl  6099 1226 vl  6109 1220 vl  6120 1220 il
 6131 1226 vl  6136 1231 vl  6142 1242 vl  6147 1269 vl  6147 1285 vl
 6142 1312 vl  6136 1323 vl  6131 1328 vl  6120 1333 vl  6195 1231 il
 6190 1226 vl  6195 1220 vl  6201 1226 vl  6195 1231 vl  6287 1323 il
 6287 1220 vl  6292 1333 il  6292 1220 vl  6292 1333 il  6233 1253 vl
 6319 1253 vl  6271 1220 il  6308 1220 vl  6109 1778 il  6093 1773 vl
 6082 1757 vl  6077 1730 vl  6077 1714 vl  6082 1687 vl  6093 1671 vl
 6109 1665 vl  6120 1665 vl  6136 1671 vl  6147 1687 vl  6152 1714 vl
 6152 1730 vl  6147 1757 vl  6136 1773 vl  6120 1778 vl  6109 1778 vl
 6109 1778 il  6099 1773 vl  6093 1768 vl  6088 1757 vl  6082 1730 vl
 6082 1714 vl  6088 1687 vl  6093 1676 vl  6099 1671 vl  6109 1665 vl
 6120 1665 il  6131 1671 vl  6136 1676 vl  6142 1687 vl  6147 1714 vl
 6147 1730 vl  6142 1757 vl  6136 1768 vl  6131 1773 vl  6120 1778 vl
 6195 1676 il  6190 1671 vl  6195 1665 vl  6201 1671 vl  6195 1676 vl
 6303 1762 il  6298 1757 vl  6303 1751 vl  6308 1757 vl  6308 1762 vl
 6303 1773 vl  6292 1778 vl  6276 1778 vl  6260 1773 vl  6249 1762 vl
 6244 1751 vl  6238 1730 vl  6238 1698 vl  6244 1682 vl  6254 1671 vl
 6271 1665 vl  6281 1665 vl  6298 1671 vl  6308 1682 vl  6314 1698 vl
 6314 1703 vl  6308 1719 vl  6298 1730 vl  6281 1735 vl  6276 1735 vl
 6260 1730 vl  6249 1719 vl  6244 1703 vl  6276 1778 il  6265 1773 vl
 6254 1762 vl  6249 1751 vl  6244 1730 vl  6244 1698 vl  6249 1682 vl
 6260 1671 vl  6271 1665 vl  6281 1665 il  6292 1671 vl  6303 1682 vl
 6308 1698 vl  6308 1703 vl  6303 1719 vl  6292 1730 vl  6281 1735 vl
 6109 2223 il  6093 2218 vl  6082 2202 vl  6077 2175 vl  6077 2159 vl
 6082 2132 vl  6093 2116 vl  6109 2110 vl  6120 2110 vl  6136 2116 vl
 6147 2132 vl  6152 2159 vl  6152 2175 vl  6147 2202 vl  6136 2218 vl
 6120 2223 vl  6109 2223 vl  6109 2223 il  6099 2218 vl  6093 2213 vl
 6088 2202 vl  6082 2175 vl  6082 2159 vl  6088 2132 vl  6093 2121 vl
 6099 2116 vl  6109 2110 vl  6120 2110 il  6131 2116 vl  6136 2121 vl
 6142 2132 vl  6147 2159 vl  6147 2175 vl  6142 2202 vl  6136 2213 vl
 6131 2218 vl  6120 2223 vl  6195 2121 il  6190 2116 vl  6195 2110 vl
 6201 2116 vl  6195 2121 vl  6265 2223 il  6249 2218 vl  6244 2207 vl
 6244 2191 vl  6249 2180 vl  6265 2175 vl  6287 2175 vl  6303 2180 vl
 6308 2191 vl  6308 2207 vl  6303 2218 vl  6287 2223 vl  6265 2223 vl
 6265 2223 il  6254 2218 vl  6249 2207 vl  6249 2191 vl  6254 2180 vl
 6265 2175 vl  6287 2175 il  6298 2180 vl  6303 2191 vl  6303 2207 vl
 6298 2218 vl  6287 2223 vl  6265 2175 il  6249 2170 vl  6244 2164 vl
 6238 2153 vl  6238 2132 vl  6244 2121 vl  6249 2116 vl  6265 2110 vl
 6287 2110 vl  6303 2116 vl  6308 2121 vl  6314 2132 vl  6314 2153 vl
 6308 2164 vl  6303 2170 vl  6287 2175 vl  6265 2175 il  6254 2170 vl
 6249 2164 vl  6244 2153 vl  6244 2132 vl  6249 2121 vl  6254 2116 vl
 6265 2110 vl  6287 2110 il  6298 2116 vl  6303 2121 vl  6308 2132 vl
 6308 2153 vl  6303 2164 vl  6298 2170 vl  6287 2175 vl  6093 2647 il
 6104 2652 vl  6120 2668 vl  6120 2555 vl  6115 2663 il  6115 2555 vl
 6093 2555 il  6142 2555 vl  6195 2566 il  6190 2561 vl  6195 2555 vl
 6201 2561 vl  6195 2566 vl  6271 2668 il  6254 2663 vl  6244 2647 vl
 6238 2620 vl  6238 2604 vl  6244 2577 vl  6254 2561 vl  6271 2555 vl
 6281 2555 vl  6298 2561 vl  6308 2577 vl  6314 2604 vl  6314 2620 vl
 6308 2647 vl  6298 2663 vl  6281 2668 vl  6271 2668 vl  6271 2668 il
 6260 2663 vl  6254 2657 vl  6249 2647 vl  6244 2620 vl  6244 2604 vl
 6249 2577 vl  6254 2566 vl  6260 2561 vl  6271 2555 vl  6281 2555 il
 6292 2561 vl  6298 2566 vl  6303 2577 vl  6308 2604 vl  6308 2620 vl
 6303 2647 vl  6298 2657 vl  6292 2663 vl  6281 2668 vl  6093 3092 il
 6104 3097 vl  6120 3113 vl  6120 3000 vl  6115 3108 il  6115 3000 vl
 6093 3000 il  6142 3000 vl  6195 3011 il  6190 3006 vl  6195 3000 vl
 6201 3006 vl  6195 3011 vl  6244 3092 il  6249 3086 vl  6244 3081 vl
 6238 3086 vl  6238 3092 vl  6244 3102 vl  6249 3108 vl  6265 3113 vl
 6287 3113 vl  6303 3108 vl  6308 3102 vl  6314 3092 vl  6314 3081 vl
 6308 3070 vl  6292 3059 vl  6265 3049 vl  6254 3043 vl  6244 3033 vl
 6238 3016 vl  6238 3000 vl  6287 3113 il  6298 3108 vl  6303 3102 vl
 6308 3092 vl  6308 3081 vl  6303 3070 vl  6287 3059 vl  6265 3049 vl
 6238 3011 il  6244 3016 vl  6254 3016 vl  6281 3006 vl  6298 3006 vl
 6308 3011 vl  6314 3016 vl  6254 3016 il  6281 3000 vl  6303 3000 vl
 6308 3006 vl  6314 3016 vl  6314 3027 vl  2 SLW  9263  840 il  9456  840 vl
 9392  929 il  9456  929 vl  9392 1018 il  9456 1018 vl  9392 1107 il
 9456 1107 vl  9392 1196 il  9456 1196 vl  9263 1285 il  9456 1285 vl
 9392 1374 il  9456 1374 vl  9392 1463 il  9456 1463 vl  9392 1552 il
 9456 1552 vl  9392 1641 il  9456 1641 vl  9263 1730 il  9456 1730 vl
 9392 1819 il  9456 1819 vl  9392 1908 il  9456 1908 vl  9392 1997 il
 9456 1997 vl  9392 2086 il  9456 2086 vl  9263 2175 il  9456 2175 vl
 9392 2264 il  9456 2264 vl  9392 2353 il  9456 2353 vl  9392 2442 il
 9456 2442 vl  9392 2531 il  9456 2531 vl  9263 2620 il  9456 2620 vl
 9392 2709 il  9456 2709 vl  9392 2798 il  9456 2798 vl  9392 2887 il
 9456 2887 vl  9392 2976 il  9456 2976 vl  2 SLW  6843 1926 il  6860 1912 vl
 6879 1901 vl  6899 1895 vl  6920 1897 vl  6941 1905 vl  6961 1915 vl
 6961 1915 vl  7060 2002 il  7073 2015 vl  7092 2033 vl  7112 2051 vl
 7131 2070 vl  7150 2088 vl  7155 2092 vl  7255 2177 il  7265 2185 vl
 7284 2199 vl  7304 2213 vl  7323 2225 vl  7342 2238 vl  7361 2250 vl
 7363 2251 vl  7478 2314 il  7496 2323 vl  7515 2331 vl  7534 2340 vl
 7554 2347 vl  7573 2354 vl  7592 2361 vl  7599 2364 vl  7723 2406 il
 7726 2407 vl  7746 2413 vl  7765 2417 vl  7784 2422 vl  7804 2426 vl
 7823 2431 vl  7842 2435 vl  7851 2437 vl  7979 2464 il  7996 2466 vl
 8015 2470 vl  8034 2473 vl  8053 2476 vl  8073 2480 vl  8092 2483 vl
 8109 2485 vl  8239 2504 il  8245 2505 vl  8265 2507 vl  8284 2509 vl
 8303 2511 vl  8322 2513 vl  8342 2514 vl  8361 2516 vl  8369 2517 vl
 8500 2529 il  8515 2530 vl  8534 2531 vl  8553 2532 vl  8572 2534 vl
 8591 2536 vl  8611 2538 vl  8630 2539 vl  8631 2539 vl  8762 2548 il
 8764 2549 vl  8784 2549 vl  8803 2550 vl  8822 2550 vl  8841 2551 vl
 8860 2552 vl  8880 2553 vl  8893 2554 vl  9024 2561 il  9033 2561 vl
 9053 2561 vl  9072 2562 vl  9091 2563 vl  9110 2564 vl  9129 2566 vl
 9149 2566 vl  9155 2567 vl  9286 2570 il  9302 2571 vl  9322 2571 vl
 9341 2572 vl  9360 2573 vl  9379 2573 vl  9399 2574 vl  9417 2574 vl  2 SLW
 6843 1187 pt  6877 1095 pt  6954 1089 pt  7010 1169 pt  7056 1256 pt
 7099 1345 pt  7142 1433 pt  7187 1521 pt  7234 1607 pt  7285 1691 pt
 7339 1773 pt  7398 1852 pt  7463 1927 pt  7532 1997 pt  7606 2061 pt
 7684 2121 pt  7767 2174 pt  7854 2221 pt  7943 2263 pt  8034 2299 pt
 8127 2331 pt  8222 2358 pt  8317 2383 pt  8413 2403 pt  8510 2422 pt
 8607 2439 pt  8704 2453 pt  8802 2465 pt  8900 2478 pt  8998 2487 pt
 9095 2498 pt  9194 2505 pt  9292 2512 pt  9390 2518 pt  2 SLW  7752 2077 il
 7732 2070 vl  7718 2057 vl  7711 2044 vl  7705 2023 vl  7705 2003 vl
 7711 1990 vl  7732 1983 vl  7745 1983 vl  7758 1990 vl  7778 2010 vl
 7792 2030 vl  7805 2057 vl  7812 2077 vl  7752 2077 il  7738 2070 vl
 7725 2057 vl  7718 2044 vl  7711 2023 vl  7711 2003 vl  7718 1990 vl
 7732 1983 vl  7752 2077 il  7765 2077 vl  7778 2070 vl  7785 2057 vl
 7799 2003 vl  7805 1990 vl  7812 1983 vl  7765 2077 il  7772 2070 vl
 7778 2057 vl  7792 2003 vl  7799 1990 vl  7812 1983 vl  7819 1983 vl
 7973 2151 il  7852 1936 vl  7993 2057 il  8007 2070 vl  8020 2077 vl
 8034 2077 vl  8047 2070 vl  8054 2064 vl  8060 2044 vl  8060 2017 vl
 8054 1990 vl  8034 1936 vl  8000 2064 il  8013 2070 vl  8040 2070 vl
 8054 2064 vl  8107 2077 il  8101 2057 vl  8094 2044 vl  8060 1997 vl
 8040 1963 vl  8027 1936 vl  8101 2077 il  8094 2057 vl  8087 2044 vl
 8060 1997 vl  8255 2064 il  8376 2064 vl  8255 2023 il  8376 2023 vl
 8571 2124 il  8550 2117 vl  8537 2097 vl  8530 2064 vl  8530 2044 vl
 8537 2010 vl  8550 1990 vl  8571 1983 vl  8584 1983 vl  8604 1990 vl
 8617 2010 vl  8624 2044 vl  8624 2064 vl  8617 2097 vl  8604 2117 vl
 8584 2124 vl  8571 2124 vl  8571 2124 il  8557 2117 vl  8550 2111 vl
 8544 2097 vl  8537 2064 vl  8537 2044 vl  8544 2010 vl  8550 1997 vl
 8557 1990 vl  8571 1983 vl  8584 1983 il  8597 1990 vl  8604 1997 vl
 8611 2010 vl  8617 2044 vl  8617 2064 vl  8611 2097 vl  8604 2111 vl
 8597 2117 vl  8584 2124 vl  8678 1997 il  8671 1990 vl  8678 1983 vl
 8685 1990 vl  8678 1997 vl  8738 2097 il  8745 2091 vl  8738 2084 vl
 8732 2091 vl  8732 2097 vl  8738 2111 vl  8745 2117 vl  8765 2124 vl
 8792 2124 vl  8812 2117 vl  8819 2104 vl  8819 2084 vl  8812 2070 vl
 8792 2064 vl  8772 2064 vl  8792 2124 il  8805 2117 vl  8812 2104 vl
 8812 2084 vl  8805 2070 vl  8792 2064 vl  8792 2064 il  8805 2057 vl
 8819 2044 vl  8826 2030 vl  8826 2010 vl  8819 1997 vl  8812 1990 vl
 8792 1983 vl  8765 1983 vl  8745 1990 vl  8738 1997 vl  8732 2010 vl
 8732 2017 vl  8738 2023 vl  8745 2017 vl  8738 2010 vl  8812 2050 il
 8819 2030 vl  8819 2010 vl  8812 1997 vl  8805 1990 vl  8792 1983 vl
 8873 2097 il  8879 2091 vl  8873 2084 vl  8866 2091 vl  8866 2097 vl
 8873 2111 vl  8879 2117 vl  8899 2124 vl  8926 2124 vl  8946 2117 vl
 8953 2104 vl  8953 2084 vl  8946 2070 vl  8926 2064 vl  8906 2064 vl
 8926 2124 il  8940 2117 vl  8946 2104 vl  8946 2084 vl  8940 2070 vl
 8926 2064 vl  8926 2064 il  8940 2057 vl  8953 2044 vl  8960 2030 vl
 8960 2010 vl  8953 1997 vl  8946 1990 vl  8926 1983 vl  8899 1983 vl
 8879 1990 vl  8873 1997 vl  8866 2010 vl  8866 2017 vl  8873 2023 vl
 8879 2017 vl  8873 2010 vl  8946 2050 il  8953 2030 vl  8953 2010 vl
 8946 1997 vl  8940 1990 vl  8926 1983 vl  2 SLW  7772 1802 il  7752 1795 vl
 7738 1782 vl  7725 1755 vl  7718 1735 vl  7711 1708 vl  7705 1667 vl
 7698 1614 vl  7772 1802 il  7758 1795 vl  7745 1782 vl  7732 1755 vl
 7725 1735 vl  7718 1708 vl  7711 1667 vl  7705 1614 vl  7772 1802 il
 7785 1802 vl  7799 1795 vl  7805 1788 vl  7805 1768 vl  7799 1755 vl
 7792 1748 vl  7772 1741 vl  7745 1741 vl  7785 1802 il  7799 1788 vl
 7799 1768 vl  7792 1755 vl  7785 1748 vl  7772 1741 vl  7745 1741 il
 7772 1735 vl  7785 1721 vl  7792 1708 vl  7792 1688 vl  7785 1674 vl
 7778 1667 vl  7758 1661 vl  7745 1661 vl  7732 1667 vl  7725 1674 vl
 7718 1694 vl  7745 1741 il  7765 1735 vl  7778 1721 vl  7785 1708 vl
 7785 1688 vl  7778 1674 vl  7772 1667 vl  7758 1661 vl  7960 1828 il
 7839 1614 vl  7980 1735 il  7993 1748 vl  8007 1755 vl  8020 1755 vl
 8034 1748 vl  8040 1741 vl  8047 1721 vl  8047 1694 vl  8040 1667 vl
 8020 1614 vl  7987 1741 il  8000 1748 vl  8027 1748 vl  8040 1741 vl
 8094 1755 il  8087 1735 vl  8081 1721 vl  8047 1674 vl  8027 1641 vl
 8013 1614 vl  8087 1755 il  8081 1735 vl  8074 1721 vl  8047 1674 vl
 8242 1741 il  8362 1741 vl  8242 1701 il  8362 1701 vl  8537 1775 il
 8550 1782 vl  8571 1802 vl  8571 1661 vl  8564 1795 il  8564 1661 vl
 8537 1661 il  8597 1661 vl  8664 1674 il  8658 1667 vl  8664 1661 vl
 8671 1667 vl  8664 1674 vl  8799 1782 il  8792 1775 vl  8799 1768 vl
 8805 1775 vl  8805 1782 vl  8799 1795 vl  8785 1802 vl  8765 1802 vl
 8745 1795 vl  8732 1782 vl  8725 1768 vl  8718 1741 vl  8718 1701 vl
 8725 1681 vl  8738 1667 vl  8758 1661 vl  8772 1661 vl  8792 1667 vl
 8805 1681 vl  8812 1701 vl  8812 1708 vl  8805 1728 vl  8792 1741 vl
 8772 1748 vl  8765 1748 vl  8745 1741 vl  8732 1728 vl  8725 1708 vl
 8765 1802 il  8752 1795 vl  8738 1782 vl  8732 1768 vl  8725 1741 vl
 8725 1701 vl  8732 1681 vl  8745 1667 vl  8758 1661 vl  8772 1661 il
 8785 1667 vl  8799 1681 vl  8805 1701 vl  8805 1708 vl  8799 1728 vl
 8785 1741 vl  8772 1748 vl  8852 1802 il  8852 1761 vl  8852 1775 il
 8859 1788 vl  8873 1802 vl  8886 1802 vl  8920 1782 vl  8933 1782 vl
 8940 1788 vl  8946 1802 vl  8859 1788 il  8873 1795 vl  8886 1795 vl
 8920 1782 vl  8946 1802 il  8946 1782 vl  8940 1761 vl  8913 1728 vl
 8906 1714 vl  8899 1694 vl  8899 1661 vl  8940 1761 il  8906 1728 vl
 8899 1714 vl  8893 1694 vl  8893 1661 vl  2 SLW  7778 1426 il  7765 1432 vl
 7745 1432 vl  7725 1426 vl  7711 1412 vl  7705 1392 vl  7705 1372 vl
 7711 1352 vl  7718 1345 vl  7738 1338 vl  7758 1338 vl  7772 1345 vl
 7745 1432 il  7732 1426 vl  7718 1412 vl  7711 1392 vl  7711 1372 vl
 7718 1352 vl  7725 1345 vl  7738 1338 vl  7711 1385 il  7765 1385 vl
 7933 1419 il  8054 1419 vl  7933 1379 il  8054 1379 vl  8215 1399 il
 8336 1399 vl  8423 1479 il  8403 1472 vl  8389 1452 vl  8383 1419 vl
 8383 1399 vl  8389 1365 vl  8403 1345 vl  8423 1338 vl  8436 1338 vl
 8456 1345 vl  8470 1365 vl  8477 1399 vl  8477 1419 vl  8470 1452 vl
 8456 1472 vl  8436 1479 vl  8423 1479 vl  8423 1479 il  8409 1472 vl
 8403 1466 vl  8396 1452 vl  8389 1419 vl  8389 1399 vl  8396 1365 vl
 8403 1352 vl  8409 1345 vl  8423 1338 vl  8436 1338 il  8450 1345 vl
 8456 1352 vl  8463 1365 vl  8470 1399 vl  8470 1419 vl  8463 1452 vl
 8456 1466 vl  8450 1472 vl  8436 1479 vl  8530 1352 il  8524 1345 vl
 8530 1338 vl  8537 1345 vl  8530 1352 vl  8604 1452 il  8617 1459 vl
 8638 1479 vl  8638 1338 vl  8631 1472 il  8631 1338 vl  8604 1338 il
 8664 1338 vl  8779 1466 il  8779 1338 vl  8785 1479 il  8785 1338 vl
 8785 1479 il  8711 1379 vl  8819 1379 vl  8758 1338 il  8805 1338 vl  2 SLW
 9065 1139 il  9052 1125 vl  9038 1105 vl  9025 1078 vl  9018 1045 vl
 9018 1018 vl  9025  984 vl  9038  957 vl  9052  937 vl  9065  924 vl
 9052 1125 il  9038 1098 vl  9032 1078 vl  9025 1045 vl  9025 1018 vl
 9032  984 vl  9038  964 vl  9052  937 vl  9186 1112 il  9186  971 vl
 9193 1112 il  9193  971 vl  9186 1045 il  9173 1058 vl  9159 1065 vl
 9146 1065 vl  9126 1058 vl  9112 1045 vl  9105 1025 vl  9105 1011 vl
 9112  991 vl  9126  978 vl  9146  971 vl  9159  971 vl  9173  978 vl
 9186  991 vl  9146 1065 il  9132 1058 vl  9119 1045 vl  9112 1025 vl
 9112 1011 vl  9119  991 vl  9132  978 vl  9146  971 vl  9166 1112 il
 9193 1112 vl  9186  971 il  9213  971 vl  9246 1139 il  9260 1125 vl
 9273 1105 vl  9287 1078 vl  9293 1045 vl  9293 1018 vl  9287  984 vl
 9273  957 vl  9260  937 vl  9246  924 vl  9260 1125 il  9273 1098 vl
 9280 1078 vl  9287 1045 vl  9287 1018 vl  9280  984 vl  9273  964 vl
 9260  937 vl
showpage
%----------END OF FIGURE 2-----------------------------------
%------------BEGINNING OF FIGURE 3------------------------
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  3855 1126 il  3855  985 vl  3862 1126 il  3862  985 vl  3835 1126 il
 3916 1126 vl  3936 1119 vl  3943 1113 vl  3949 1099 vl  3949 1079 vl
 3943 1066 vl  3936 1059 vl  3916 1052 vl  3862 1052 vl  3916 1126 il
 3929 1119 vl  3936 1113 vl  3943 1099 vl  3943 1079 vl  3936 1066 vl
 3929 1059 vl  3916 1052 vl  3835  985 il  3882  985 vl  4003 1126 il
 4003  985 vl  4010 1126 il  4010  985 vl  4090 1126 il  4090  985 vl
 4097 1126 il  4097  985 vl  3983 1126 il  4030 1126 vl  4070 1126 il
 4117 1126 vl  4010 1059 il  4090 1059 vl  3983  985 il  4030  985 vl
 4070  985 il  4117  985 vl  4198 1126 il  4177 1119 vl  4164 1106 vl
 4157 1093 vl  4151 1066 vl  4151 1046 vl  4157 1019 vl  4164 1005 vl
 4177  992 vl  4198  985 vl  4211  985 vl  4231  992 vl  4245 1005 vl
 4251 1019 vl  4258 1046 vl  4258 1066 vl  4251 1093 vl  4245 1106 vl
 4231 1119 vl  4211 1126 vl  4198 1126 vl  4198 1126 il  4184 1119 vl
 4171 1106 vl  4164 1093 vl  4157 1066 vl  4157 1046 vl  4164 1019 vl
 4171 1005 vl  4184  992 vl  4198  985 vl  4211  985 il  4224  992 vl
 4238 1005 vl  4245 1019 vl  4251 1046 vl  4251 1066 vl  4245 1093 vl
 4238 1106 vl  4224 1119 vl  4211 1126 vl  4339 1126 il  4339  985 vl
 4345 1126 il  4345  985 vl  4298 1126 il  4292 1086 vl  4292 1126 vl
 4392 1126 vl  4392 1086 vl  4386 1126 vl  4318  985 il  4365  985 vl
 4473 1126 il  4453 1119 vl  4439 1106 vl  4433 1093 vl  4426 1066 vl
 4426 1046 vl  4433 1019 vl  4439 1005 vl  4453  992 vl  4473  985 vl
 4486  985 vl  4506  992 vl  4520 1005 vl  4527 1019 vl  4533 1046 vl
 4533 1066 vl  4527 1093 vl  4520 1106 vl  4506 1119 vl  4486 1126 vl
 4473 1126 vl  4473 1126 il  4459 1119 vl  4446 1106 vl  4439 1093 vl
 4433 1066 vl  4433 1046 vl  4439 1019 vl  4446 1005 vl  4459  992 vl
 4473  985 vl  4486  985 il  4500  992 vl  4513 1005 vl  4520 1019 vl
 4527 1046 vl  4527 1066 vl  4520 1093 vl  4513 1106 vl  4500 1119 vl
 4486 1126 vl  4587 1126 il  4587  985 vl  4594 1126 il  4674  999 vl
 4594 1113 il  4674  985 vl  4674 1126 il  4674  985 vl  4567 1126 il
 4594 1126 vl  4654 1126 il  4694 1126 vl  4567  985 il  4607  985 vl
 4849 1126 il  4849  985 vl  4855 1126 il  4896 1005 vl  4849 1126 il
 4896  985 vl  4943 1126 il  4896  985 vl  4943 1126 il  4943  985 vl
 4949 1126 il  4949  985 vl  4829 1126 il  4855 1126 vl  4943 1126 il
 4970 1126 vl  4829  985 il  4869  985 vl  4923  985 il  4970  985 vl
 5050 1126 il  5030 1119 vl  5016 1106 vl  5010 1093 vl  5003 1066 vl
 5003 1046 vl  5010 1019 vl  5016 1005 vl  5030  992 vl  5050  985 vl
 5063  985 vl  5084  992 vl  5097 1005 vl  5104 1019 vl  5110 1046 vl
 5110 1066 vl  5104 1093 vl  5097 1106 vl  5084 1119 vl  5063 1126 vl
 5050 1126 vl  5050 1126 il  5037 1119 vl  5023 1106 vl  5016 1093 vl
 5010 1066 vl  5010 1046 vl  5016 1019 vl  5023 1005 vl  5037  992 vl
 5050  985 vl  5063  985 il  5077  992 vl  5090 1005 vl  5097 1019 vl
 5104 1046 vl  5104 1066 vl  5097 1093 vl  5090 1106 vl  5077 1119 vl
 5063 1126 vl  5164 1126 il  5164  985 vl  5171 1126 il  5211 1005 vl
 5164 1126 il  5211  985 vl  5258 1126 il  5211  985 vl  5258 1126 il
 5258  985 vl  5265 1126 il  5265  985 vl  5144 1126 il  5171 1126 vl
 5258 1126 il  5285 1126 vl  5144  985 il  5184  985 vl  5238  985 il
 5285  985 vl  5332 1126 il  5332  985 vl  5339 1126 il  5339  985 vl
 5379 1086 il  5379 1032 vl  5312 1126 il  5419 1126 vl  5419 1086 vl
 5413 1126 vl  5339 1059 il  5379 1059 vl  5312  985 il  5419  985 vl
 5419 1025 vl  5413  985 vl  5473 1126 il  5473  985 vl  5480 1126 il
 5560  999 vl  5480 1113 il  5560  985 vl  5560 1126 il  5560  985 vl
 5453 1126 il  5480 1126 vl  5540 1126 il  5580 1126 vl  5453  985 il
 5493  985 vl  5654 1126 il  5654  985 vl  5661 1126 il  5661  985 vl
 5614 1126 il  5607 1086 vl  5607 1126 vl  5708 1126 vl  5708 1086 vl
 5701 1126 vl  5634  985 il  5681  985 vl  5755 1126 il  5755 1025 vl
 5762 1005 vl  5775  992 vl  5795  985 vl  5809  985 vl  5829  992 vl
 5842 1005 vl  5849 1025 vl  5849 1126 vl  5762 1126 il  5762 1025 vl
 5768 1005 vl  5782  992 vl  5795  985 vl  5735 1126 il  5782 1126 vl
 5829 1126 il  5869 1126 vl  5916 1126 il  5916  985 vl  5923 1126 il
 5963 1005 vl  5916 1126 il  5963  985 vl  6010 1126 il  5963  985 vl
 6010 1126 il  6010  985 vl  6017 1126 il  6017  985 vl  5896 1126 il
 5923 1126 vl  6010 1126 il  6037 1126 vl  5896  985 il  5936  985 vl
 5990  985 il  6037  985 vl  6231 1153 il  6218 1140 vl  6205 1119 vl
 6191 1093 vl  6184 1059 vl  6184 1032 vl  6191  999 vl  6205  972 vl
 6218  952 vl  6231  938 vl  6218 1140 il  6205 1113 vl  6198 1093 vl
 6191 1059 vl  6191 1032 vl  6198  999 vl  6205  978 vl  6218  952 vl
 6366 1106 il  6372 1086 vl  6372 1126 vl  6366 1106 vl  6352 1119 vl
 6332 1126 vl  6319 1126 vl  6298 1119 vl  6285 1106 vl  6278 1093 vl
 6272 1072 vl  6272 1039 vl  6278 1019 vl  6285 1005 vl  6298  992 vl
 6319  985 vl  6332  985 vl  6352  992 vl  6366 1005 vl  6319 1126 il
 6305 1119 vl  6292 1106 vl  6285 1093 vl  6278 1072 vl  6278 1039 vl
 6285 1019 vl  6292 1005 vl  6305  992 vl  6319  985 vl  6366 1039 il
 6366  985 vl  6372 1039 il  6372  985 vl  6345 1039 il  6392 1039 vl
 6433 1039 il  6513 1039 vl  6513 1052 vl  6507 1066 vl  6500 1072 vl
 6486 1079 vl  6466 1079 vl  6446 1072 vl  6433 1059 vl  6426 1039 vl
 6426 1025 vl  6433 1005 vl  6446  992 vl  6466  985 vl  6480  985 vl
 6500  992 vl  6513 1005 vl  6507 1039 il  6507 1059 vl  6500 1072 vl
 6466 1079 il  6453 1072 vl  6439 1059 vl  6433 1039 vl  6433 1025 vl
 6439 1005 vl  6453  992 vl  6466  985 vl  6554 1126 il  6601  985 vl
 6560 1126 il  6601 1005 vl  6648 1126 il  6601  985 vl  6540 1126 il
 6580 1126 vl  6621 1126 il  6661 1126 vl  6688 1153 il  6701 1140 vl
 6715 1119 vl  6728 1093 vl  6735 1059 vl  6735 1032 vl  6728  999 vl
 6715  972 vl  6701  952 vl  6688  938 vl  6701 1140 il  6715 1113 vl
 6721 1093 vl  6728 1059 vl  6728 1032 vl  6721  999 vl  6715  978 vl
 6701  952 vl  2 SLW   866 3612 il   866 3544 vl   873 3524 vl   893 3511 vl
  913 3504 vl   933 3504 vl   947 3511 vl   953 3518 vl   960 3531 vl
  960 3544 vl   953 3565 vl   933 3578 vl   913 3585 vl   893 3585 vl
  879 3578 vl   873 3571 vl   866 3558 vl   866 3544 il   873 3531 vl
  893 3518 vl   913 3511 vl   940 3511 vl   953 3518 vl   960 3544 il
  953 3558 vl   933 3571 vl   913 3578 vl   886 3578 vl   873 3571 vl
  873 3571 il   873 3612 vl   792 3867 il  1007 3746 vl   866 4115 il
  866 4048 vl   873 4028 vl   893 4014 vl   913 4008 vl   933 4008 vl
  947 4014 vl   953 4021 vl   960 4034 vl   960 4048 vl   953 4068 vl
  933 4081 vl   913 4088 vl   893 4088 vl   879 4081 vl   873 4075 vl
  866 4061 vl   866 4048 il   873 4034 vl   893 4021 vl   913 4014 vl
  940 4014 vl   953 4021 vl   960 4048 il   953 4061 vl   933 4075 vl
  913 4081 vl   886 4081 vl   873 4075 vl   873 4075 il   873 4115 vl
  920 4160 il  1014 4160 vl   920 4164 il  1014 4164 vl   920 4146 il
  920 4200 vl   924 4213 vl   929 4218 vl   938 4222 vl   947 4222 vl
  956 4218 vl   960 4213 vl   965 4200 vl   920 4200 il   924 4209 vl
  929 4213 vl   938 4218 vl   947 4218 vl   956 4213 vl   960 4209 vl
  965 4200 vl   965 4164 il   965 4200 vl   969 4213 vl   973 4218 vl
  982 4222 vl   996 4222 vl  1005 4218 vl  1009 4213 vl  1014 4200 vl
 1014 4146 vl   965 4200 il   969 4209 vl   973 4213 vl   982 4218 vl
  996 4218 vl  1005 4213 vl  1009 4209 vl  1014 4200 vl   920 4281 il
  924 4267 vl   933 4258 vl   942 4254 vl   960 4249 vl   973 4249 vl
  991 4254 vl  1000 4258 vl  1009 4267 vl  1014 4281 vl  1014 4289 vl
 1009 4303 vl  1000 4312 vl   991 4316 vl   973 4321 vl   960 4321 vl
  942 4316 vl   933 4312 vl   924 4303 vl   920 4289 vl   920 4281 vl
  920 4281 il   924 4272 vl   933 4263 vl   942 4258 vl   960 4254 vl
  973 4254 vl   991 4258 vl  1000 4263 vl  1009 4272 vl  1014 4281 vl
 1014 4289 il  1009 4298 vl  1000 4307 vl   991 4312 vl   973 4316 vl
  960 4316 vl   942 4312 vl   933 4307 vl   924 4298 vl   920 4289 vl
  920 4357 il  1014 4357 vl   920 4361 il  1014 4361 vl   920 4343 il
  920 4397 vl   924 4410 vl   929 4415 vl   938 4419 vl   947 4419 vl
  956 4415 vl   960 4410 vl   965 4397 vl   965 4361 vl   920 4397 il
  924 4406 vl   929 4410 vl   938 4415 vl   947 4415 vl   956 4410 vl
  960 4406 vl   965 4397 vl  1014 4343 il  1014 4374 vl   965 4383 il
  969 4392 vl   973 4397 vl  1005 4410 vl  1009 4415 vl  1009 4419 vl
 1005 4424 vl   969 4392 il   978 4397 vl  1009 4406 vl  1014 4410 vl
 1014 4419 vl  1005 4424 vl  1000 4424 vl   920 4455 il  1014 4455 vl
  920 4460 il  1005 4513 vl   929 4460 il  1014 4513 vl   920 4513 il
 1014 4513 vl   920 4442 il   920 4460 vl   920 4500 il   920 4527 vl
 1014 4442 il  1014 4468 vl  2 SLW  3540 7645 il  3721 7645 vl  4024 7766 il
 3993 7756 vl  3973 7736 vl  3963 7716 vl  3953 7676 vl  3953 7645 vl
 3963 7605 vl  3973 7585 vl  3993 7565 vl  4024 7555 vl  4044 7555 vl
 4074 7565 vl  4094 7585 vl  4104 7605 vl  4115 7645 vl  4115 7676 vl
 4104 7716 vl  4094 7736 vl  4074 7756 vl  4044 7766 vl  4024 7766 vl
 4024 7766 il  4004 7756 vl  3983 7736 vl  3973 7716 vl  3963 7676 vl
 3963 7645 vl  3973 7605 vl  3983 7585 vl  4004 7565 vl  4024 7555 vl
 4044 7555 il  4064 7565 vl  4084 7585 vl  4094 7605 vl  4104 7645 vl
 4104 7676 vl  4094 7716 vl  4084 7736 vl  4064 7756 vl  4044 7766 vl
 3993 7575 il  3993 7585 vl  4004 7605 vl  4024 7615 vl  4034 7615 vl
 4054 7605 vl  4064 7585 vl  4074 7514 vl  4084 7504 vl  4104 7504 vl
 4115 7524 vl  4115 7534 vl  4064 7585 il  4074 7544 vl  4084 7524 vl
 4094 7514 vl  4104 7514 vl  4115 7524 vl  4185 7830 il  4192 7823 vl
 4185 7817 vl  4178 7823 vl  4178 7830 vl  4185 7844 vl  4192 7850 vl
 4212 7857 vl  4239 7857 vl  4259 7850 vl  4266 7844 vl  4273 7830 vl
 4273 7817 vl  4266 7803 vl  4246 7790 vl  4212 7776 vl  4199 7770 vl
 4185 7756 vl  4178 7736 vl  4178 7716 vl  4239 7857 il  4252 7850 vl
 4259 7844 vl  4266 7830 vl  4266 7817 vl  4259 7803 vl  4239 7790 vl
 4212 7776 vl  4178 7729 il  4185 7736 vl  4199 7736 vl  4232 7723 vl
 4252 7723 vl  4266 7729 vl  4273 7736 vl  4199 7736 il  4232 7716 vl
 4259 7716 vl  4266 7723 vl  4273 7736 vl  4273 7750 vl  4552 7807 il
 4531 7787 vl  4511 7756 vl  4491 7716 vl  4481 7665 vl  4481 7625 vl
 4491 7575 vl  4511 7534 vl  4531 7504 vl  4552 7484 vl  4531 7787 il
 4511 7746 vl  4501 7716 vl  4491 7665 vl  4491 7625 vl  4501 7575 vl
 4511 7544 vl  4531 7504 vl  4915 7736 il  4925 7706 vl  4925 7766 vl
 4915 7736 vl  4894 7756 vl  4864 7766 vl  4844 7766 vl  4814 7756 vl
 4794 7736 vl  4784 7716 vl  4773 7686 vl  4773 7635 vl  4784 7605 vl
 4794 7585 vl  4814 7565 vl  4844 7555 vl  4864 7555 vl  4894 7565 vl
 4915 7585 vl  4844 7766 il  4824 7756 vl  4804 7736 vl  4794 7716 vl
 4784 7686 vl  4784 7635 vl  4794 7605 vl  4804 7585 vl  4824 7565 vl
 4844 7555 vl  4915 7635 il  4915 7555 vl  4925 7635 il  4925 7555 vl
 4884 7635 il  4955 7635 vl  5016 7635 il  5137 7635 vl  5137 7655 vl
 5126 7676 vl  5116 7686 vl  5096 7696 vl  5066 7696 vl  5036 7686 vl
 5016 7665 vl  5005 7635 vl  5005 7615 vl  5016 7585 vl  5036 7565 vl
 5066 7555 vl  5086 7555 vl  5116 7565 vl  5137 7585 vl  5126 7635 il
 5126 7665 vl  5116 7686 vl  5066 7696 il  5046 7686 vl  5026 7665 vl
 5016 7635 vl  5016 7615 vl  5026 7585 vl  5046 7565 vl  5066 7555 vl
 5197 7766 il  5268 7555 vl  5207 7766 il  5268 7585 vl  5338 7766 il
 5268 7555 vl  5177 7766 il  5237 7766 vl  5298 7766 il  5358 7766 vl
 5409 7830 il  5416 7823 vl  5409 7817 vl  5402 7823 vl  5402 7830 vl
 5409 7844 vl  5416 7850 vl  5436 7857 vl  5463 7857 vl  5483 7850 vl
 5490 7844 vl  5496 7830 vl  5496 7817 vl  5490 7803 vl  5469 7790 vl
 5436 7776 vl  5422 7770 vl  5409 7756 vl  5402 7736 vl  5402 7716 vl
 5463 7857 il  5476 7850 vl  5483 7844 vl  5490 7830 vl  5490 7817 vl
 5483 7803 vl  5463 7790 vl  5436 7776 vl  5402 7729 il  5409 7736 vl
 5422 7736 vl  5456 7723 vl  5476 7723 vl  5490 7729 vl  5496 7736 vl
 5422 7736 il  5456 7716 vl  5483 7716 vl  5490 7723 vl  5496 7736 vl
 5496 7750 vl  5695 7807 il  5715 7787 vl  5735 7756 vl  5755 7716 vl
 5765 7665 vl  5765 7625 vl  5755 7575 vl  5735 7534 vl  5715 7504 vl
 5695 7484 vl  5715 7787 il  5735 7746 vl  5745 7716 vl  5755 7665 vl
 5755 7625 vl  5745 7575 vl  5735 7544 vl  5715 7504 vl  2 SLW  9527 5463 il
 9531 5454 vl  9545 5441 vl  9451 5441 vl  9540 5445 il  9451 5445 vl
 9451 5463 il  9451 5423 vl  9527 5383 il  9522 5378 vl  9518 5383 vl
 9522 5387 vl  9527 5387 vl  9536 5383 vl  9540 5378 vl  9545 5365 vl
 9545 5347 vl  9540 5334 vl  9536 5329 vl  9527 5325 vl  9518 5325 vl
 9509 5329 vl  9500 5342 vl  9491 5365 vl  9487 5374 vl  9478 5383 vl
 9464 5387 vl  9451 5387 vl  9545 5347 il  9540 5338 vl  9536 5334 vl
 9527 5329 vl  9518 5329 vl  9509 5334 vl  9500 5347 vl  9491 5365 vl
 9460 5387 il  9464 5383 vl  9464 5374 vl  9455 5351 vl  9455 5338 vl
 9460 5329 vl  9464 5325 vl  9464 5374 il  9451 5351 vl  9451 5334 vl
 9455 5329 vl  9464 5325 vl  9473 5325 vl  9464 5206 il  9444 5199 vl
 9484 5199 vl  9464 5206 vl  9478 5219 vl  9484 5240 vl  9484 5253 vl
 9478 5273 vl  9464 5287 vl  9451 5293 vl  9431 5300 vl  9397 5300 vl
 9377 5293 vl  9363 5287 vl  9350 5273 vl  9343 5253 vl  9343 5240 vl
 9350 5219 vl  9363 5206 vl  9377 5199 vl  9484 5253 il  9478 5266 vl
 9464 5280 vl  9451 5287 vl  9431 5293 vl  9397 5293 vl  9377 5287 vl
 9363 5280 vl  9350 5266 vl  9343 5253 vl  9511 4998 il  9498 5011 vl
 9478 5025 vl  9451 5038 vl  9417 5045 vl  9390 5045 vl  9357 5038 vl
 9330 5025 vl  9310 5011 vl  9296 4998 vl  9498 5011 il  9471 5025 vl
 9451 5031 vl  9417 5038 vl  9390 5038 vl  9357 5031 vl  9337 5025 vl
 9310 5011 vl  9397 4951 il  9397 4870 vl  9410 4870 vl  9424 4877 vl
 9431 4884 vl  9437 4897 vl  9437 4917 vl  9431 4938 vl  9417 4951 vl
 9397 4958 vl  9384 4958 vl  9363 4951 vl  9350 4938 vl  9343 4917 vl
 9343 4904 vl  9350 4884 vl  9363 4870 vl  9397 4877 il  9417 4877 vl
 9431 4884 vl  9437 4917 il  9431 4931 vl  9417 4944 vl  9397 4951 vl
 9384 4951 vl  9363 4944 vl  9350 4931 vl  9343 4917 vl  9343 4817 il
 9350 4823 vl  9357 4817 vl  9350 4810 vl  9337 4810 vl  9323 4817 vl
 9317 4823 vl  9397 4649 il  9397 4568 vl  9410 4568 vl  9424 4575 vl
 9431 4582 vl  9437 4595 vl  9437 4615 vl  9431 4635 vl  9417 4649 vl
 9397 4656 vl  9384 4656 vl  9363 4649 vl  9350 4635 vl  9343 4615 vl
 9343 4602 vl  9350 4582 vl  9363 4568 vl  9397 4575 il  9417 4575 vl
 9431 4582 vl  9437 4615 il  9431 4629 vl  9417 4642 vl  9397 4649 vl
 9384 4649 vl  9363 4642 vl  9350 4629 vl  9343 4615 vl  9484 4521 il
 9437 4528 vl  9484 4515 il  9437 4528 vl  9437 4461 il  9296 4461 vl
 9437 4454 il  9296 4454 vl  9417 4454 il  9431 4441 vl  9437 4427 vl
 9437 4414 vl  9431 4394 vl  9417 4380 vl  9397 4374 vl  9384 4374 vl
 9363 4380 vl  9350 4394 vl  9343 4414 vl  9343 4427 vl  9350 4441 vl
 9363 4454 vl  9437 4414 il  9431 4401 vl  9417 4387 vl  9397 4380 vl
 9384 4380 vl  9363 4387 vl  9350 4401 vl  9343 4414 vl  9437 4481 il
 9437 4454 vl  9296 4481 il  9296 4434 vl  9511 4333 il  9498 4320 vl
 9478 4307 vl  9451 4293 vl  9417 4286 vl  9390 4286 vl  9357 4293 vl
 9330 4307 vl  9310 4320 vl  9296 4333 vl  9498 4320 il  9471 4307 vl
 9451 4300 vl  9417 4293 vl  9390 4293 vl  9357 4300 vl  9337 4307 vl
 9310 4320 vl  2 SLW  1847 7192 il  1847 1549 vl  1847 1549 il  9182 1549 vl
 9182 1549 il  9182 7192 vl  9182 7192 il  1847 7192 vl  2 SLW  2754 4329 il
 2802 4368 vl  2849 4408 vl  2896 4448 vl  2943 4489 vl  2991 4529 vl
 3038 4570 vl  3085 4611 vl  3132 4652 vl  3180 4693 vl  3227 4733 vl
 3274 4774 vl  3321 4814 vl  3368 4854 vl  3416 4894 vl  3463 4933 vl
 3510 4973 vl  3557 5011 vl  3604 5049 vl  3652 5087 vl  3700 5124 vl
 3746 5160 vl  3793 5196 vl  3841 5231 vl  3889 5266 vl  3935 5300 vl
 3982 5333 vl  4030 5365 vl  4078 5398 vl  4124 5429 vl  4172 5460 vl
 4219 5490 vl  4267 5519 vl  4314 5548 vl  4361 5576 vl  4408 5604 vl
 4456 5631 vl  4503 5657 vl  4550 5683 vl  4597 5708 vl  4645 5733 vl
 4692 5756 vl  4739 5780 vl  4786 5803 vl  4834 5825 vl  4881 5847 vl
 4928 5868 vl  4975 5889 vl  5023 5910 vl  5070 5930 vl  5117 5949 vl
 5164 5968 vl  5212 5987 vl  5259 6005 vl  5306 6022 vl  5354 6040 vl
 5401 6057 vl  5448 6073 vl  5495 6090 vl  5543 6105 vl  5590 6121 vl
 5637 6136 vl  5684 6151 vl  5732 6165 vl  5779 6179 vl  5826 6193 vl
 5874 6207 vl  5921 6220 vl  5968 6233 vl  6015 6246 vl  6063 6258 vl
 6110 6270 vl  6157 6282 vl  6204 6294 vl  6252 6305 vl  6299 6317 vl
 6346 6327 vl  6393 6338 vl  6441 6349 vl  6488 6359 vl  6535 6369 vl
 6583 6379 vl  6630 6389 vl  6677 6398 vl  6724 6408 vl  6772 6417 vl
 6819 6426 vl  6866 6434 vl  6913 6443 vl  6961 6451 vl  7008 6460 vl
 7055 6468 vl  7103 6476 vl  7150 6484 vl  7197 6491 vl  7244 6499 vl
 7292 6506 vl  7339 6514 vl  7386 6521 vl  7433 6528 vl  7481 6535 vl
 7528 6542 vl  7575 6548 vl  7622 6555 vl  7670 6561 vl  7717 6568 vl
 7764 6574 vl  7811 6580 vl  7859 6586 vl  7906 6592 vl  7953 6598 vl
 8000 6603 vl  8048 6609 vl  8095 6614 vl  8142 6620 vl  8190 6625 vl
 8237 6631 vl  8284 6636 vl  8331 6641 vl  8379 6646 vl  8426 6651 vl
 8473 6656 vl  8520 6660 vl  8568 6665 vl  8615 6670 vl  8662 6674 vl
 8709 6679 vl  8757 6683 vl  8804 6688 vl  8851 6692 vl  8899 6696 vl
 8946 6700 vl  8993 6704 vl  9040 6708 vl  9088 6712 vl  9135 6716 vl
 9182 6720 vl  9182 6720 vl  2 SLW  1998 1549 il  1998 1630 vl  2376 1549 il
 2376 1630 vl  2754 1549 il  2754 1630 vl  3132 1549 il  3132 1630 vl
 3510 1549 il  3510 1791 vl  3889 1549 il  3889 1630 vl  4267 1549 il
 4267 1630 vl  4645 1549 il  4645 1630 vl  5023 1549 il  5023 1630 vl
 5401 1549 il  5401 1791 vl  5779 1549 il  5779 1630 vl  6157 1549 il
 6157 1630 vl  6535 1549 il  6535 1630 vl  6913 1549 il  6913 1630 vl
 7292 1549 il  7292 1791 vl  7670 1549 il  7670 1630 vl  8048 1549 il
 8048 1630 vl  8426 1549 il  8426 1630 vl  8804 1549 il  8804 1630 vl
 9182 1549 il  9182 1791 vl  2 SLW  3463 1416 il  3450 1349 vl  3450 1349 il
 3463 1363 vl  3484 1369 vl  3504 1369 vl  3524 1363 vl  3537 1349 vl
 3544 1329 vl  3544 1316 vl  3537 1296 vl  3524 1282 vl  3504 1275 vl
 3484 1275 vl  3463 1282 vl  3457 1289 vl  3450 1302 vl  3450 1309 vl
 3457 1316 vl  3463 1309 vl  3457 1302 vl  3504 1369 il  3517 1363 vl
 3531 1349 vl  3537 1329 vl  3537 1316 vl  3531 1296 vl  3517 1282 vl
 3504 1275 vl  3463 1416 il  3531 1416 vl  3463 1410 il  3497 1410 vl
 3531 1416 vl  5288 1389 il  5302 1396 vl  5322 1416 vl  5322 1275 vl
 5315 1410 il  5315 1275 vl  5288 1275 il  5349 1275 vl  5443 1416 il
 5422 1410 vl  5409 1389 vl  5402 1356 vl  5402 1336 vl  5409 1302 vl
 5422 1282 vl  5443 1275 vl  5456 1275 vl  5476 1282 vl  5490 1302 vl
 5496 1336 vl  5496 1356 vl  5490 1389 vl  5476 1410 vl  5456 1416 vl
 5443 1416 vl  5443 1416 il  5429 1410 vl  5422 1403 vl  5416 1389 vl
 5409 1356 vl  5409 1336 vl  5416 1302 vl  5422 1289 vl  5429 1282 vl
 5443 1275 vl  5456 1275 il  5469 1282 vl  5476 1289 vl  5483 1302 vl
 5490 1336 vl  5490 1356 vl  5483 1389 vl  5476 1403 vl  5469 1410 vl
 5456 1416 vl  7179 1389 il  7192 1396 vl  7212 1416 vl  7212 1275 vl
 7206 1410 il  7206 1275 vl  7179 1275 il  7239 1275 vl  7306 1416 il
 7293 1349 vl  7293 1349 il  7306 1363 vl  7326 1369 vl  7347 1369 vl
 7367 1363 vl  7380 1349 vl  7387 1329 vl  7387 1316 vl  7380 1296 vl
 7367 1282 vl  7347 1275 vl  7326 1275 vl  7306 1282 vl  7300 1289 vl
 7293 1302 vl  7293 1309 vl  7300 1316 vl  7306 1309 vl  7300 1302 vl
 7347 1369 il  7360 1363 vl  7373 1349 vl  7380 1329 vl  7380 1316 vl
 7373 1296 vl  7360 1282 vl  7347 1275 vl  7306 1416 il  7373 1416 vl
 7306 1410 il  7340 1410 vl  7373 1416 vl  9056 1389 il  9063 1383 vl
 9056 1376 vl  9049 1383 vl  9049 1389 vl  9056 1403 vl  9063 1410 vl
 9083 1416 vl  9110 1416 vl  9130 1410 vl  9136 1403 vl  9143 1389 vl
 9143 1376 vl  9136 1363 vl  9116 1349 vl  9083 1336 vl  9069 1329 vl
 9056 1316 vl  9049 1296 vl  9049 1275 vl  9110 1416 il  9123 1410 vl
 9130 1403 vl  9136 1389 vl  9136 1376 vl  9130 1363 vl  9110 1349 vl
 9083 1336 vl  9049 1289 il  9056 1296 vl  9069 1296 vl  9103 1282 vl
 9123 1282 vl  9136 1289 vl  9143 1296 vl  9069 1296 il  9103 1275 vl
 9130 1275 vl  9136 1282 vl  9143 1296 vl  9143 1309 vl  9224 1416 il
 9204 1410 vl  9190 1389 vl  9183 1356 vl  9183 1336 vl  9190 1302 vl
 9204 1282 vl  9224 1275 vl  9237 1275 vl  9257 1282 vl  9271 1302 vl
 9277 1336 vl  9277 1356 vl  9271 1389 vl  9257 1410 vl  9237 1416 vl
 9224 1416 vl  9224 1416 il  9210 1410 vl  9204 1403 vl  9197 1389 vl
 9190 1356 vl  9190 1336 vl  9197 1302 vl  9204 1289 vl  9210 1282 vl
 9224 1275 vl  9237 1275 il  9251 1282 vl  9257 1289 vl  9264 1302 vl
 9271 1336 vl  9271 1356 vl  9264 1389 vl  9257 1403 vl  9251 1410 vl
 9237 1416 vl  2 SLW  1847 1775 il  1927 1775 vl  1847 2076 il  1927 2076 vl
 1847 2377 il  1927 2377 vl  1847 2678 il  2089 2678 vl  1847 2979 il
 1927 2979 vl  1847 3280 il  1927 3280 vl  1847 3581 il  1927 3581 vl
 1847 3882 il  1927 3882 vl  1847 4183 il  2089 4183 vl  1847 4484 il
 1927 4484 vl  1847 4784 il  1927 4784 vl  1847 5085 il  1927 5085 vl
 1847 5386 il  1927 5386 vl  1847 5687 il  2089 5687 vl  1847 5988 il
 1927 5988 vl  1847 6289 il  1927 6289 vl  1847 6590 il  1927 6590 vl
 1847 6891 il  1927 6891 vl  1847 7192 il  2089 7192 vl  2 SLW  1391 2738 il
 1371 2732 vl  1358 2711 vl  1351 2678 vl  1351 2658 vl  1358 2624 vl
 1371 2604 vl  1391 2597 vl  1405 2597 vl  1425 2604 vl  1438 2624 vl
 1445 2658 vl  1445 2678 vl  1438 2711 vl  1425 2732 vl  1405 2738 vl
 1391 2738 vl  1391 2738 il  1378 2732 vl  1371 2725 vl  1365 2711 vl
 1358 2678 vl  1358 2658 vl  1365 2624 vl  1371 2611 vl  1378 2604 vl
 1391 2597 vl  1405 2597 il  1418 2604 vl  1425 2611 vl  1432 2624 vl
 1438 2658 vl  1438 2678 vl  1432 2711 vl  1425 2725 vl  1418 2732 vl
 1405 2738 vl  1499 2611 il  1492 2604 vl  1499 2597 vl  1505 2604 vl
 1499 2611 vl  1613 2725 il  1613 2597 vl  1620 2738 il  1620 2597 vl
 1620 2738 il  1546 2638 vl  1653 2638 vl  1593 2597 il  1640 2597 vl
 1391 4243 il  1371 4236 vl  1358 4216 vl  1351 4183 vl  1351 4162 vl
 1358 4129 vl  1371 4109 vl  1391 4102 vl  1405 4102 vl  1425 4109 vl
 1438 4129 vl  1445 4162 vl  1445 4183 vl  1438 4216 vl  1425 4236 vl
 1405 4243 vl  1391 4243 vl  1391 4243 il  1378 4236 vl  1371 4230 vl
 1365 4216 vl  1358 4183 vl  1358 4162 vl  1365 4129 vl  1371 4115 vl
 1378 4109 vl  1391 4102 vl  1405 4102 il  1418 4109 vl  1425 4115 vl
 1432 4129 vl  1438 4162 vl  1438 4183 vl  1432 4216 vl  1425 4230 vl
 1418 4236 vl  1405 4243 vl  1499 4115 il  1492 4109 vl  1499 4102 vl
 1505 4109 vl  1499 4115 vl  1633 4223 il  1626 4216 vl  1633 4209 vl
 1640 4216 vl  1640 4223 vl  1633 4236 vl  1620 4243 vl  1599 4243 vl
 1579 4236 vl  1566 4223 vl  1559 4209 vl  1552 4183 vl  1552 4142 vl
 1559 4122 vl  1573 4109 vl  1593 4102 vl  1606 4102 vl  1626 4109 vl
 1640 4122 vl  1646 4142 vl  1646 4149 vl  1640 4169 vl  1626 4183 vl
 1606 4189 vl  1599 4189 vl  1579 4183 vl  1566 4169 vl  1559 4149 vl
 1599 4243 il  1586 4236 vl  1573 4223 vl  1566 4209 vl  1559 4183 vl
 1559 4142 vl  1566 4122 vl  1579 4109 vl  1593 4102 vl  1606 4102 il
 1620 4109 vl  1633 4122 vl  1640 4142 vl  1640 4149 vl  1633 4169 vl
 1620 4183 vl  1606 4189 vl  1391 5748 il  1371 5741 vl  1358 5721 vl
 1351 5687 vl  1351 5667 vl  1358 5634 vl  1371 5613 vl  1391 5607 vl
 1405 5607 vl  1425 5613 vl  1438 5634 vl  1445 5667 vl  1445 5687 vl
 1438 5721 vl  1425 5741 vl  1405 5748 vl  1391 5748 vl  1391 5748 il
 1378 5741 vl  1371 5734 vl  1365 5721 vl  1358 5687 vl  1358 5667 vl
 1365 5634 vl  1371 5620 vl  1378 5613 vl  1391 5607 vl  1405 5607 il
 1418 5613 vl  1425 5620 vl  1432 5634 vl  1438 5667 vl  1438 5687 vl
 1432 5721 vl  1425 5734 vl  1418 5741 vl  1405 5748 vl  1499 5620 il
 1492 5613 vl  1499 5607 vl  1505 5613 vl  1499 5620 vl  1586 5748 il
 1566 5741 vl  1559 5728 vl  1559 5707 vl  1566 5694 vl  1586 5687 vl
 1613 5687 vl  1633 5694 vl  1640 5707 vl  1640 5728 vl  1633 5741 vl
 1613 5748 vl  1586 5748 vl  1586 5748 il  1573 5741 vl  1566 5728 vl
 1566 5707 vl  1573 5694 vl  1586 5687 vl  1613 5687 il  1626 5694 vl
 1633 5707 vl  1633 5728 vl  1626 5741 vl  1613 5748 vl  1586 5687 il
 1566 5681 vl  1559 5674 vl  1552 5660 vl  1552 5634 vl  1559 5620 vl
 1566 5613 vl  1586 5607 vl  1613 5607 vl  1633 5613 vl  1640 5620 vl
 1646 5634 vl  1646 5660 vl  1640 5674 vl  1633 5681 vl  1613 5687 vl
 1586 5687 il  1573 5681 vl  1566 5674 vl  1559 5660 vl  1559 5634 vl
 1566 5620 vl  1573 5613 vl  1586 5607 vl  1613 5607 il  1626 5613 vl
 1633 5620 vl  1640 5634 vl  1640 5660 vl  1633 5674 vl  1626 5681 vl
 1613 5687 vl  1371 7225 il  1385 7232 vl  1405 7252 vl  1405 7111 vl
 1398 7246 il  1398 7111 vl  1371 7111 il  1432 7111 vl  1499 7125 il
 1492 7118 vl  1499 7111 vl  1505 7118 vl  1499 7125 vl  1593 7252 il
 1573 7246 vl  1559 7225 vl  1552 7192 vl  1552 7172 vl  1559 7138 vl
 1573 7118 vl  1593 7111 vl  1606 7111 vl  1626 7118 vl  1640 7138 vl
 1646 7172 vl  1646 7192 vl  1640 7225 vl  1626 7246 vl  1606 7252 vl
 1593 7252 vl  1593 7252 il  1579 7246 vl  1573 7239 vl  1566 7225 vl
 1559 7192 vl  1559 7172 vl  1566 7138 vl  1573 7125 vl  1579 7118 vl
 1593 7111 vl  1606 7111 il  1620 7118 vl  1626 7125 vl  1633 7138 vl
 1640 7172 vl  1640 7192 vl  1633 7225 vl  1626 7239 vl  1620 7246 vl
 1606 7252 vl  2 SLW  9101 1775 il  9182 1775 vl  9101 2076 il  9182 2076 vl
 9101 2377 il  9182 2377 vl  8940 2678 il  9182 2678 vl  9101 2979 il
 9182 2979 vl  9101 3280 il  9182 3280 vl  9101 3581 il  9182 3581 vl
 9101 3882 il  9182 3882 vl  8940 4183 il  9182 4183 vl  9101 4484 il
 9182 4484 vl  9101 4784 il  9182 4784 vl  9101 5085 il  9182 5085 vl
 9101 5386 il  9182 5386 vl  8940 5687 il  9182 5687 vl  9101 5988 il
 9182 5988 vl  9101 6289 il  9182 6289 vl  9101 6590 il  9182 6590 vl
 9101 6891 il  9182 6891 vl  8940 7192 il  9182 7192 vl  2 SLW  2754 2239 il
 2801 2331 vl  2814 2356 vl  2875 2472 il  2896 2513 vl  2935 2589 vl
 2996 2705 il  3037 2784 vl  3057 2821 vl  3118 2937 il  3132 2963 vl
 3178 3048 vl  3181 3053 vl  3245 3167 il  3273 3216 vl  3311 3281 vl
 3378 3394 il  3414 3455 vl  3446 3506 vl  3516 3617 il  3557 3679 vl
 3588 3727 vl  3661 3835 il  3700 3890 vl  3737 3943 vl  3814 4049 il
 3840 4083 vl  3889 4147 vl  3894 4153 vl  3975 4256 il  3982 4264 vl
 4029 4322 vl  4059 4357 vl  4145 4456 il  4171 4485 vl  4218 4538 vl
 4233 4553 vl  4324 4648 il  4360 4685 vl  4408 4732 vl  4417 4741 vl
 4512 4831 il  4549 4865 vl  4597 4908 vl  4609 4919 vl  4709 5004 il
 4738 5028 vl  4786 5066 vl  4812 5086 vl  4916 5166 il  4928 5174 vl
 4975 5209 vl  5022 5243 vl  5131 5316 il  5164 5338 vl  5212 5369 vl
 5241 5387 vl  5354 5455 il  5401 5483 vl  5448 5509 vl  5468 5520 vl
 5583 5583 il  5590 5586 vl  5637 5610 vl  5684 5634 vl  5700 5642 vl
 5818 5699 il  5826 5702 vl  5873 5724 vl  5921 5745 vl  5938 5753 vl
 6059 5804 il  6062 5806 vl  6110 5825 vl  6157 5844 vl  6180 5853 vl
 6303 5900 il  6346 5916 vl  6393 5933 vl  6427 5944 vl  6551 5987 il
 6582 5997 vl  6630 6012 vl  6676 6027 vl  6801 6065 il  6819 6070 vl
 6866 6084 vl  6913 6097 vl  6927 6101 vl  7054 6136 il  7055 6136 vl
 7103 6149 vl  7150 6161 vl  7181 6169 vl  7308 6200 il  7339 6207 vl
 7386 6219 vl  7433 6229 vl  7436 6230 vl  7564 6259 il  7575 6261 vl
 7622 6271 vl  7670 6281 vl  7693 6286 vl  7821 6312 il  7859 6319 vl
 7906 6328 vl  7950 6336 vl  8079 6360 il  8095 6363 vl  8142 6371 vl
 8190 6379 vl  8209 6383 vl  8338 6404 il  8379 6411 vl  8426 6418 vl
 8468 6425 vl  8597 6444 il  8615 6447 vl  8662 6454 vl  8709 6461 vl
 8727 6463 vl  8857 6482 il  8898 6487 vl  8946 6493 vl  8987 6499 vl
 9117 6516 il  9135 6518 vl  9182 6524 vl  2 SLW  2754 3170 pt  2798 3258 pt
 2843 3345 pt  2888 3433 pt  2933 3520 pt  2978 3608 pt  3025 3695 pt
 3071 3781 pt  3119 3868 pt  3167 3953 pt  3216 4039 pt  3267 4123 pt
 3318 4207 pt  3371 4290 pt  3425 4372 pt  3480 4454 pt  3536 4534 pt
 3594 4614 pt  3654 4692 pt  3715 4770 pt  3777 4846 pt  3841 4921 pt
 3907 4994 pt  3974 5066 pt  4043 5136 pt  4114 5205 pt  4186 5271 pt
 4260 5337 pt  4335 5400 pt  4412 5462 pt  4490 5521 pt  4570 5579 pt
 4651 5634 pt  4734 5688 pt  4817 5740 pt  4902 5790 pt  4988 5837 pt
 5075 5883 pt  5163 5927 pt  5252 5970 pt  5342 6010 pt  5432 6049 pt
 5524 6086 pt  5615 6121 pt  5708 6155 pt  5801 6187 pt  5894 6218 pt
 5988 6248 pt  6082 6276 pt  6177 6303 pt  6272 6329 pt  6367 6354 pt
 6463 6378 pt  6559 6400 pt  6655 6422 pt  6751 6443 pt  6847 6463 pt
 6944 6482 pt  7040 6500 pt  7137 6518 pt  7234 6535 pt  7331 6551 pt
 7428 6566 pt  7526 6581 pt  7623 6596 pt  7721 6610 pt  7818 6623 pt
 7916 6636 pt  8013 6648 pt  8111 6660 pt  8209 6671 pt  8307 6683 pt
 8404 6693 pt  8502 6704 pt  8600 6714 pt  8698 6723 pt  8796 6732 pt
 8894 6741 pt  8992 6750 pt  9090 6759 pt  2 SLW  2518 4393 il  2518 4252 vl
 2525 4393 il  2605 4266 vl  2525 4380 il  2605 4252 vl  2605 4393 il
 2605 4252 vl  2498 4393 il  2525 4393 vl  2585 4393 il  2626 4393 vl
 2498 4252 il  2538 4252 vl  2 SLW  2518 2287 il  2518 2146 vl  2525 2287 il
 2605 2159 vl  2525 2273 il  2605 2146 vl  2605 2287 il  2605 2146 vl
 2498 2287 il  2525 2287 vl  2585 2287 il  2626 2287 vl  2498 2146 il
 2538 2146 vl  2679 2325 il  2706 2262 vl  2706 2325 il  2679 2262 vl
 2661 2307 il  2724 2280 vl  2724 2307 il  2661 2280 vl  2 SLW  2518 3227 il
 2518 3086 vl  2525 3227 il  2605 3100 vl  2525 3214 il  2605 3086 vl
 2605 3227 il  2605 3086 vl  2498 3227 il  2525 3227 vl  2585 3227 il
 2626 3227 vl  2498 3086 il  2538 3086 vl  2679 3265 il  2706 3203 vl
 2706 3265 il  2679 3203 vl  2661 3247 il  2724 3221 vl  2724 3247 il
 2661 3221 vl  2769 3265 il  2796 3203 vl  2796 3265 il  2769 3203 vl
 2751 3247 il  2814 3221 vl  2814 3247 il  2751 3221 vl  2 SLW  5732 4995 il
 5732 4854 vl  5739 4995 il  5779 4874 vl  5732 4995 il  5779 4854 vl
 5826 4995 il  5779 4854 vl  5826 4995 il  5826 4854 vl  5833 4995 il
 5833 4854 vl  5712 4995 il  5739 4995 vl  5826 4995 il  5853 4995 vl
 5712 4854 il  5752 4854 vl  5806 4854 il  5853 4854 vl  5898 4895 il
 5898 4801 vl  5902 4895 il  5956 4810 vl  5902 4886 il  5956 4801 vl
 5956 4895 il  5956 4801 vl  5884 4895 il  5902 4895 vl  5942 4895 il
 5969 4895 vl  5884 4801 il  5911 4801 vl  6005 4920 il  6023 4878 vl
 6023 4920 il  6005 4878 vl  5993 4908 il  6035 4890 vl  6035 4908 il
 5993 4890 vl  6211 4935 il  6332 4935 vl  6211 4895 il  6332 4895 vl
 6506 4968 il  6520 4975 vl  6540 4995 vl  6540 4854 vl  6533 4989 il
 6533 4854 vl  6506 4854 il  6567 4854 vl  6634 4868 il  6627 4861 vl
 6634 4854 vl  6641 4861 vl  6634 4868 vl  6748 4982 il  6748 4854 vl
 6755 4995 il  6755 4854 vl  6755 4995 il  6681 4895 vl  6788 4895 vl
 6728 4854 il  6775 4854 vl  6882 4982 il  6882 4854 vl  6889 4995 il
 6889 4854 vl  6889 4995 il  6815 4895 vl  6922 4895 vl  6862 4854 il
 6909 4854 vl  7070 4915 il  7191 4915 vl  7386 4995 il  7365 4989 vl
 7352 4968 vl  7345 4935 vl  7345 4915 vl  7352 4881 vl  7365 4861 vl
 7386 4854 vl  7399 4854 vl  7419 4861 vl  7433 4881 vl  7439 4915 vl
 7439 4935 vl  7433 4968 vl  7419 4989 vl  7399 4995 vl  7386 4995 vl
 7386 4995 il  7372 4989 vl  7365 4982 vl  7359 4968 vl  7352 4935 vl
 7352 4915 vl  7359 4881 vl  7365 4868 vl  7372 4861 vl  7386 4854 vl
 7399 4854 il  7412 4861 vl  7419 4868 vl  7426 4881 vl  7433 4915 vl
 7433 4935 vl  7426 4968 vl  7419 4982 vl  7412 4989 vl  7399 4995 vl
 7493 4868 il  7486 4861 vl  7493 4854 vl  7500 4861 vl  7493 4868 vl
 7587 4995 il  7567 4989 vl  7553 4968 vl  7547 4935 vl  7547 4915 vl
 7553 4881 vl  7567 4861 vl  7587 4854 vl  7600 4854 vl  7620 4861 vl
 7634 4881 vl  7641 4915 vl  7641 4935 vl  7634 4968 vl  7620 4989 vl
 7600 4995 vl  7587 4995 vl  7587 4995 il  7573 4989 vl  7567 4982 vl
 7560 4968 vl  7553 4935 vl  7553 4915 vl  7560 4881 vl  7567 4868 vl
 7573 4861 vl  7587 4854 vl  7600 4854 il  7614 4861 vl  7620 4868 vl
 7627 4881 vl  7634 4915 vl  7634 4935 vl  7627 4968 vl  7620 4982 vl
 7614 4989 vl  7600 4995 vl  7681 4995 il  7681 4955 vl  7681 4968 il
 7688 4982 vl  7701 4995 vl  7714 4995 vl  7748 4975 vl  7761 4975 vl
 7768 4982 vl  7775 4995 vl  7688 4982 il  7701 4989 vl  7714 4989 vl
 7748 4975 vl  7775 4995 il  7775 4975 vl  7768 4955 vl  7741 4921 vl
 7735 4908 vl  7728 4888 vl  7728 4854 vl  7768 4955 il  7735 4921 vl
 7728 4908 vl  7721 4888 vl  7721 4854 vl  7829 4995 il  7815 4928 vl
 7815 4928 il  7829 4942 vl  7849 4948 vl  7869 4948 vl  7889 4942 vl
 7902 4928 vl  7909 4908 vl  7909 4895 vl  7902 4874 vl  7889 4861 vl
 7869 4854 vl  7849 4854 vl  7829 4861 vl  7822 4868 vl  7815 4881 vl
 7815 4888 vl  7822 4895 vl  7829 4888 vl  7822 4881 vl  7869 4948 il
 7882 4942 vl  7896 4928 vl  7902 4908 vl  7902 4895 vl  7896 4874 vl
 7882 4861 vl  7869 4854 vl  7829 4995 il  7896 4995 vl  7829 4989 il
 7862 4989 vl  7896 4995 vl  8070 4995 il  8063 4989 vl  8070 4982 vl
 8077 4989 vl  8070 4995 vl  8070 4948 il  8070 4854 vl  8077 4948 il
 8077 4854 vl  8050 4948 il  8077 4948 vl  8050 4854 il  8097 4854 vl
 8332 4975 il  8339 4955 vl  8339 4995 vl  8332 4975 vl  8319 4989 vl
 8298 4995 vl  8285 4995 vl  8265 4989 vl  8251 4975 vl  8245 4962 vl
 8238 4942 vl  8238 4908 vl  8245 4888 vl  8251 4874 vl  8265 4861 vl
 8285 4854 vl  8298 4854 vl  8319 4861 vl  8332 4874 vl  8285 4995 il
 8272 4989 vl  8258 4975 vl  8251 4962 vl  8245 4942 vl  8245 4908 vl
 8251 4888 vl  8258 4874 vl  8272 4861 vl  8285 4854 vl  8332 4908 il
 8332 4854 vl  8339 4908 il  8339 4854 vl  8312 4908 il  8359 4908 vl
 8399 4908 il  8480 4908 vl  8480 4921 vl  8473 4935 vl  8466 4942 vl
 8453 4948 vl  8433 4948 vl  8412 4942 vl  8399 4928 vl  8392 4908 vl
 8392 4895 vl  8399 4874 vl  8412 4861 vl  8433 4854 vl  8446 4854 vl
 8466 4861 vl  8480 4874 vl  8473 4908 il  8473 4928 vl  8466 4942 vl
 8433 4948 il  8419 4942 vl  8406 4928 vl  8399 4908 vl  8399 4895 vl
 8406 4874 vl  8419 4861 vl  8433 4854 vl  8520 4995 il  8567 4854 vl
 8527 4995 il  8567 4874 vl  8614 4995 il  8567 4854 vl  8506 4995 il
 8547 4995 vl  8587 4995 il  8627 4995 vl  2 SLW  5732 4673 il  5732 4532 vl
 5739 4673 il  5779 4552 vl  5732 4673 il  5779 4532 vl  5826 4673 il
 5779 4532 vl  5826 4673 il  5826 4532 vl  5833 4673 il  5833 4532 vl
 5712 4673 il  5739 4673 vl  5826 4673 il  5853 4673 vl  5712 4532 il
 5752 4532 vl  5806 4532 il  5853 4532 vl  5898 4572 il  5898 4478 vl
 5902 4572 il  5956 4487 vl  5902 4563 il  5956 4478 vl  5956 4572 il
 5956 4478 vl  5884 4572 il  5902 4572 vl  5942 4572 il  5969 4572 vl
 5884 4478 il  5911 4478 vl  6005 4598 il  6023 4556 vl  6023 4598 il
 6005 4556 vl  5993 4586 il  6035 4568 vl  6035 4586 il  5993 4568 vl
 6065 4598 il  6083 4556 vl  6083 4598 il  6065 4556 vl  6053 4586 il
 6095 4568 vl  6095 4586 il  6053 4568 vl  6223 4612 il  6344 4612 vl
 6223 4572 il  6344 4572 vl  6518 4646 il  6532 4653 vl  6552 4673 vl
 6552 4532 vl  6545 4666 il  6545 4532 vl  6518 4532 il  6579 4532 vl
 6646 4545 il  6639 4539 vl  6646 4532 vl  6652 4539 vl  6646 4545 vl
 6733 4673 il  6713 4666 vl  6706 4653 vl  6706 4633 vl  6713 4619 vl
 6733 4612 vl  6760 4612 vl  6780 4619 vl  6787 4633 vl  6787 4653 vl
 6780 4666 vl  6760 4673 vl  6733 4673 vl  6733 4673 il  6720 4666 vl
 6713 4653 vl  6713 4633 vl  6720 4619 vl  6733 4612 vl  6760 4612 il
 6773 4619 vl  6780 4633 vl  6780 4653 vl  6773 4666 vl  6760 4673 vl
 6733 4612 il  6713 4606 vl  6706 4599 vl  6699 4586 vl  6699 4559 vl
 6706 4545 vl  6713 4539 vl  6733 4532 vl  6760 4532 vl  6780 4539 vl
 6787 4545 vl  6793 4559 vl  6793 4586 vl  6787 4599 vl  6780 4606 vl
 6760 4612 vl  6733 4612 il  6720 4606 vl  6713 4599 vl  6706 4586 vl
 6706 4559 vl  6713 4545 vl  6720 4539 vl  6733 4532 vl  6760 4532 il
 6773 4539 vl  6780 4545 vl  6787 4559 vl  6787 4586 vl  6780 4599 vl
 6773 4606 vl  6760 4612 vl  6854 4646 il  6867 4653 vl  6887 4673 vl
 6887 4532 vl  6881 4666 il  6881 4532 vl  6854 4532 il  6914 4532 vl
 7082 4592 il  7203 4592 vl  7397 4673 il  7377 4666 vl  7364 4646 vl
 7357 4612 vl  7357 4592 vl  7364 4559 vl  7377 4539 vl  7397 4532 vl
 7411 4532 vl  7431 4539 vl  7444 4559 vl  7451 4592 vl  7451 4612 vl
 7444 4646 vl  7431 4666 vl  7411 4673 vl  7397 4673 vl  7397 4673 il
 7384 4666 vl  7377 4659 vl  7371 4646 vl  7364 4612 vl  7364 4592 vl
 7371 4559 vl  7377 4545 vl  7384 4539 vl  7397 4532 vl  7411 4532 il
 7424 4539 vl  7431 4545 vl  7438 4559 vl  7444 4592 vl  7444 4612 vl
 7438 4646 vl  7431 4659 vl  7424 4666 vl  7411 4673 vl  7505 4545 il
 7498 4539 vl  7505 4532 vl  7512 4539 vl  7505 4545 vl  7599 4673 il
 7579 4666 vl  7565 4646 vl  7559 4612 vl  7559 4592 vl  7565 4559 vl
 7579 4539 vl  7599 4532 vl  7612 4532 vl  7632 4539 vl  7646 4559 vl
 7653 4592 vl  7653 4612 vl  7646 4646 vl  7632 4666 vl  7612 4673 vl
 7599 4673 vl  7599 4673 il  7585 4666 vl  7579 4659 vl  7572 4646 vl
 7565 4612 vl  7565 4592 vl  7572 4559 vl  7579 4545 vl  7585 4539 vl
 7599 4532 vl  7612 4532 il  7626 4539 vl  7632 4545 vl  7639 4559 vl
 7646 4592 vl  7646 4612 vl  7639 4646 vl  7632 4659 vl  7626 4666 vl
 7612 4673 vl  7693 4673 il  7693 4633 vl  7693 4646 il  7700 4659 vl
 7713 4673 vl  7726 4673 vl  7760 4653 vl  7773 4653 vl  7780 4659 vl
 7787 4673 vl  7700 4659 il  7713 4666 vl  7726 4666 vl  7760 4653 vl
 7787 4673 il  7787 4653 vl  7780 4633 vl  7753 4599 vl  7747 4586 vl
 7740 4565 vl  7740 4532 vl  7780 4633 il  7747 4599 vl  7740 4586 vl
 7733 4565 vl  7733 4532 vl  7840 4673 il  7827 4606 vl  7827 4606 il
 7840 4619 vl  7861 4626 vl  7881 4626 vl  7901 4619 vl  7914 4606 vl
 7921 4586 vl  7921 4572 vl  7914 4552 vl  7901 4539 vl  7881 4532 vl
 7861 4532 vl  7840 4539 vl  7834 4545 vl  7827 4559 vl  7827 4565 vl
 7834 4572 vl  7840 4565 vl  7834 4559 vl  7881 4626 il  7894 4619 vl
 7908 4606 vl  7914 4586 vl  7914 4572 vl  7908 4552 vl  7894 4539 vl
 7881 4532 vl  7840 4673 il  7908 4673 vl  7840 4666 il  7874 4666 vl
 7908 4673 vl  8082 4673 il  8075 4666 vl  8082 4659 vl  8089 4666 vl
 8082 4673 vl  8082 4626 il  8082 4532 vl  8089 4626 il  8089 4532 vl
 8062 4626 il  8089 4626 vl  8062 4532 il  8109 4532 vl  8344 4653 il
 8351 4633 vl  8351 4673 vl  8344 4653 vl  8330 4666 vl  8310 4673 vl
 8297 4673 vl  8277 4666 vl  8263 4653 vl  8257 4639 vl  8250 4619 vl
 8250 4586 vl  8257 4565 vl  8263 4552 vl  8277 4539 vl  8297 4532 vl
 8310 4532 vl  8330 4539 vl  8344 4552 vl  8297 4673 il  8283 4666 vl
 8270 4653 vl  8263 4639 vl  8257 4619 vl  8257 4586 vl  8263 4565 vl
 8270 4552 vl  8283 4539 vl  8297 4532 vl  8344 4586 il  8344 4532 vl
 8351 4586 il  8351 4532 vl  8324 4586 il  8371 4586 vl  8411 4586 il
 8492 4586 vl  8492 4599 vl  8485 4612 vl  8478 4619 vl  8465 4626 vl
 8445 4626 vl  8424 4619 vl  8411 4606 vl  8404 4586 vl  8404 4572 vl
 8411 4552 vl  8424 4539 vl  8445 4532 vl  8458 4532 vl  8478 4539 vl
 8492 4552 vl  8485 4586 il  8485 4606 vl  8478 4619 vl  8445 4626 il
 8431 4619 vl  8418 4606 vl  8411 4586 vl  8411 4572 vl  8418 4552 vl
 8431 4539 vl  8445 4532 vl  8532 4673 il  8579 4532 vl  8539 4673 il
 8579 4552 vl  8626 4673 il  8579 4532 vl  8518 4673 il  8559 4673 vl
 8599 4673 il  8639 4673 vl  2 SLW  5725 4377 il  5725 4163 vl  5819 4303 il
 5799 4297 vl  5786 4283 vl  5779 4270 vl  5772 4250 vl  5772 4230 vl
 5779 4216 vl  5799 4210 vl  5813 4210 vl  5826 4216 vl  5846 4236 vl
 5860 4256 vl  5873 4283 vl  5880 4303 vl  5819 4303 il  5806 4297 vl
 5793 4283 vl  5786 4270 vl  5779 4250 vl  5779 4230 vl  5786 4216 vl
 5799 4210 vl  5819 4303 il  5833 4303 vl  5846 4297 vl  5853 4283 vl
 5866 4230 vl  5873 4216 vl  5880 4210 vl  5833 4303 il  5840 4297 vl
 5846 4283 vl  5860 4230 vl  5866 4216 vl  5880 4210 vl  5887 4210 vl
 6041 4377 il  5920 4163 vl  6061 4283 il  6074 4297 vl  6088 4303 vl
 6101 4303 vl  6115 4297 vl  6121 4290 vl  6128 4270 vl  6128 4243 vl
 6121 4216 vl  6101 4163 vl  6068 4290 il  6081 4297 vl  6108 4297 vl
 6121 4290 vl  6175 4303 il  6168 4283 vl  6162 4270 vl  6128 4223 vl
 6108 4189 vl  6095 4163 vl  6168 4303 il  6162 4283 vl  6155 4270 vl
 6128 4223 vl  6215 4377 il  6215 4163 vl  6376 4290 il  6497 4290 vl
 6376 4250 il  6497 4250 vl  6672 4324 il  6685 4330 vl  6705 4350 vl
 6705 4210 vl  6699 4344 il  6699 4210 vl  6672 4210 il  6732 4210 vl
 6799 4223 il  6793 4216 vl  6799 4210 vl  6806 4216 vl  6799 4223 vl
 6893 4350 il  6873 4344 vl  6860 4324 vl  6853 4290 vl  6853 4270 vl
 6860 4236 vl  6873 4216 vl  6893 4210 vl  6907 4210 vl  6927 4216 vl
 6940 4236 vl  6947 4270 vl  6947 4290 vl  6940 4324 vl  6927 4344 vl
 6907 4350 vl  6893 4350 vl  6893 4350 il  6880 4344 vl  6873 4337 vl
 6866 4324 vl  6860 4290 vl  6860 4270 vl  6866 4236 vl  6873 4223 vl
 6880 4216 vl  6893 4210 vl  6907 4210 il  6920 4216 vl  6927 4223 vl
 6934 4236 vl  6940 4270 vl  6940 4290 vl  6934 4324 vl  6927 4337 vl
 6920 4344 vl  6907 4350 vl  2 SLW  5725 4055 il  5725 3840 vl  5840 4028 il
 5819 4021 vl  5806 4008 vl  5793 3981 vl  5786 3961 vl  5779 3934 vl
 5772 3894 vl  5766 3840 vl  5840 4028 il  5826 4021 vl  5813 4008 vl
 5799 3981 vl  5793 3961 vl  5786 3934 vl  5779 3894 vl  5772 3840 vl
 5840 4028 il  5853 4028 vl  5866 4021 vl  5873 4015 vl  5873 3994 vl
 5866 3981 vl  5860 3974 vl  5840 3968 vl  5813 3968 vl  5853 4028 il
 5866 4015 vl  5866 3994 vl  5860 3981 vl  5853 3974 vl  5840 3968 vl
 5813 3968 il  5840 3961 vl  5853 3947 vl  5860 3934 vl  5860 3914 vl
 5853 3900 vl  5846 3894 vl  5826 3887 vl  5813 3887 vl  5799 3894 vl
 5793 3900 vl  5786 3921 vl  5813 3968 il  5833 3961 vl  5846 3947 vl
 5853 3934 vl  5853 3914 vl  5846 3900 vl  5840 3894 vl  5826 3887 vl
 6027 4055 il  5907 3840 vl  6048 3961 il  6061 3974 vl  6074 3981 vl
 6088 3981 vl  6101 3974 vl  6108 3968 vl  6115 3947 vl  6115 3921 vl
 6108 3894 vl  6088 3840 vl  6054 3968 il  6068 3974 vl  6095 3974 vl
 6108 3968 vl  6162 3981 il  6155 3961 vl  6148 3947 vl  6115 3900 vl
 6095 3867 vl  6081 3840 vl  6155 3981 il  6148 3961 vl  6142 3947 vl
 6115 3900 vl  6202 4055 il  6202 3840 vl  6363 3968 il  6484 3968 vl
 6363 3927 il  6484 3927 vl  6658 4001 il  6672 4008 vl  6692 4028 vl
 6692 3887 vl  6685 4021 il  6685 3887 vl  6658 3887 il  6719 3887 vl
 6786 3900 il  6779 3894 vl  6786 3887 vl  6793 3894 vl  6786 3900 vl
 6880 4028 il  6860 4021 vl  6846 4001 vl  6840 3968 vl  6840 3947 vl
 6846 3914 vl  6860 3894 vl  6880 3887 vl  6893 3887 vl  6913 3894 vl
 6927 3914 vl  6934 3947 vl  6934 3968 vl  6927 4001 vl  6913 4021 vl
 6893 4028 vl  6880 4028 vl  6880 4028 il  6866 4021 vl  6860 4015 vl
 6853 4001 vl  6846 3968 vl  6846 3947 vl  6853 3914 vl  6860 3900 vl
 6866 3894 vl  6880 3887 vl  6893 3887 il  6907 3894 vl  6913 3900 vl
 6920 3914 vl  6927 3947 vl  6927 3968 vl  6920 4001 vl  6913 4015 vl
 6907 4021 vl  6893 4028 vl  2 SLW  5746 3659 il  5705 3518 vl  5752 3659 il
 5712 3518 vl  5746 3638 il  5739 3598 vl  5739 3578 vl  5752 3565 vl
 5766 3565 vl  5779 3571 vl  5793 3585 vl  5806 3605 vl  5819 3659 il
 5799 3585 vl  5799 3571 vl  5806 3565 vl  5826 3565 vl  5840 3578 vl
 5846 3591 vl  5826 3659 il  5806 3585 vl  5806 3571 vl  5813 3565 vl
 5987 3645 il  6108 3645 vl  5987 3605 il  6108 3605 vl  6269 3679 il
 6276 3672 vl  6269 3665 vl  6262 3672 vl  6262 3679 vl  6269 3692 vl
 6276 3699 vl  6296 3706 vl  6323 3706 vl  6343 3699 vl  6350 3685 vl
 6350 3665 vl  6343 3652 vl  6323 3645 vl  6303 3645 vl  6323 3706 il
 6336 3699 vl  6343 3685 vl  6343 3665 vl  6336 3652 vl  6323 3645 vl
 6323 3645 il  6336 3638 vl  6350 3625 vl  6356 3612 vl  6356 3591 vl
 6350 3578 vl  6343 3571 vl  6323 3565 vl  6296 3565 vl  6276 3571 vl
 6269 3578 vl  6262 3591 vl  6262 3598 vl  6269 3605 vl  6276 3598 vl
 6269 3591 vl  6343 3632 il  6350 3612 vl  6350 3591 vl  6343 3578 vl
 6336 3571 vl  6323 3565 vl  6410 3578 il  6403 3571 vl  6410 3565 vl
 6417 3571 vl  6410 3578 vl  6504 3706 il  6484 3699 vl  6470 3679 vl
 6464 3645 vl  6464 3625 vl  6470 3591 vl  6484 3571 vl  6504 3565 vl
 6517 3565 vl  6538 3571 vl  6551 3591 vl  6558 3625 vl  6558 3645 vl
 6551 3679 vl  6538 3699 vl  6517 3706 vl  6504 3706 vl  6504 3706 il
 6491 3699 vl  6484 3692 vl  6477 3679 vl  6470 3645 vl  6470 3625 vl
 6477 3591 vl  6484 3578 vl  6491 3571 vl  6504 3565 vl  6517 3565 il
 6531 3571 vl  6538 3578 vl  6544 3591 vl  6551 3625 vl  6551 3645 vl
 6544 3679 vl  6538 3692 vl  6531 3699 vl  6517 3706 vl  2 SLW  5793 3329 il
 5779 3336 vl  5759 3336 vl  5739 3329 vl  5725 3316 vl  5719 3296 vl
 5719 3276 vl  5725 3256 vl  5732 3249 vl  5752 3242 vl  5772 3242 vl
 5786 3249 vl  5759 3336 il  5746 3329 vl  5732 3316 vl  5725 3296 vl
 5725 3276 vl  5732 3256 vl  5739 3249 vl  5752 3242 vl  5725 3289 il
 5779 3289 vl  5947 3323 il  6068 3323 vl  5947 3282 il  6068 3282 vl
 6262 3383 il  6242 3376 vl  6229 3356 vl  6222 3323 vl  6222 3303 vl
 6229 3269 vl  6242 3249 vl  6262 3242 vl  6276 3242 vl  6296 3249 vl
 6309 3269 vl  6316 3303 vl  6316 3323 vl  6309 3356 vl  6296 3376 vl
 6276 3383 vl  6262 3383 vl  6262 3383 il  6249 3376 vl  6242 3370 vl
 6236 3356 vl  6229 3323 vl  6229 3303 vl  6236 3269 vl  6242 3256 vl
 6249 3249 vl  6262 3242 vl  6276 3242 il  6289 3249 vl  6296 3256 vl
 6303 3269 vl  6309 3303 vl  6309 3323 vl  6303 3356 vl  6296 3370 vl
 6289 3376 vl  6276 3383 vl  6370 3256 il  6363 3249 vl  6370 3242 vl
 6376 3249 vl  6370 3256 vl  6464 3383 il  6444 3376 vl  6430 3356 vl
 6423 3323 vl  6423 3303 vl  6430 3269 vl  6444 3249 vl  6464 3242 vl
 6477 3242 vl  6497 3249 vl  6511 3269 vl  6517 3303 vl  6517 3323 vl
 6511 3356 vl  6497 3376 vl  6477 3383 vl  6464 3383 vl  6464 3383 il
 6450 3376 vl  6444 3370 vl  6437 3356 vl  6430 3323 vl  6430 3303 vl
 6437 3269 vl  6444 3256 vl  6450 3249 vl  6464 3242 vl  6477 3242 il
 6491 3249 vl  6497 3256 vl  6504 3269 vl  6511 3303 vl  6511 3323 vl
 6504 3356 vl  6497 3370 vl  6491 3376 vl  6477 3383 vl  2 SLW  1847 7192 pt
 2 SLW  2191 7111 il  2191 7192 vl  2604 7111 il  2604 7192 vl  3017 7111 il
 3017 7192 vl  3430 7111 il  3430 7192 vl  3843 6950 il  3843 7192 vl
 4255 7111 il  4255 7192 vl  4668 7111 il  4668 7192 vl  5081 7111 il
 5081 7192 vl  5494 7111 il  5494 7192 vl  5907 6950 il  5907 7192 vl
 6319 7111 il  6319 7192 vl  6732 7111 il  6732 7192 vl  7145 7111 il
 7145 7192 vl  7558 7111 il  7558 7192 vl  7971 6950 il  7971 7192 vl
 8383 7111 il  8383 7192 vl  8796 7111 il  8796 7192 vl  2 SLW  3730 7387 il
 3743 7393 vl  3763 7414 vl  3763 7273 vl  3757 7407 il  3757 7273 vl
 3730 7273 il  3790 7273 vl  3884 7414 il  3864 7407 vl  3851 7387 vl
 3844 7353 vl  3844 7333 vl  3851 7299 vl  3864 7279 vl  3884 7273 vl
 3898 7273 vl  3918 7279 vl  3931 7299 vl  3938 7333 vl  3938 7353 vl
 3931 7387 vl  3918 7407 vl  3898 7414 vl  3884 7414 vl  3884 7414 il
 3871 7407 vl  3864 7400 vl  3857 7387 vl  3851 7353 vl  3851 7333 vl
 3857 7299 vl  3864 7286 vl  3871 7279 vl  3884 7273 vl  3898 7273 il
 3911 7279 vl  3918 7286 vl  3924 7299 vl  3931 7333 vl  3931 7353 vl
 3924 7387 vl  3918 7400 vl  3911 7407 vl  3898 7414 vl  5780 7387 il
 5787 7380 vl  5780 7373 vl  5774 7380 vl  5774 7387 vl  5780 7400 vl
 5787 7407 vl  5807 7414 vl  5834 7414 vl  5854 7407 vl  5861 7400 vl
 5868 7387 vl  5868 7373 vl  5861 7360 vl  5841 7346 vl  5807 7333 vl
 5794 7326 vl  5780 7313 vl  5774 7293 vl  5774 7273 vl  5834 7414 il
 5847 7407 vl  5854 7400 vl  5861 7387 vl  5861 7373 vl  5854 7360 vl
 5834 7346 vl  5807 7333 vl  5774 7286 il  5780 7293 vl  5794 7293 vl
 5827 7279 vl  5847 7279 vl  5861 7286 vl  5868 7293 vl  5794 7293 il
 5827 7273 vl  5854 7273 vl  5861 7279 vl  5868 7293 vl  5868 7306 vl
 5948 7414 il  5928 7407 vl  5915 7387 vl  5908 7353 vl  5908 7333 vl
 5915 7299 vl  5928 7279 vl  5948 7273 vl  5962 7273 vl  5982 7279 vl
 5995 7299 vl  6002 7333 vl  6002 7353 vl  5995 7387 vl  5982 7407 vl
 5962 7414 vl  5948 7414 vl  5948 7414 il  5935 7407 vl  5928 7400 vl
 5921 7387 vl  5915 7353 vl  5915 7333 vl  5921 7299 vl  5928 7286 vl
 5935 7279 vl  5948 7273 vl  5962 7273 il  5975 7279 vl  5982 7286 vl
 5988 7299 vl  5995 7333 vl  5995 7353 vl  5988 7387 vl  5982 7400 vl
 5975 7407 vl  5962 7414 vl  7844 7387 il  7851 7380 vl  7844 7373 vl
 7838 7380 vl  7838 7387 vl  7844 7400 vl  7851 7407 vl  7871 7414 vl
 7898 7414 vl  7918 7407 vl  7925 7393 vl  7925 7373 vl  7918 7360 vl
 7898 7353 vl  7878 7353 vl  7898 7414 il  7911 7407 vl  7918 7393 vl
 7918 7373 vl  7911 7360 vl  7898 7353 vl  7898 7353 il  7911 7346 vl
 7925 7333 vl  7932 7320 vl  7932 7299 vl  7925 7286 vl  7918 7279 vl
 7898 7273 vl  7871 7273 vl  7851 7279 vl  7844 7286 vl  7838 7299 vl
 7838 7306 vl  7844 7313 vl  7851 7306 vl  7844 7299 vl  7918 7340 il
 7925 7320 vl  7925 7299 vl  7918 7286 vl  7911 7279 vl  7898 7273 vl
 8012 7414 il  7992 7407 vl  7979 7387 vl  7972 7353 vl  7972 7333 vl
 7979 7299 vl  7992 7279 vl  8012 7273 vl  8026 7273 vl  8046 7279 vl
 8059 7299 vl  8066 7333 vl  8066 7353 vl  8059 7387 vl  8046 7407 vl
 8026 7414 vl  8012 7414 vl  8012 7414 il  7999 7407 vl  7992 7400 vl
 7985 7387 vl  7979 7353 vl  7979 7333 vl  7985 7299 vl  7992 7286 vl
 7999 7279 vl  8012 7273 vl  8026 7273 il  8039 7279 vl  8046 7286 vl
 8052 7299 vl  8059 7333 vl  8059 7353 vl  8052 7387 vl  8046 7400 vl
 8039 7407 vl  8026 7414 vl  2 SLW  1847 1775 il  1927 1775 vl  1847 2076 il
 1927 2076 vl  1847 2377 il  1927 2377 vl  1847 2678 il  2089 2678 vl
 1847 2979 il  1927 2979 vl  1847 3280 il  1927 3280 vl  1847 3581 il
 1927 3581 vl  1847 3882 il  1927 3882 vl  1847 4183 il  2089 4183 vl
 1847 4484 il  1927 4484 vl  1847 4784 il  1927 4784 vl  1847 5085 il
 1927 5085 vl  1847 5386 il  1927 5386 vl  1847 5687 il  2089 5687 vl
 1847 5988 il  1927 5988 vl  1847 6289 il  1927 6289 vl  1847 6590 il
 1927 6590 vl  1847 6891 il  1927 6891 vl  1847 7192 il  2089 7192 vl  2 SLW
 1391 2738 il  1371 2732 vl  1358 2711 vl  1351 2678 vl  1351 2658 vl
 1358 2624 vl  1371 2604 vl  1391 2597 vl  1405 2597 vl  1425 2604 vl
 1438 2624 vl  1445 2658 vl  1445 2678 vl  1438 2711 vl  1425 2732 vl
 1405 2738 vl  1391 2738 vl  1391 2738 il  1378 2732 vl  1371 2725 vl
 1365 2711 vl  1358 2678 vl  1358 2658 vl  1365 2624 vl  1371 2611 vl
 1378 2604 vl  1391 2597 vl  1405 2597 il  1418 2604 vl  1425 2611 vl
 1432 2624 vl  1438 2658 vl  1438 2678 vl  1432 2711 vl  1425 2725 vl
 1418 2732 vl  1405 2738 vl  1499 2611 il  1492 2604 vl  1499 2597 vl
 1505 2604 vl  1499 2611 vl  1613 2725 il  1613 2597 vl  1620 2738 il
 1620 2597 vl  1620 2738 il  1546 2638 vl  1653 2638 vl  1593 2597 il
 1640 2597 vl  1391 4243 il  1371 4236 vl  1358 4216 vl  1351 4183 vl
 1351 4162 vl  1358 4129 vl  1371 4109 vl  1391 4102 vl  1405 4102 vl
 1425 4109 vl  1438 4129 vl  1445 4162 vl  1445 4183 vl  1438 4216 vl
 1425 4236 vl  1405 4243 vl  1391 4243 vl  1391 4243 il  1378 4236 vl
 1371 4230 vl  1365 4216 vl  1358 4183 vl  1358 4162 vl  1365 4129 vl
 1371 4115 vl  1378 4109 vl  1391 4102 vl  1405 4102 il  1418 4109 vl
 1425 4115 vl  1432 4129 vl  1438 4162 vl  1438 4183 vl  1432 4216 vl
 1425 4230 vl  1418 4236 vl  1405 4243 vl  1499 4115 il  1492 4109 vl
 1499 4102 vl  1505 4109 vl  1499 4115 vl  1633 4223 il  1626 4216 vl
 1633 4209 vl  1640 4216 vl  1640 4223 vl  1633 4236 vl  1620 4243 vl
 1599 4243 vl  1579 4236 vl  1566 4223 vl  1559 4209 vl  1552 4183 vl
 1552 4142 vl  1559 4122 vl  1573 4109 vl  1593 4102 vl  1606 4102 vl
 1626 4109 vl  1640 4122 vl  1646 4142 vl  1646 4149 vl  1640 4169 vl
 1626 4183 vl  1606 4189 vl  1599 4189 vl  1579 4183 vl  1566 4169 vl
 1559 4149 vl  1599 4243 il  1586 4236 vl  1573 4223 vl  1566 4209 vl
 1559 4183 vl  1559 4142 vl  1566 4122 vl  1579 4109 vl  1593 4102 vl
 1606 4102 il  1620 4109 vl  1633 4122 vl  1640 4142 vl  1640 4149 vl
 1633 4169 vl  1620 4183 vl  1606 4189 vl  1391 5748 il  1371 5741 vl
 1358 5721 vl  1351 5687 vl  1351 5667 vl  1358 5634 vl  1371 5613 vl
 1391 5607 vl  1405 5607 vl  1425 5613 vl  1438 5634 vl  1445 5667 vl
 1445 5687 vl  1438 5721 vl  1425 5741 vl  1405 5748 vl  1391 5748 vl
 1391 5748 il  1378 5741 vl  1371 5734 vl  1365 5721 vl  1358 5687 vl
 1358 5667 vl  1365 5634 vl  1371 5620 vl  1378 5613 vl  1391 5607 vl
 1405 5607 il  1418 5613 vl  1425 5620 vl  1432 5634 vl  1438 5667 vl
 1438 5687 vl  1432 5721 vl  1425 5734 vl  1418 5741 vl  1405 5748 vl
 1499 5620 il  1492 5613 vl  1499 5607 vl  1505 5613 vl  1499 5620 vl
 1586 5748 il  1566 5741 vl  1559 5728 vl  1559 5707 vl  1566 5694 vl
 1586 5687 vl  1613 5687 vl  1633 5694 vl  1640 5707 vl  1640 5728 vl
 1633 5741 vl  1613 5748 vl  1586 5748 vl  1586 5748 il  1573 5741 vl
 1566 5728 vl  1566 5707 vl  1573 5694 vl  1586 5687 vl  1613 5687 il
 1626 5694 vl  1633 5707 vl  1633 5728 vl  1626 5741 vl  1613 5748 vl
 1586 5687 il  1566 5681 vl  1559 5674 vl  1552 5660 vl  1552 5634 vl
 1559 5620 vl  1566 5613 vl  1586 5607 vl  1613 5607 vl  1633 5613 vl
 1640 5620 vl  1646 5634 vl  1646 5660 vl  1640 5674 vl  1633 5681 vl
 1613 5687 vl  1586 5687 il  1573 5681 vl  1566 5674 vl  1559 5660 vl
 1559 5634 vl  1566 5620 vl  1573 5613 vl  1586 5607 vl  1613 5607 il
 1626 5613 vl  1633 5620 vl  1640 5634 vl  1640 5660 vl  1633 5674 vl
 1626 5681 vl  1613 5687 vl  1371 7225 il  1385 7232 vl  1405 7252 vl
 1405 7111 vl  1398 7246 il  1398 7111 vl  1371 7111 il  1432 7111 vl
 1499 7125 il  1492 7118 vl  1499 7111 vl  1505 7118 vl  1499 7125 vl
 1593 7252 il  1573 7246 vl  1559 7225 vl  1552 7192 vl  1552 7172 vl
 1559 7138 vl  1573 7118 vl  1593 7111 vl  1606 7111 vl  1626 7118 vl
 1640 7138 vl  1646 7172 vl  1646 7192 vl  1640 7225 vl  1626 7246 vl
 1606 7252 vl  1593 7252 vl  1593 7252 il  1579 7246 vl  1573 7239 vl
 1566 7225 vl  1559 7192 vl  1559 7172 vl  1566 7138 vl  1573 7125 vl
 1579 7118 vl  1593 7111 vl  1606 7111 il  1620 7118 vl  1626 7125 vl
 1633 7138 vl  1640 7172 vl  1640 7192 vl  1633 7225 vl  1626 7239 vl
 1620 7246 vl  1606 7252 vl  2 SLW  9101 1775 il  9182 1775 vl  9101 2076 il
 9182 2076 vl  9101 2377 il  9182 2377 vl  8940 2678 il  9182 2678 vl
 9101 2979 il  9182 2979 vl  9101 3280 il  9182 3280 vl  9101 3581 il
 9182 3581 vl  9101 3882 il  9182 3882 vl  8940 4183 il  9182 4183 vl
 9101 4484 il  9182 4484 vl  9101 4784 il  9182 4784 vl  9101 5085 il
 9182 5085 vl  9101 5386 il  9182 5386 vl  8940 5687 il  9182 5687 vl
 9101 5988 il  9182 5988 vl  9101 6289 il  9182 6289 vl  9101 6590 il
 9182 6590 vl  9101 6891 il  9182 6891 vl  8940 7192 il  9182 7192 vl  2 SLW
 1847 3921 il  1862 3918 vl  1877 3916 vl  1893 3912 vl  1908 3909 vl
 1922 3904 vl  1938 3899 vl  1953 3893 vl  1968 3886 vl  1983 3880 vl
 1998 3874 vl  2000 3873 vl  2078 3852 il  2089 3852 vl  2104 3854 vl
 2119 3857 vl  2134 3861 vl  2149 3866 vl  2164 3870 vl  2180 3874 vl
 2195 3879 vl  2210 3883 vl  2225 3888 vl  2233 3891 vl  2309 3920 il
 2312 3922 vl  2385 3956 il  2389 3958 vl  2459 3998 il  2467 4004 vl
 2482 4014 vl  2498 4024 vl  2513 4034 vl  2527 4044 vl  2543 4055 vl
 2558 4066 vl  2573 4078 vl  2588 4089 vl  2590 4091 vl  2653 4142 il
 2664 4151 vl  2679 4164 vl  2694 4177 vl  2709 4191 vl  2724 4204 vl
 2739 4218 vl  2754 4232 vl  2773 4249 vl  2832 4304 il  2835 4307 vl
 2893 4363 il  2896 4366 vl  2953 4423 il  2982 4452 vl  3057 4526 vl
 3068 4536 vl  3125 4593 il  3132 4600 vl  3207 4671 vl  3241 4704 vl
 3300 4759 il  3303 4762 vl  3362 4817 il  3365 4820 vl  3424 4874 il
 3434 4883 vl  3510 4953 vl  3544 4982 vl  3605 5035 il  3658 5079 vl
 3730 5137 vl  3794 5186 il  3797 5189 vl  3861 5237 il  3865 5240 vl
 3930 5287 il  3962 5311 vl  4037 5363 vl  4062 5380 vl  4129 5425 il
 4189 5464 vl  4265 5511 vl  4334 5552 il  4338 5554 vl  4407 5594 il
 4411 5596 vl  4481 5636 il  4491 5642 vl  4568 5682 vl  4624 5711 vl
 4696 5747 il  4720 5759 vl  4795 5795 vl  4842 5816 vl  4915 5849 il
 4919 5851 vl  4993 5883 il  4996 5884 vl  5071 5915 il  5098 5926 vl
 5173 5956 vl  5221 5975 vl  5296 6003 il  5325 6013 vl  5401 6040 vl
 5448 6056 vl  5525 6082 il  5529 6083 vl  5605 6108 il  5609 6109 vl
 5686 6133 il  5703 6139 vl  5779 6161 vl  5841 6179 vl  5918 6201 il
 5930 6204 vl  6005 6224 vl  6074 6242 vl  6152 6262 il  6156 6263 vl
 6235 6282 il  6238 6283 vl  6317 6301 il  6384 6317 vl  6459 6334 vl
 6474 6337 vl  6553 6354 il  6611 6366 vl  6686 6381 vl  6711 6386 vl
 6790 6401 il  6794 6402 vl  6873 6417 il  6877 6417 vl  6957 6432 il
 6989 6438 vl  7065 6451 vl  7115 6459 vl  7195 6473 il  7216 6476 vl
 7292 6488 vl  7354 6498 vl  7434 6510 il  7438 6510 vl  7518 6522 il
 7518 6522 vl  7522 6523 vl  7601 6534 il  7670 6544 vl  7745 6554 vl
 7761 6556 vl  7841 6566 il  7896 6574 vl  7972 6583 vl  8001 6587 vl
 8081 6596 il  8085 6597 vl  8165 6606 il  8169 6606 vl  8249 6616 il
 8275 6618 vl  8350 6627 vl  8409 6633 vl  8490 6642 il  8501 6643 vl
 8577 6651 vl  8650 6658 vl  8730 6666 il  8734 6666 vl  8815 6674 il
 8819 6674 vl  8899 6681 il  8955 6687 vl  9031 6693 vl  9059 6696 vl
 9140 6703 il  9182 6706 vl  2 SLW  2140 4145 il  2140 4004 vl  2147 4145 il
 2147 4004 vl  2187 4105 il  2187 4051 vl  2120 4145 il  2227 4145 vl
 2227 4105 vl  2221 4145 vl  2147 4078 il  2187 4078 vl  2120 4004 il
 2227 4004 vl  2227 4044 vl  2221 4004 vl  2315 4145 il  2268 4004 vl
 2315 4145 il  2362 4004 vl  2315 4125 il  2355 4004 vl  2281 4044 il
 2341 4044 vl  2254 4004 il  2294 4004 vl  2335 4004 il  2375 4004 vl  2 SLW
 2140 1911 il  2140 1770 vl  2147 1911 il  2147 1770 vl  2187 1870 il
 2187 1817 vl  2120 1911 il  2227 1911 vl  2227 1870 vl  2221 1911 vl
 2147 1844 il  2187 1844 vl  2120 1770 il  2227 1770 vl  2227 1810 vl
 2221 1770 vl  2315 1911 il  2268 1770 vl  2315 1911 il  2362 1770 vl
 2315 1891 il  2355 1770 vl  2281 1810 il  2341 1810 vl  2254 1770 il
 2294 1770 vl  2335 1770 il  2375 1770 vl  2422 1949 il  2449 1886 vl
 2449 1949 il  2422 1886 vl  2404 1931 il  2467 1904 vl  2467 1931 il
 2404 1904 vl  2 SLW  1847 1654 il  1876 1644 vl  1906 1635 vl  1937 1628 vl
 1941 1627 vl  2038 1608 pt  2136 1605 il  2149 1607 vl  2182 1615 vl
 2213 1627 vl  2229 1636 vl  2312 1689 pt  2390 1748 il  2394 1751 vl
 2424 1777 vl  2452 1804 vl  2462 1815 vl  2529 1887 pt  2593 1962 il
 2603 1973 vl  2634 2012 vl  2655 2038 vl  2714 2117 pt  2771 2197 il
 2828 2278 vl  2884 2359 pt  2940 2440 il  2982 2501 vl  2995 2521 vl
 3051 2602 pt  3107 2683 il  3132 2719 vl  3163 2764 vl  3220 2844 pt
 3276 2925 il  3282 2933 vl  3333 3005 vl  3391 3085 pt  3448 3165 il
 3506 3245 vl  3564 3324 pt  3623 3403 il  3657 3447 vl  3684 3480 vl
 3745 3557 pt  3807 3634 il  3810 3637 vl  3870 3709 vl  3934 3784 pt
 3998 3859 il  4036 3903 vl  4063 3933 vl  4129 4006 pt  4197 4078 il
 4265 4149 vl  4334 4219 pt  4403 4288 il  4415 4299 vl  4474 4357 vl
 4546 4424 pt  4619 4490 il  4645 4513 vl  4693 4555 vl  4767 4619 pt
 4843 4682 il  4869 4704 vl  4919 4744 vl  4997 4805 pt  5075 4864 il
 5097 4881 vl  5155 4923 vl  5235 4980 pt  5316 5036 il  5324 5042 vl
 5398 5091 vl  5480 5144 pt  5564 5196 il  5626 5234 vl  5648 5247 vl
 5733 5297 pt  5818 5345 il  5854 5365 vl  5905 5393 vl  5992 5439 pt
 6079 5484 il  6081 5484 vl  6157 5522 vl  6168 5527 vl  6256 5570 pt
 6346 5611 il  6383 5628 vl  6436 5651 vl  6526 5690 pt  6617 5728 il
 6686 5756 vl  6708 5765 vl  6800 5800 pt  6892 5835 il  6913 5843 vl
 6984 5869 vl  7077 5901 pt  7170 5933 il  7215 5948 vl  7264 5964 vl
 7358 5994 pt  7452 6022 il  7518 6042 vl  7546 6051 vl  7641 6078 pt
 7736 6104 il  7745 6107 vl  7821 6127 vl  7831 6130 vl  7926 6155 pt
 8021 6179 il  8048 6185 vl  8117 6202 vl  8213 6225 pt  8309 6247 il
 8350 6256 vl  8405 6268 vl  8501 6289 pt  8597 6309 il  8653 6320 vl
 8694 6328 vl  8790 6347 pt  8887 6365 il  8955 6378 vl  8984 6383 vl
 9081 6400 pt  9178 6417 il  9182 6418 vl
showpage
%---------------END OF FIGURE 3----------------------------------
%--------------END OF FIGURES FOR PAPER----------------------
